Hybridized Summation-By-Parts Finite Difference Methods

We present a hybridization technique for summation-by-parts finite difference methods with weak enforcement of interface and boundary conditions for second order, linear elliptic partial differential equations. The method is based on techniques from the hybridized discontinuous Galerkin literature where local and global problems are defined for the volume and trace grid points, respectively. By using a Schur complement technique the volume points can be eliminated, which drastically reduces the system size. We derive both the local and global problems, and show that the linear systems that must be solved are symmetric positive definite. The theoretical stability results are confirmed with numerical experiments as is the accuracy of the method.

==> (inline-0) <==
\begin{tikzpicture}

\usetikzlibrary{arrows}
\tikzset{
    >=stealth',
    punkt/.style={
           rectangle,
           rounded corners,
           draw=black, very thick,
           text width=6.5em,
           minimum height=2em,
           text centered},
    pil/.style={
           ->,
           thick,
           shorten <=2pt,
           shorten >=2pt,}
}

\begin{axis}%
  [ ticks=none,
    ymin=-1.25, ymax=1.25,
    xmin=-1.25, xmax=3.5,
    axis equal image,
    axis line style={draw=none}]
  \draw[line width = 1] (axis cs:0,0) circle [black, radius=1];
  \addplot+ [black, line width = 1, mark = none]coordinates
  {
    (-0.3333333333333333, -0.3333333333333333)
    (0.3333333333333333, -0.3333333333333333)
    (0.3333333333333333, 0.3333333333333333)
    (-0.3333333333333333, 0.3333333333333333)
    (-0.3333333333333333, -0.3333333333333333)
  };
  \addplot+ [black, line width = 1, mark = none]coordinates
  {
    (-0.3333333333333333, -0.3333333333333333)
    (-0.7071067811865476, -0.7071067811865476)
  };
  \addplot+ [black, line width = 1, mark = none]coordinates
  {
    (0.3333333333333333, -0.3333333333333333)
    (0.7071067811865476, -0.7071067811865476)
  };
  \addplot+ [black, line width = 1, mark = none]coordinates
  {
    (0.3333333333333333, 0.3333333333333333)
    (0.7071067811865476, 0.7071067811865476)
  };
  \addplot+ [black, line width = 1, mark = none]coordinates
  {
    (-0.3333333333333333, 0.3333333333333333)
    (-0.7071067811865476, 0.7071067811865476)
  };
  \addplot+ [red, line width = 1, solid, mark = none]coordinates
  {
    (0.3333333333333333, 0.19999999999999998)
    (0.8910065241883679, 0.45399049973954675)
  };
  \addplot+ [red, line width = 1, solid, mark = none]coordinates
  {
    (0.3333333333333333, 0.06666666666666665)
    (0.9876883405951378, 0.15643446504023084)
  };
  \addplot+ [red, line width = 1, solid, mark = none]coordinates
  {
    (0.3333333333333333, -0.06666666666666665)
    (0.9876883405951378, -0.15643446504023084)
  };
  \addplot+ [red, line width = 1, solid, mark = none]coordinates
  {
    (0.3333333333333333, -0.2)
    (0.8910065241883679, -0.4539904997395468)
  };
  \addplot+ [red, line width = 1, solid, mark = none]coordinates
  {
    (0.4080880229039762, 0.4080880229039762)
    (0.40937269146879746, 0.4001874455573454)
    (0.41063648982969486, 0.39226664999621896)
    (0.4118790998321897, 0.3843259698914112)
    (0.4131002086558589, 0.3763657439195641)
    (0.4142995088930863, 0.36838631567788693)
    (0.41547669862645076, 0.3603880335976579)
    (0.41663148150473217, 0.3523712508565082)
    (0.41776356681751653, 0.3443363252895115)
    (0.4188726695683804, 0.3362836192991007)
    (0.41995851054663735, 0.32821349976383535)
    (0.421020816397628, 0.32012633794604184)
    (0.4220593196915354, 0.31202250939834986)
    (0.4230737589907088, 0.3039023938691494)
    (0.4240638789154797, 0.29576637520699084)
    (0.4250294302084519, 0.2876148412639533)
    (0.425970169797251, 0.27944818379800485)
    (0.4268858608557163, 0.2712667983743796)
    (0.42777627286352066, 0.2630710842659962)
    (0.4286411816642029, 0.2548614443529431)
    (0.4294803695215978, 0.24663828502105567)
    (0.4302936251746499, 0.23840201605961053)
    (0.43108074389059775, 0.2301530505581635)
    (0.4318415275165139, 0.22189180480255652)
    (0.43257578452918893, 0.21361869817011972)
    (0.43328333008334663, 0.20533415302409558)
    (0.43396398605817743, 0.1970385946073113)
    (0.43461758110217974, 0.18873245093512594)
    (0.4352439506762964, 0.18041615268768016)
    (0.4358429370953368, 0.1720901331014745)
    (0.4364143895676732, 0.16375482786030462)
    (0.4369581642332017, 0.15541067498558017)
    (0.4374741241995582, 0.14705811472605518)
    (0.4379621395765805, 0.13869758944699787)
    (0.43842208750900696, 0.13032954351882756)
    (0.4388538522074055, 0.12195442320524671)
    (0.4392573249773222, 0.1135726765508965)
    (0.43963240424664496, 0.10518475326856401)
    (0.4399789955911735, 0.09679110462596928)
    (0.44029701175839026, 0.0883921833321613)
    (0.4405863726894259, 0.07998844342355069)
    (0.44084700553921347, 0.07158034014960865)
    (0.44107884469482683, 0.06316832985826026)
    (0.44128183179199826, 0.054752869881001316)
    (0.44145591572981174, 0.04633441841776761)
    (0.44160105268356675, 0.037913434421585526)
    (0.44171720611581144, 0.029490377483033084)
    (0.44180434678554037, 0.021065707714540437)
    (0.44186245275555586, 0.012639885634559068)
    (0.4418915093979908, 0.004213372051628717)
    (0.4418915093979908, -0.004213372051628717)
    (0.44186245275555586, -0.012639885634559068)
    (0.44180434678554037, -0.021065707714540437)
    (0.44171720611581144, -0.029490377483033084)
    (0.44160105268356675, -0.037913434421585526)
    (0.44145591572981174, -0.04633441841776761)
    (0.44128183179199826, -0.054752869881001316)
    (0.44107884469482683, -0.06316832985826026)
    (0.44084700553921347, -0.07158034014960865)
    (0.4405863726894259, -0.07998844342355069)
    (0.44029701175839026, -0.0883921833321613)
    (0.4399789955911735, -0.09679110462596928)
    (0.43963240424664496, -0.10518475326856401)
    (0.4392573249773222, -0.1135726765508965)
    (0.4388538522074055, -0.12195442320524671)
    (0.43842208750900696, -0.13032954351882756)
    (0.4379621395765805, -0.13869758944699787)
    (0.4374741241995582, -0.14705811472605518)
    (0.4369581642332017, -0.15541067498558017)
    (0.4364143895676732, -0.16375482786030462)
    (0.4358429370953368, -0.1720901331014745)
    (0.4352439506762964, -0.18041615268768016)
    (0.43461758110217974, -0.18873245093512594)
    (0.43396398605817743, -0.1970385946073113)
    (0.43328333008334663, -0.20533415302409558)
    (0.43257578452918893, -0.21361869817011972)
    (0.4318415275165139, -0.22189180480255652)
    (0.43108074389059775, -0.2301530505581635)
    (0.4302936251746499, -0.23840201605961053)
    (0.4294803695215978, -0.24663828502105567)
    (0.4286411816642029, -0.2548614443529431)
    (0.42777627286352066, -0.2630710842659962)
    (0.4268858608557163, -0.2712667983743796)
    (0.425970169797251, -0.27944818379800485)
    (0.4250294302084519, -0.2876148412639533)
    (0.4240638789154797, -0.29576637520699084)
    (0.4230737589907088, -0.3039023938691494)
    (0.4220593196915354, -0.31202250939834986)
    (0.421020816397628, -0.32012633794604184)
    (0.41995851054663735, -0.32821349976383535)
    (0.4188726695683804, -0.3362836192991007)
    (0.41776356681751653, -0.3443363252895115)
    (0.41663148150473217, -0.3523712508565082)
    (0.41547669862645076, -0.3603880335976579)
    (0.4142995088930863, -0.36838631567788693)
    (0.4131002086558589, -0.3763657439195641)
    (0.4118790998321897, -0.3843259698914112)
    (0.41063648982969486, -0.39226664999621896)
    (0.40937269146879746, -0.4001874455573454)
    (0.4080880229039762, -0.4080880229039762)
  };
  \addplot+ [red, line width = 1, solid, mark = none]coordinates
  {
    (0.4828427124746191, 0.4828427124746191)
    (0.48588270786607957, 0.47390145691577495)
    (0.48887331672666, 0.4649123576713504)
    (0.4918137861865729, 0.4558762043284542)
    (0.4947033759983565, 0.44679379831981303)
    (0.4975413587232286, 0.4376659527220145)
    (0.5003270199142149, 0.42849349205082)
    (0.5030596582960076, 0.419277252053597)
    (0.5057385859415077, 0.4100180794989243)
    (0.5083631284450065, 0.4007168319634221)
    (0.5109326250919644, 0.3913743776158626)
    (0.5134464290253412, 0.38199159499861185)
    (0.5159039074084402, 0.37256937280646274)
    (0.5183044415842202, 0.36310860966290986)
    (0.52064742723104, 0.35361021389392644)
    (0.5229322745147926, 0.3440751032992978)
    (0.5251584082373935, 0.33450420492157024)
    (0.5273252679815823, 0.3248984548126731)
    (0.5294323082520065, 0.3152587977982727)
    (0.531478998612546, 0.30558618723991754)
    (0.5334648238198476, 0.2958815847950344)
    (0.5353892839530352, 0.2861459601748366)
    (0.5372518945395617, 0.2763802909002041)
    (0.5390521866771726, 0.26658556205559797)
    (0.54078970715195, 0.2567627660410707)
    (0.5424640185524061, 0.24691290232243443)
    (0.5440746993795995, 0.23703697717965144)
    (0.5456213441532457, 0.22713600345350787)
    (0.547103563513794, 0.21721100029063692)
    (0.5485209843204466, 0.20726299288695396)
    (0.5498732497450958, 0.19729301222956885)
    (0.5511600193621524, 0.1873020948372408)
    (0.5523809692342466, 0.17729128249943982)
    (0.5535357919937776, 0.16726162201408223)
    (0.554624196920291, 0.1572141649240046)
    (0.5556459100136674, 0.14714996725224364)
    (0.5566006740630993, 0.1370700892361879)
    (0.5574882487118431, 0.1269755950606688)
    (0.5583084105177276, 0.11686755259005774)
    (0.5590609530094041, 0.10674703309943694)
    (0.5597456867383246, 0.09661511100491169)
    (0.5603624393264348, 0.08647286359313183)
    (0.5609110555095691, 0.07632137075009061)
    (0.5613913971765367, 0.06616171468926915)
    (0.5618033434038922, 0.05599497967919501)
    (0.5621467904863755, 0.045822251770483345)
    (0.5624216519630205, 0.035644618522429505)
    (0.5626278586389202, 0.02546316872922178)
    (0.5627653586026466, 0.015278992145843294)
    (0.5628341172393194, 0.005093179213732023)
    (0.5628341172393194, -0.005093179213732023)
    (0.5627653586026466, -0.015278992145843294)
    (0.5626278586389202, -0.02546316872922178)
    (0.5624216519630205, -0.035644618522429505)
    (0.5621467904863755, -0.045822251770483345)
    (0.5618033434038922, -0.05599497967919501)
    (0.5613913971765367, -0.06616171468926915)
    (0.5609110555095691, -0.07632137075009061)
    (0.5603624393264348, -0.08647286359313183)
    (0.5597456867383246, -0.09661511100491169)
    (0.5590609530094041, -0.10674703309943694)
    (0.5583084105177276, -0.11686755259005774)
    (0.5574882487118431, -0.1269755950606688)
    (0.5566006740630993, -0.1370700892361879)
    (0.5556459100136674, -0.14714996725224364)
    (0.554624196920291, -0.1572141649240046)
    (0.5535357919937776, -0.16726162201408223)
    (0.5523809692342466, -0.17729128249943982)
    (0.5511600193621524, -0.1873020948372408)
    (0.5498732497450958, -0.19729301222956885)
    (0.5485209843204466, -0.20726299288695396)
    (0.547103563513794, -0.21721100029063692)
    (0.5456213441532457, -0.22713600345350787)
    (0.5440746993795995, -0.23703697717965144)
    (0.5424640185524061, -0.24691290232243443)
    (0.54078970715195, -0.2567627660410707)
    (0.5390521866771726, -0.26658556205559797)
    (0.5372518945395617, -0.2763802909002041)
    (0.5353892839530352, -0.2861459601748366)
    (0.5334648238198476, -0.2958815847950344)
    (0.531478998612546, -0.30558618723991754)
    (0.5294323082520065, -0.3152587977982727)
    (0.5273252679815823, -0.3248984548126731)
    (0.5251584082373935, -0.33450420492157024)
    (0.5229322745147926, -0.3440751032992978)
    (0.52064742723104, -0.35361021389392644)
    (0.5183044415842202, -0.36310860966290986)
    (0.5159039074084402, -0.37256937280646274)
    (0.5134464290253412, -0.38199159499861185)
    (0.5109326250919644, -0.3913743776158626)
    (0.5083631284450065, -0.4007168319634221)
    (0.5057385859415077, -0.4100180794989243)
    (0.5030596582960076, -0.419277252053597)
    (0.5003270199142149, -0.42849349205082)
    (0.4975413587232286, -0.4376659527220145)
    (0.4947033759983565, -0.44679379831981303)
    (0.4918137861865729, -0.4558762043284542)
    (0.48887331672666, -0.4649123576713504)
    (0.48588270786607957, -0.47390145691577495)
    (0.4828427124746191, -0.4828427124746191)
  };
  \addplot+ [red, line width = 1, solid, mark = none]coordinates
  {
    (0.5575974020452619, 0.5575974020452619)
    (0.5628633825251796, 0.5477413606746151)
    (0.5680438140242288, 0.5378024428907141)
    (0.5731373923964831, 0.527782016442442)
    (0.5781428353608262, 0.5176814695980532)
    (0.5830588828237602, 0.5075022107956821)
    (0.5878842971966257, 0.497245668288779)
    (0.5926178637071596, 0.48691328978655246)
    (0.5972583907053068, 0.4765065420895177)
    (0.601804709963212, 0.46602691072023694)
    (0.6062556769693144, 0.45547589954934736)
    (0.6106101712164729, 0.44485503041696917)
    (0.6148670964840477, 0.434165842749591)
    (0.6190253811138675, 0.4234098931725272)
    (0.6230839782800142, 0.4125887551180459)
    (0.6270418662523557, 0.40170401842926573)
    (0.6308980486537605, 0.3907572889599217)
    (0.6346515547109315, 0.3797501881700993)
    (0.638301439498791, 0.3686843527180416)
    (0.6418467841783626, 0.35756143404812857)
    (0.645286696228083, 0.3463830979751348)
    (0.6486203096684892, 0.33515102426487015)
    (0.651846785280225, 0.323866906211307)
    (0.6549653108153095, 0.3125324502103029)
    (0.6579751012016164, 0.3011493753300246)
    (0.6608753987405116, 0.28971941287818154)
    (0.6636654732975996, 0.27824430596617866)
    (0.6663446224865314, 0.26672580907029725)
    (0.6689121718458261, 0.255165687590015)
    (0.671367475008663, 0.2435657174035763)
    (0.6737099138656013, 0.23192768442092399)
    (0.6759388987201855, 0.2202533841341064)
    (0.6780538684373985, 0.20854462116527175)
    (0.6800542905849245, 0.19680320881236416)
    (0.6819396615671853, 0.18503096859263551)
    (0.6837095067521188, 0.1732297297840884)
    (0.6853633805906645, 0.16140132896496506)
    (0.6869008667289278, 0.14954760955139854)
    (0.6883215781129957, 0.13767042133334276)
    (0.6896251570863747, 0.1257716200088976)
    (0.6908112754800295, 0.11385306671714696)
    (0.6918796346949976, 0.10191662756962674)
    (0.6928299657775601, 0.08996417318054153)
    (0.6936620294869487, 0.07799757819584728)
    (0.6943756163555745, 0.06601872082131924)
    (0.6949705467417595, 0.054029482349723754)
    (0.6954466708749605, 0.04203174668721283)
    (0.6958038688934729, 0.030027399879060862)
    (0.6960420508746059, 0.018018329634862777)
    (0.6961611568573194, 0.006006424853313286)
    (0.6961611568573194, -0.006006424853313286)
    (0.6960420508746059, -0.018018329634862777)
    (0.6958038688934729, -0.030027399879060862)
    (0.6954466708749605, -0.04203174668721283)
    (0.6949705467417595, -0.054029482349723754)
    (0.6943756163555745, -0.06601872082131924)
    (0.6936620294869487, -0.07799757819584728)
    (0.6928299657775601, -0.08996417318054153)
    (0.6918796346949976, -0.10191662756962674)
    (0.6908112754800295, -0.11385306671714696)
    (0.6896251570863747, -0.1257716200088976)
    (0.6883215781129957, -0.13767042133334276)
    (0.6869008667289278, -0.14954760955139854)
    (0.6853633805906645, -0.16140132896496506)
    (0.6837095067521188, -0.1732297297840884)
    (0.6819396615671853, -0.18503096859263551)
    (0.6800542905849245, -0.19680320881236416)
    (0.6780538684373985, -0.20854462116527175)
    (0.6759388987201855, -0.2202533841341064)
    (0.6737099138656013, -0.23192768442092399)
    (0.671367475008663, -0.2435657174035763)
    (0.6689121718458261, -0.255165687590015)
    (0.6663446224865314, -0.26672580907029725)
    (0.6636654732975996, -0.27824430596617866)
    (0.6608753987405116, -0.28971941287818154)
    (0.6579751012016164, -0.3011493753300246)
    (0.6549653108153095, -0.3125324502103029)
    (0.651846785280225, -0.323866906211307)
    (0.6486203096684892, -0.33515102426487015)
    (0.645286696228083, -0.3463830979751348)
    (0.6418467841783626, -0.35756143404812857)
    (0.638301439498791, -0.3686843527180416)
    (0.6346515547109315, -0.3797501881700993)
    (0.6308980486537605, -0.3907572889599217)
    (0.6270418662523557, -0.40170401842926573)
    (0.6230839782800142, -0.4125887551180459)
    (0.6190253811138675, -0.4234098931725272)
    (0.6148670964840477, -0.434165842749591)
    (0.6106101712164729, -0.44485503041696917)
    (0.6062556769693144, -0.45547589954934736)
    (0.601804709963212, -0.46602691072023694)
    (0.5972583907053068, -0.4765065420895177)
    (0.5926178637071596, -0.48691328978655246)
    (0.5878842971966257, -0.497245668288779)
    (0.5830588828237602, -0.5075022107956821)
    (0.5781428353608262, -0.5176814695980532)
    (0.5731373923964831, -0.527782016442442)
    (0.5680438140242288, -0.5378024428907141)
    (0.5628633825251796, -0.5477413606746151)
    (0.5575974020452619, -0.5575974020452619)
  };
  \addplot+ [red, line width = 1, solid, mark = none]coordinates
  {
    (0.6323520916159049, 0.6323520916159048)
    (0.640314715446098, 0.6217071568338661)
    (0.6481479817224013, 0.6109369056543101)
    (0.6558499184619201, 0.6000434062333748)
    (0.6634185867432683, 0.5890287577542845)
    (0.6708520811946812, 0.5778950898988902)
    (0.6781485304736834, 0.5666445623115351)
    (0.6853060977381884, 0.5552793640553747)
    (0.6923229811089141, 0.5438017130612919)
    (0.6991974141229966, 0.5322138555695453)
    (0.7059276661786874, 0.52051806556429)
    (0.7125120429710232, 0.508716644201114)
    (0.718948886918358, 0.49681191922773477)
    (0.7252365775796508, 0.48480624439800135)
    (0.7313735320624023, 0.47270199887934916)
    (0.7373582054211409, 0.4605015866538573)
    (0.7431890910463527, 0.44820743591305934)
    (0.7488647210437638, 0.4358219984466584)
    (0.7543836666038742, 0.4233477490253031)
    (0.759744538361653, 0.41078718477757625)
    (0.7649459867463039, 0.39814282456135697)
    (0.769986702321012, 0.38541720832971116)
    (0.7748654161125879, 0.3726128964914721)
    (0.7795808999309247, 0.35973246926667124)
    (0.7841319666781884, 0.34677852603698156)
    (0.7885174706476633, 0.33375368469133687)
    (0.7927363078121779, 0.320660580966893)
    (0.7967874161020368, 0.3075018677854941)
    (0.800669775672393, 0.29428021458581455)
    (0.8043824091599859, 0.28099830665134173)
    (0.8079243819291896, 0.26765884443437005)
    (0.8112948023073011, 0.25426454287617706)
    (0.8144928218090142, 0.24081813072355104)
    (0.8175176353500216, 0.22732234984184368)
    (0.8203684814496902, 0.21377995452472032)
    (0.8230446424227603, 0.20019371080078108)
    (0.8255454445600181, 0.186566395737228)
    (0.8278702582978993, 0.17290079674075323)
    (0.8300184983769779, 0.15919971085582438)
    (0.8319896239893023, 0.14546594406054336)
    (0.8337831389145407, 0.13170231056025652)
    (0.8353985916449017, 0.11791163207909344)
    (0.8368355754987999, 0.10409673714961307)
    (0.8380937287232343, 0.09026046040073571)
    (0.8391727345848592, 0.0764056418441403)
    (0.840072321449719, 0.06253512615930676)
    (0.8407922628516314, 0.04865176197738307)
    (0.8413323775491985, 0.03475840116405769)
    (0.8416925295714335, 0.02085789810161752)
    (0.8418726282519908, 0.006953108970372506)
    (0.8418726282519908, -0.006953108970372506)
    (0.8416925295714335, -0.02085789810161752)
    (0.8413323775491985, -0.03475840116405769)
    (0.8407922628516314, -0.04865176197738307)
    (0.840072321449719, -0.06253512615930676)
    (0.8391727345848592, -0.0764056418441403)
    (0.8380937287232343, -0.09026046040073571)
    (0.8368355754987999, -0.10409673714961307)
    (0.8353985916449017, -0.11791163207909344)
    (0.8337831389145407, -0.13170231056025652)
    (0.8319896239893023, -0.14546594406054336)
    (0.8300184983769779, -0.15919971085582438)
    (0.8278702582978993, -0.17290079674075323)
    (0.8255454445600181, -0.186566395737228)
    (0.8230446424227603, -0.20019371080078108)
    (0.8203684814496902, -0.21377995452472032)
    (0.8175176353500216, -0.22732234984184368)
    (0.8144928218090142, -0.24081813072355104)
    (0.8112948023073011, -0.25426454287617706)
    (0.8079243819291896, -0.26765884443437005)
    (0.8043824091599859, -0.28099830665134173)
    (0.800669775672393, -0.29428021458581455)
    (0.7967874161020368, -0.3075018677854941)
    (0.7927363078121779, -0.320660580966893)
    (0.7885174706476633, -0.33375368469133687)
    (0.7841319666781884, -0.34677852603698156)
    (0.7795808999309247, -0.35973246926667124)
    (0.7748654161125879, -0.3726128964914721)
    (0.769986702321012, -0.38541720832971116)
    (0.7649459867463039, -0.39814282456135697)
    (0.759744538361653, -0.41078718477757625)
    (0.7543836666038742, -0.4233477490253031)
    (0.7488647210437638, -0.4358219984466584)
    (0.7431890910463527, -0.44820743591305934)
    (0.7373582054211409, -0.4605015866538573)
    (0.7313735320624023, -0.47270199887934916)
    (0.7252365775796508, -0.48480624439800135)
    (0.718948886918358, -0.49681191922773477)
    (0.7125120429710232, -0.508716644201114)
    (0.7059276661786874, -0.52051806556429)
    (0.6991974141229966, -0.5322138555695453)
    (0.6923229811089141, -0.5438017130612919)
    (0.6853060977381884, -0.5552793640553747)
    (0.6781485304736834, -0.5666445623115351)
    (0.6708520811946812, -0.5778950898988902)
    (0.6634185867432683, -0.5890287577542845)
    (0.6558499184619201, -0.6000434062333748)
    (0.6481479817224013, -0.6109369056543101)
    (0.640314715446098, -0.6217071568338661)
    (0.6323520916159049, -0.6323520916159048)
  };
  \addplot+ [red, line width = 1, solid, mark = none]coordinates
  {
    (0.3333333333333333, 0.3333333333333333)
    (0.7071067811865477, 0.7071067811865476)
    (0.7182367066288342, 0.6957988453935277)
    (0.7291858198211773, 0.6843157459621384)
    (0.739951364382884, 0.6726603737012525)
    (0.7505306301456823, 0.6608356627885071)
    (0.7609209538359917, 0.6488445900316385)
    (0.7711197197453878, 0.6366901741190883)
    (0.7811243603890937, 0.6243754748600635)
    (0.7909323571523293, 0.6119035924142467)
    (0.8005412409243606, 0.599277666511347)
    (0.8099485927200836, 0.5865008756606903)
    (0.819152044288992, 0.5735764363510462)
    (0.828149278711371, 0.5605076022408941)
    (0.8369380309815699, 0.5472976633393324)
    (0.8455160885782045, 0.5339499451778362)
    (0.8538812920211484, 0.5204678079730723)
    (0.8620315354151695, 0.506854645780983)
    (0.8699647669800793, 0.49311388564235026)
    (0.8776789895672559, 0.47924898672005695)
    (0.8851722611624168, 0.4652634394282606)
    (0.8924426953745102, 0.4511607645537008)
    (0.8994884619106034, 0.43694451236935966)
    (0.9063077870366502, 0.42261826174069955)
    (0.912898954024018, 0.40818561922470303)
    (0.9192603035816658, 0.39365021816194146)
    (0.9253902342738612, 0.3790157177619005)
    (0.931287202923334, 0.36428580218179435)
    (0.9369497249997619, 0.3494641795990984)
    (0.9423763749934942, 0.33455458127803545)
    (0.9475657867744152, 0.3195607606302501)
    (0.9525166539358607, 0.30448649226990704)
    (0.9572277301234989, 0.28933557106345276)
    (0.9616978293490932, 0.27411181117427763)
    (0.9659258262890685, 0.2588190451025208)
    (0.9699106565678054, 0.243461122720259)
    (0.9736513170255913, 0.22804191030232157)
    (0.9771468659711597, 0.2125652895529767)
    (0.9803964234187572, 0.19703515662873294)
    (0.9833991713096741, 0.1814554211575026)
    (0.9861543537181868, 0.16583000525437416)
    (0.9886612770418579, 0.15016284253424036)
    (0.9909193101761472, 0.1344578771215319)
    (0.9929278846732885, 0.11871906265730522)
    (0.9946864948853934, 0.10295036130393444)
    (0.9961946980917458, 0.08715574274765818)
    (0.9974521146102537, 0.07133918319923235)
    (0.9984584278930333, 0.05550466439294023)
    (0.9992133846060969, 0.039656172584212265)
    (0.9997167946931294, 0.02379769754610752)
    (0.9999685314233333, 0.007933231564909682)
    (0.9999685314233333, -0.007933231564909682)
    (0.9997167946931294, -0.02379769754610752)
    (0.9992133846060969, -0.039656172584212265)
    (0.9984584278930333, -0.05550466439294023)
    (0.9974521146102537, -0.07133918319923235)
    (0.9961946980917458, -0.08715574274765818)
    (0.9946864948853934, -0.10295036130393444)
    (0.9929278846732885, -0.11871906265730522)
    (0.9909193101761472, -0.1344578771215319)
    (0.9886612770418579, -0.15016284253424036)
    (0.9861543537181868, -0.16583000525437416)
    (0.9833991713096741, -0.1814554211575026)
    (0.9803964234187572, -0.19703515662873294)
    (0.9771468659711597, -0.2125652895529767)
    (0.9736513170255913, -0.22804191030232157)
    (0.9699106565678054, -0.243461122720259)
    (0.9659258262890685, -0.2588190451025208)
    (0.9616978293490932, -0.27411181117427763)
    (0.9572277301234989, -0.28933557106345276)
    (0.9525166539358607, -0.30448649226990704)
    (0.9475657867744152, -0.3195607606302501)
    (0.9423763749934942, -0.33455458127803545)
    (0.9369497249997619, -0.3494641795990984)
    (0.931287202923334, -0.36428580218179435)
    (0.9253902342738612, -0.3790157177619005)
    (0.9192603035816658, -0.39365021816194146)
    (0.912898954024018, -0.40818561922470303)
    (0.9063077870366502, -0.42261826174069955)
    (0.8994884619106034, -0.43694451236935966)
    (0.8924426953745102, -0.4511607645537008)
    (0.8851722611624168, -0.4652634394282606)
    (0.8776789895672559, -0.47924898672005695)
    (0.8699647669800793, -0.49311388564235026)
    (0.8620315354151695, -0.506854645780983)
    (0.8538812920211484, -0.5204678079730723)
    (0.8455160885782045, -0.5339499451778362)
    (0.8369380309815699, -0.5472976633393324)
    (0.828149278711371, -0.5605076022408941)
    (0.819152044288992, -0.5735764363510462)
    (0.8099485927200836, -0.5865008756606903)
    (0.8005412409243606, -0.599277666511347)
    (0.7909323571523293, -0.6119035924142467)
    (0.7811243603890937, -0.6243754748600635)
    (0.7711197197453878, -0.6366901741190883)
    (0.7609209538359917, -0.6488445900316385)
    (0.7505306301456823, -0.6608356627885071)
    (0.739951364382884, -0.6726603737012525)
    (0.7291858198211773, -0.6843157459621384)
    (0.7182367066288342, -0.6957988453935277)
    (0.7071067811865477, -0.7071067811865476)
    (0.3333333333333333, -0.3333333333333333)
  } -- cycle;

  \addplot+ [red, line width = 1, mark = none, solid]coordinates
  {
    ( 0.25+1.5, -0.75)
    ( 0.25+3.0, -0.75)
    ( 0.25+3.0,  0.75)
    ( 0.25+1.5,  0.75)
  } -- cycle;
  \addplot+ [red, line width = 1, mark = none, solid]coordinates
  {
    ( 0.25+1.8, -0.75)
    ( 0.25+1.8,  0.75)
  };
  \addplot+ [red, line width = 1, mark = none, solid]coordinates
  {
    ( 0.25+2.1, -0.75)
    ( 0.25+2.1,  0.75)
  };
  \addplot+ [red, line width = 1, mark = none, solid]coordinates
  {
    ( 0.25+2.4, -0.75)
    ( 0.25+2.4,  0.75)
  };
  \addplot+ [red, line width = 1, mark = none, solid]coordinates
  {
    ( 0.25+2.7, -0.75)
    ( 0.25+2.7,  0.75)
  };
  \addplot+ [red, line width = 1, mark = none, solid]coordinates
  {
    ( 0.25+1.5, -0.45)
    ( 0.25+3.0, -0.45)
  };
  \addplot+ [red, line width = 1, mark = none, solid]coordinates
  {
    ( 0.25+1.5, -0.15)
    ( 0.25+3.0, -0.15)
  };
  \addplot+ [red, line width = 1, mark = none, solid]coordinates
  {
    ( 0.25+1.5,  0.15)
    ( 0.25+3.0,  0.15)
  };
  \addplot+ [red, line width = 1, mark = none, solid]coordinates
  {
    ( 0.25+1.5,  0.45)
    ( 0.25+3.0,  0.45)
  };
  \node[rotate=90 ,anchor=north](f1) at (0.25+1.18,   0.00) {face 1};
  \node[rotate=-90,anchor=north](f2) at (0.25+3.32,   0.00) {face 2};
  \node                         (f3) at (0.25+2.25,  -0.90) {face 3};
  \node                         (f4) at (0.25+2.25,   0.90) {face 4};

  \addplot+ [black, line width = 1, mark = none, solid, <->]coordinates
  {
    ( 0.25+1.5,  0.95)
    ( 0.25+1.5, -0.75)
    ( 0.25+3.2, -0.75)
  };
  \node(s) at (0.25+1.4,  0.95) {$s$};
  \node(r)  at (0.25+3.2, -0.88) {$r$};

  \addplot+ [black, line width = 1, mark = none, solid, <->]coordinates
  {
    ( -1.00, -0.5)
    ( -1.00, -1.0)
    ( -0.5 , -1.0)
  };
  \node(y) at (-1.1, -0.5) {$y$};
  \node(x) at (-0.5, -1.13) {$x$};

\end{axis}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {$\min \lambda$}, xmin = {1}, xmax = {1000}, xlabel = {realization}, width=5cm, height=5cm]\addplot+ [no marks, thick]coordinates {
(1.0, 0.04395664693486619)
(2.0, 0.05624689231913971)
(3.0, 0.05405687036032217)
(4.0, 0.0610464576017132)
(5.0, 0.05631247794510297)
(6.0, 0.04653720913938872)
(7.0, 0.060532497217332726)
(8.0, 0.04279797657544263)
(9.0, 0.05014337955739277)
(10.0, 0.04803097056614532)
(11.0, 0.048688119830283656)
(12.0, 0.06337192248085413)
(13.0, 0.053714497645007665)
(14.0, 0.054852290150726075)
(15.0, 0.05842891446688417)
(16.0, 0.06460289027020087)
(17.0, 0.04723166240711959)
(18.0, 0.04311726091380777)
(19.0, 0.048967238135518974)
(20.0, 0.05445627601508307)
(21.0, 0.05648063504589469)
(22.0, 0.03640906457797631)
(23.0, 0.06763036501176733)
(24.0, 0.05239832461329965)
(25.0, 0.04567718696333331)
(26.0, 0.07696026792490722)
(27.0, 0.04541471681571717)
(28.0, 0.06560805175623523)
(29.0, 0.05088441490419013)
(30.0, 0.05641231736294483)
(31.0, 0.06362542342627003)
(32.0, 0.047491053212357005)
(33.0, 0.04337181137448548)
(34.0, 0.04542636523095793)
(35.0, 0.05621534383469194)
(36.0, 0.056168622919142264)
(37.0, 0.062439793734964784)
(38.0, 0.0441095849557818)
(39.0, 0.051470687560293174)
(40.0, 0.060259086752242855)
(41.0, 0.05821520147820529)
(42.0, 0.04835191595309318)
(43.0, 0.03878613859415577)
(44.0, 0.04543908997020196)
(45.0, 0.0620343704998932)
(46.0, 0.05891393934238246)
(47.0, 0.04700953154547016)
(48.0, 0.0633553034900167)
(49.0, 0.07337063930186172)
(50.0, 0.055913585409024025)
(51.0, 0.05321690224652669)
(52.0, 0.04262129619194788)
(53.0, 0.06108353129748022)
(54.0, 0.04528541109937426)
(55.0, 0.06434283648371789)
(56.0, 0.05817441495189854)
(57.0, 0.043595296771069214)
(58.0, 0.0642236660520068)
(59.0, 0.052394640645190116)
(60.0, 0.04864493140130701)
(61.0, 0.06882844757141268)
(62.0, 0.04733896379629898)
(63.0, 0.05946961718001246)
(64.0, 0.05468314530712921)
(65.0, 0.06180895055860814)
(66.0, 0.04464700982447554)
(67.0, 0.05680162654577458)
(68.0, 0.05306069659862)
(69.0, 0.04886510680144081)
(70.0, 0.05572206055173493)
(71.0, 0.059258924213544575)
(72.0, 0.04984159587577473)
(73.0, 0.052531097062673116)
(74.0, 0.05182858581412053)
(75.0, 0.03209491787095274)
(76.0, 0.06451947350940127)
(77.0, 0.050164504036612295)
(78.0, 0.06335556819461607)
(79.0, 0.06267722050145975)
(80.0, 0.04847479998045866)
(81.0, 0.056162483191545924)
(82.0, 0.07262493511709014)
(83.0, 0.07793545356735215)
(84.0, 0.06397975860774706)
(85.0, 0.04604703912654196)
(86.0, 0.04722576106008207)
(87.0, 0.05696732403692058)
(88.0, 0.05911088319724257)
(89.0, 0.05121527632266189)
(90.0, 0.045953420185592335)
(91.0, 0.05123247715557632)
(92.0, 0.06989403176749712)
(93.0, 0.043068465688287275)
(94.0, 0.05753808994338914)
(95.0, 0.04620049574359163)
(96.0, 0.04523177881303021)
(97.0, 0.06769760401385914)
(98.0, 0.06552920463043055)
(99.0, 0.04779280980970017)
(100.0, 0.07028475783925757)
(101.0, 0.0536604115110748)
(102.0, 0.04651048356750781)
(103.0, 0.0643137902757498)
(104.0, 0.05930307939996264)
(105.0, 0.05469387687887328)
(106.0, 0.05985156537433907)
(107.0, 0.047537823853290195)
(108.0, 0.05560493790930404)
(109.0, 0.05476611838799217)
(110.0, 0.0572103096675907)
(111.0, 0.05003039537816081)
(112.0, 0.04165752861634393)
(113.0, 0.04461648982673501)
(114.0, 0.06877833582598958)
(115.0, 0.039134422823291125)
(116.0, 0.05740095224728492)
(117.0, 0.07463438492927055)
(118.0, 0.06319767747446497)
(119.0, 0.035881275036241195)
(120.0, 0.05367280093767138)
(121.0, 0.04406104152095657)
(122.0, 0.05163194099436996)
(123.0, 0.0671021307434439)
(124.0, 0.05410870394312834)
(125.0, 0.054785813403262384)
(126.0, 0.048505360960677785)
(127.0, 0.045035802314618775)
(128.0, 0.05161402986365343)
(129.0, 0.04523650693163797)
(130.0, 0.06295786751774494)
(131.0, 0.05053712426100531)
(132.0, 0.05215824466914176)
(133.0, 0.054376280873757704)
(134.0, 0.04850623922723917)
(135.0, 0.04082341981681969)
(136.0, 0.060592099147883896)
(137.0, 0.04413086076431177)
(138.0, 0.05713005720492362)
(139.0, 0.0458293210536497)
(140.0, 0.06218504933915702)
(141.0, 0.028314085487229395)
(142.0, 0.05581573884156231)
(143.0, 0.03908201134385332)
(144.0, 0.059855941850880064)
(145.0, 0.05377067086301612)
(146.0, 0.06251147647033276)
(147.0, 0.06202807527561726)
(148.0, 0.04554237378749146)
(149.0, 0.07769331129275224)
(150.0, 0.057080866659711994)
(151.0, 0.05103079533523324)
(152.0, 0.056309420083934025)
(153.0, 0.06937591003880896)
(154.0, 0.04901153298265831)
(155.0, 0.06256177102590144)
(156.0, 0.059647788202600104)
(157.0, 0.053817446111996306)
(158.0, 0.05203094281627476)
(159.0, 0.060098105185454664)
(160.0, 0.04463059372791941)
(161.0, 0.0520158211218944)
(162.0, 0.056271324131201214)
(163.0, 0.058122193321276494)
(164.0, 0.08276953220259986)
(165.0, 0.037063599770300146)
(166.0, 0.05468178293765048)
(167.0, 0.041273069272674476)
(168.0, 0.04555701016822588)
(169.0, 0.05009956369718392)
(170.0, 0.04062864802174863)
(171.0, 0.047310270863163875)
(172.0, 0.0618725329638081)
(173.0, 0.05941456534102993)
(174.0, 0.0499852980797206)
(175.0, 0.05906775033369576)
(176.0, 0.057685649676152785)
(177.0, 0.06505439528712385)
(178.0, 0.05076139385790441)
(179.0, 0.04343191418381821)
(180.0, 0.056008565287816885)
(181.0, 0.0409805279672619)
(182.0, 0.04774636345169412)
(183.0, 0.06223986680474161)
(184.0, 0.028335862036332867)
(185.0, 0.060865222717815)
(186.0, 0.05468671928413715)
(187.0, 0.061277940618381814)
(188.0, 0.052147054005821744)
(189.0, 0.05810014115726715)
(190.0, 0.06718632068141707)
(191.0, 0.038272839983096885)
(192.0, 0.058856764028535694)
(193.0, 0.05542327176572509)
(194.0, 0.04764453978521245)
(195.0, 0.049600257052536234)
(196.0, 0.05098221806434339)
(197.0, 0.05904878792198986)
(198.0, 0.058040192758126885)
(199.0, 0.0565659596251713)
(200.0, 0.04241222839115667)
(201.0, 0.06247424595809544)
(202.0, 0.05160891765616304)
(203.0, 0.059418333557518396)
(204.0, 0.05114110442447406)
(205.0, 0.03649507817675086)
(206.0, 0.06219380459425837)
(207.0, 0.04290728122090928)
(208.0, 0.05379639378842164)
(209.0, 0.05082931081997275)
(210.0, 0.06114188326192485)
(211.0, 0.06794931824916932)
(212.0, 0.0585932829214792)
(213.0, 0.04769105983201319)
(214.0, 0.05162176907991962)
(215.0, 0.056120145156230206)
(216.0, 0.06380519617582242)
(217.0, 0.04899656115498229)
(218.0, 0.0588507270595052)
(219.0, 0.07253009095734828)
(220.0, 0.05999625049682657)
(221.0, 0.0502155492627203)
(222.0, 0.054622279667558206)
(223.0, 0.06059501707498032)
(224.0, 0.05777944764443527)
(225.0, 0.06139100469035808)
(226.0, 0.042458882282452155)
(227.0, 0.0667635844014119)
(228.0, 0.03413146700509509)
(229.0, 0.0576547101919018)
(230.0, 0.06044777070881498)
(231.0, 0.0520000860682075)
(232.0, 0.07430238786430116)
(233.0, 0.05058776848878685)
(234.0, 0.05209933569157943)
(235.0, 0.06240096872028315)
(236.0, 0.04396263651771104)
(237.0, 0.06975195184074462)
(238.0, 0.05006975025331062)
(239.0, 0.06259172080308434)
(240.0, 0.04120161097355262)
(241.0, 0.04106059551663521)
(242.0, 0.0608181820393426)
(243.0, 0.039914613024443886)
(244.0, 0.06948498152767472)
(245.0, 0.052708797759276144)
(246.0, 0.05510179537887983)
(247.0, 0.07177331110849203)
(248.0, 0.044129939134426185)
(249.0, 0.06123949429215323)
(250.0, 0.06376505904961556)
(251.0, 0.05698647374787551)
(252.0, 0.05538411367320006)
(253.0, 0.06497379456841013)
(254.0, 0.05537222657755448)
(255.0, 0.04446543189256236)
(256.0, 0.05734714090235294)
(257.0, 0.04345182615023187)
(258.0, 0.052450960235578624)
(259.0, 0.07190492194747669)
(260.0, 0.06060270295670067)
(261.0, 0.05744444119681001)
(262.0, 0.06005079973658334)
(263.0, 0.050815640735381404)
(264.0, 0.053308660458546785)
(265.0, 0.04387386619099278)
(266.0, 0.05586843333309717)
(267.0, 0.057398579478606326)
(268.0, 0.0608381482825793)
(269.0, 0.048329114427596395)
(270.0, 0.04093597682746012)
(271.0, 0.05036230261258916)
(272.0, 0.043258449269785094)
(273.0, 0.049559077126878466)
(274.0, 0.04976920802167197)
(275.0, 0.05542323502369893)
(276.0, 0.05664347492865752)
(277.0, 0.0637874620732246)
(278.0, 0.03189908562781716)
(279.0, 0.04817253173423246)
(280.0, 0.048230352505973906)
(281.0, 0.0675370335781551)
(282.0, 0.05898134768009209)
(283.0, 0.07142802568073463)
(284.0, 0.06536629423852691)
(285.0, 0.05789521397799695)
(286.0, 0.06020186626891448)
(287.0, 0.052982158209888795)
(288.0, 0.06113103024955868)
(289.0, 0.055711712400652855)
(290.0, 0.06739636465404075)
(291.0, 0.05397920895851725)
(292.0, 0.050392138767265955)
(293.0, 0.07146283546100422)
(294.0, 0.03462089277595686)
(295.0, 0.05876028167931058)
(296.0, 0.06568908454118287)
(297.0, 0.04608362759335343)
(298.0, 0.07352776373580504)
(299.0, 0.046517402288492896)
(300.0, 0.04123264912562909)
(301.0, 0.0608258279736413)
(302.0, 0.03451721242504773)
(303.0, 0.057610063467643406)
(304.0, 0.07256681465819571)
(305.0, 0.05658478828936782)
(306.0, 0.04155561235809078)
(307.0, 0.04503997747920353)
(308.0, 0.056508271995045996)
(309.0, 0.06107669791045964)
(310.0, 0.058592508898166105)
(311.0, 0.06964314571202102)
(312.0, 0.07499797914318204)
(313.0, 0.05581462103578683)
(314.0, 0.058133872712392586)
(315.0, 0.05666395039082505)
(316.0, 0.047885666529639916)
(317.0, 0.06826292396585021)
(318.0, 0.05303614670578995)
(319.0, 0.07955617891397453)
(320.0, 0.035831721250635856)
(321.0, 0.048023728111717026)
(322.0, 0.043441497239290694)
(323.0, 0.05251478593035408)
(324.0, 0.06494161986343258)
(325.0, 0.0317213718960895)
(326.0, 0.0470066626035043)
(327.0, 0.04837356172360319)
(328.0, 0.0591632440853593)
(329.0, 0.04822487812229306)
(330.0, 0.053764224059958884)
(331.0, 0.04472418713826909)
(332.0, 0.05849783301857252)
(333.0, 0.04712334676387344)
(334.0, 0.04887593820057321)
(335.0, 0.06339618313491169)
(336.0, 0.06490623058072861)
(337.0, 0.04236387960626701)
(338.0, 0.057170926934302146)
(339.0, 0.0596205836331692)
(340.0, 0.045845848948487956)
(341.0, 0.06499580336894603)
(342.0, 0.041410848969070053)
(343.0, 0.08149345415086977)
(344.0, 0.042118592494116154)
(345.0, 0.057749110064183505)
(346.0, 0.04635951204587657)
(347.0, 0.056648152206595054)
(348.0, 0.04762914443851083)
(349.0, 0.06150523041882434)
(350.0, 0.048284194411982694)
(351.0, 0.06982585757171669)
(352.0, 0.041835338418461765)
(353.0, 0.07786747125215819)
(354.0, 0.062173909551824336)
(355.0, 0.06343268718029438)
(356.0, 0.05761967342514393)
(357.0, 0.05050489450835844)
(358.0, 0.060108960263437594)
(359.0, 0.04808699619024917)
(360.0, 0.04494729802618024)
(361.0, 0.05373020131766389)
(362.0, 0.044970678579182695)
(363.0, 0.0410937972543119)
(364.0, 0.05925960434820773)
(365.0, 0.06191410870977288)
(366.0, 0.049754302326936506)
(367.0, 0.05014517813000395)
(368.0, 0.056242823955955173)
(369.0, 0.05427925585683221)
(370.0, 0.05251297774984368)
(371.0, 0.06587469385278708)
(372.0, 0.05052227605214192)
(373.0, 0.040280614221160936)
(374.0, 0.0610551203110611)
(375.0, 0.06833972528128773)
(376.0, 0.055954078176140766)
(377.0, 0.06478777453378237)
(378.0, 0.05367027123526613)
(379.0, 0.05396807249532192)
(380.0, 0.06432529894006529)
(381.0, 0.06259302268948391)
(382.0, 0.049982987175722)
(383.0, 0.05830893111341035)
(384.0, 0.05330897171569463)
(385.0, 0.044184721027205345)
(386.0, 0.06686798064716047)
(387.0, 0.05172591240647968)
(388.0, 0.0402580367572543)
(389.0, 0.06087383708702071)
(390.0, 0.04497984688127184)
(391.0, 0.061074776382425755)
(392.0, 0.05981117189589678)
(393.0, 0.054694793997412276)
(394.0, 0.05668648023666727)
(395.0, 0.06925179836616602)
(396.0, 0.0825582665964348)
(397.0, 0.04531020533083974)
(398.0, 0.039719438418301084)
(399.0, 0.04889573918963963)
(400.0, 0.03571818840909174)
(401.0, 0.05369594154115688)
(402.0, 0.06805431620744472)
(403.0, 0.07301032998823627)
(404.0, 0.046468971046037894)
(405.0, 0.04604523096229974)
(406.0, 0.05747564499186867)
(407.0, 0.04963371211850111)
(408.0, 0.06063963187700083)
(409.0, 0.05570931656938112)
(410.0, 0.054861876061438775)
(411.0, 0.05022640564738298)
(412.0, 0.06056095213425089)
(413.0, 0.052223105618438584)
(414.0, 0.05300974417374538)
(415.0, 0.05333891779248448)
(416.0, 0.0516842721357123)
(417.0, 0.05510338322656971)
(418.0, 0.04923580794653947)
(419.0, 0.05281191152584741)
(420.0, 0.05141957097244966)
(421.0, 0.05367362015161356)
(422.0, 0.039474914311425024)
(423.0, 0.04734448261381874)
(424.0, 0.05146950810858204)
(425.0, 0.04622468251036673)
(426.0, 0.037534247443781685)
(427.0, 0.07189335544930743)
(428.0, 0.056926794082742926)
(429.0, 0.07593598222663982)
(430.0, 0.057810342527851895)
(431.0, 0.06196858087660981)
(432.0, 0.05349372249060228)
(433.0, 0.05144302860070438)
(434.0, 0.06634107680583168)
(435.0, 0.0469535762953002)
(436.0, 0.06003619151752509)
(437.0, 0.04400958062614008)
(438.0, 0.050614873551570794)
(439.0, 0.06250502575715577)
(440.0, 0.06885381876949707)
(441.0, 0.050586538238560665)
(442.0, 0.06991323932357917)
(443.0, 0.058283822484695554)
(444.0, 0.056771421544470235)
(445.0, 0.043074157997319465)
(446.0, 0.07239651065565567)
(447.0, 0.04417155797384169)
(448.0, 0.05832833466504149)
(449.0, 0.06402355895797725)
(450.0, 0.05371768735680773)
(451.0, 0.0515483482080047)
(452.0, 0.05583348776486396)
(453.0, 0.04833355662696749)
(454.0, 0.06919550457386926)
(455.0, 0.05230782755466347)
(456.0, 0.061170628480969005)
(457.0, 0.0463383584673019)
(458.0, 0.08067794680155144)
(459.0, 0.05509749395101416)
(460.0, 0.05908775145434741)
(461.0, 0.058032696861270494)
(462.0, 0.05475500677964528)
(463.0, 0.07182829149682839)
(464.0, 0.04259791276531633)
(465.0, 0.0484563088683423)
(466.0, 0.05910280888896251)
(467.0, 0.04219728316835876)
(468.0, 0.068973444794515)
(469.0, 0.049908543997531876)
(470.0, 0.05795155034074555)
(471.0, 0.06102531894977216)
(472.0, 0.04081480690263417)
(473.0, 0.06996420524810931)
(474.0, 0.048371714130442264)
(475.0, 0.05337188747559993)
(476.0, 0.04945072933878979)
(477.0, 0.05512006388987635)
(478.0, 0.0562234531826873)
(479.0, 0.0544760342800253)
(480.0, 0.04869700145290943)
(481.0, 0.060046536150268205)
(482.0, 0.049126768149249815)
(483.0, 0.056917150409613815)
(484.0, 0.04783191802165576)
(485.0, 0.05078434307641978)
(486.0, 0.07184859683430932)
(487.0, 0.06507877082560576)
(488.0, 0.049914459808747313)
(489.0, 0.05429789625019661)
(490.0, 0.05004678580288467)
(491.0, 0.06828725501524535)
(492.0, 0.05826398290947347)
(493.0, 0.05791984033577895)
(494.0, 0.047132663548012044)
(495.0, 0.05538377751657732)
(496.0, 0.06226039697641922)
(497.0, 0.049164370238808486)
(498.0, 0.05727966895716254)
(499.0, 0.05366943084599105)
(500.0, 0.05407950052552815)
(501.0, 0.04753192912436788)
(502.0, 0.056818059026613486)
(503.0, 0.05713226833368978)
(504.0, 0.03610876205934801)
(505.0, 0.060220092378537635)
(506.0, 0.05619872030531203)
(507.0, 0.05894721592060788)
(508.0, 0.06775651429555357)
(509.0, 0.05527218505257572)
(510.0, 0.048036467209553235)
(511.0, 0.05860305453709381)
(512.0, 0.06793549750276388)
(513.0, 0.04253800559782208)
(514.0, 0.06362884278198887)
(515.0, 0.05425803574322387)
(516.0, 0.05089092920569484)
(517.0, 0.05980464453032324)
(518.0, 0.06142203895012521)
(519.0, 0.042064209581230215)
(520.0, 0.05877557622361595)
(521.0, 0.054355400359226765)
(522.0, 0.040962310649052175)
(523.0, 0.054851350643461104)
(524.0, 0.06807425477820428)
(525.0, 0.0535413166339897)
(526.0, 0.044982646672261595)
(527.0, 0.043339914889024646)
(528.0, 0.062255251550564744)
(529.0, 0.05636981100684231)
(530.0, 0.061696063350927574)
(531.0, 0.05716914417886512)
(532.0, 0.05190432121042032)
(533.0, 0.06205504954518225)
(534.0, 0.04240980579834099)
(535.0, 0.06008738546503513)
(536.0, 0.06281785052470822)
(537.0, 0.06078796252190189)
(538.0, 0.05203890331774571)
(539.0, 0.04766767594985763)
(540.0, 0.047865308545840965)
(541.0, 0.042957841924502645)
(542.0, 0.0531773309109648)
(543.0, 0.0669885034326347)
(544.0, 0.046319965945933905)
(545.0, 0.0406414443540057)
(546.0, 0.05694431700247388)
(547.0, 0.04376263465595459)
(548.0, 0.06723290156755903)
(549.0, 0.07016214789142397)
(550.0, 0.04987461467023874)
(551.0, 0.054884223302813305)
(552.0, 0.054382955622733986)
(553.0, 0.04134437814419745)
(554.0, 0.054021663925249534)
(555.0, 0.05738178904714064)
(556.0, 0.05447323159854833)
(557.0, 0.012541048548592806)
(558.0, 0.04660323758721496)
(559.0, 0.05391298501285613)
(560.0, 0.04724516705210074)
(561.0, 0.04621402299250007)
(562.0, 0.058499526649704287)
(563.0, 0.06497090799093656)
(564.0, 0.06964445454216972)
(565.0, 0.05716921905257873)
(566.0, 0.055827461115912205)
(567.0, 0.060478000897251694)
(568.0, 0.068360246478992)
(569.0, 0.06124206608779801)
(570.0, 0.05097599009475262)
(571.0, 0.050051976824771624)
(572.0, 0.0424232420647138)
(573.0, 0.060668976283221765)
(574.0, 0.04937208790364054)
(575.0, 0.054850077111833206)
(576.0, 0.059261970743124226)
(577.0, 0.04444942889113242)
(578.0, 0.06492957041468508)
(579.0, 0.058885750989961995)
(580.0, 0.03178970028621999)
(581.0, 0.062311949620034446)
(582.0, 0.054475647214639766)
(583.0, 0.058966740839766205)
(584.0, 0.06073789426032197)
(585.0, 0.06595887951184098)
(586.0, 0.05331110333268774)
(587.0, 0.04777843857154892)
(588.0, 0.04840395017921655)
(589.0, 0.05873545344570466)
(590.0, 0.059790566494572595)
(591.0, 0.06405874923331115)
(592.0, 0.0477262313450337)
(593.0, 0.046214031169801606)
(594.0, 0.04682471775936946)
(595.0, 0.067226979581825)
(596.0, 0.03539957109561572)
(597.0, 0.07147471679974728)
(598.0, 0.053225990847831375)
(599.0, 0.057142554594025424)
(600.0, 0.06477670728320858)
(601.0, 0.06079850073650938)
(602.0, 0.05174030201673595)
(603.0, 0.05409903754056922)
(604.0, 0.027895283567062137)
(605.0, 0.07476145260357744)
(606.0, 0.05338040434123448)
(607.0, 0.052102616699951435)
(608.0, 0.04255160958038272)
(609.0, 0.05054486352395905)
(610.0, 0.05828878016770733)
(611.0, 0.0647459073423914)
(612.0, 0.05487012218928959)
(613.0, 0.07245313297220146)
(614.0, 0.06654553015588749)
(615.0, 0.046766320542569906)
(616.0, 0.05072715855068461)
(617.0, 0.045278630910007375)
(618.0, 0.04368369577969118)
(619.0, 0.06714753447536895)
(620.0, 0.053624926022611596)
(621.0, 0.05163644509358374)
(622.0, 0.05207018910293267)
(623.0, 0.0479816023786737)
(624.0, 0.06073478615479546)
(625.0, 0.05670301554016214)
(626.0, 0.057742083903139)
(627.0, 0.04992995758353631)
(628.0, 0.05457941354537876)
(629.0, 0.056207971705438765)
(630.0, 0.059265473454430236)
(631.0, 0.056339564243780005)
(632.0, 0.046043144162126196)
(633.0, 0.058117277834818494)
(634.0, 0.0489723212380379)
(635.0, 0.04860260115000492)
(636.0, 0.04468470408543475)
(637.0, 0.0472180421106545)
(638.0, 0.05302556479606822)
(639.0, 0.06181137639420339)
(640.0, 0.056625603412817485)
(641.0, 0.061998745313204234)
(642.0, 0.057438637767597)
(643.0, 0.07401957533602221)
(644.0, 0.06249646595923375)
(645.0, 0.048897731163797115)
(646.0, 0.07366090483570314)
(647.0, 0.05634952484206667)
(648.0, 0.0539836245620224)
(649.0, 0.053091245999989975)
(650.0, 0.05308394636757674)
(651.0, 0.05584659506365519)
(652.0, 0.048150394206445624)
(653.0, 0.0657781487882056)
(654.0, 0.05981976356789643)
(655.0, 0.05307876239968684)
(656.0, 0.06044055407450043)
(657.0, 0.07152670893911613)
(658.0, 0.056163513600127654)
(659.0, 0.04720285162726576)
(660.0, 0.05688768285696356)
(661.0, 0.059774783454655235)
(662.0, 0.0443743426347741)
(663.0, 0.06635326144988163)
(664.0, 0.06959067685435548)
(665.0, 0.062079261061838205)
(666.0, 0.060142464583103225)
(667.0, 0.03715017279204719)
(668.0, 0.048282669721662785)
(669.0, 0.05166488422634696)
(670.0, 0.05251940223809004)
(671.0, 0.058748779883747555)
(672.0, 0.055935580683816655)
(673.0, 0.07234814819742544)
(674.0, 0.05222844488019685)
(675.0, 0.04354772975029553)
(676.0, 0.04574864529171741)
(677.0, 0.0651447321793398)
(678.0, 0.05456274929678995)
(679.0, 0.05183788563074201)
(680.0, 0.055726161638076185)
(681.0, 0.06415370720546609)
(682.0, 0.0466256350875988)
(683.0, 0.06605153924837714)
(684.0, 0.04990489293770978)
(685.0, 0.05169148444280838)
(686.0, 0.05926506435965677)
(687.0, 0.04711152392953366)
(688.0, 0.05858752022241293)
(689.0, 0.0498870260149153)
(690.0, 0.03132186986592039)
(691.0, 0.03967914583043063)
(692.0, 0.06681606558301098)
(693.0, 0.05558482849012909)
(694.0, 0.059513231750238114)
(695.0, 0.04484631446905457)
(696.0, 0.05401079789827925)
(697.0, 0.04165752431832117)
(698.0, 0.05256678285254766)
(699.0, 0.06476960699974925)
(700.0, 0.05809345342319212)
(701.0, 0.04776742341931353)
(702.0, 0.05723422721113907)
(703.0, 0.056310430153723036)
(704.0, 0.03915129920480531)
(705.0, 0.06552580308516344)
(706.0, 0.07047427119857691)
(707.0, 0.07270914302743048)
(708.0, 0.041234134312255304)
(709.0, 0.06797142476610547)
(710.0, 0.07485698355648301)
(711.0, 0.06044406705989427)
(712.0, 0.05235328515853099)
(713.0, 0.06623567464507318)
(714.0, 0.04960020449214615)
(715.0, 0.07203261233586997)
(716.0, 0.05547988326767017)
(717.0, 0.08092723851563316)
(718.0, 0.05182898858659408)
(719.0, 0.05689732662453961)
(720.0, 0.05758844200336588)
(721.0, 0.0622023171281989)
(722.0, 0.05353875545511718)
(723.0, 0.04861355134686038)
(724.0, 0.051810151997111864)
(725.0, 0.04937259559826151)
(726.0, 0.057486156786716584)
(727.0, 0.04462296702024893)
(728.0, 0.06397224714144249)
(729.0, 0.05481828023437457)
(730.0, 0.05026149435890286)
(731.0, 0.061645496884829856)
(732.0, 0.0518023162403273)
(733.0, 0.041275901571557694)
(734.0, 0.05826556221888923)
(735.0, 0.03544685355923825)
(736.0, 0.05788812141549497)
(737.0, 0.04510844705800232)
(738.0, 0.05874979316751472)
(739.0, 0.04254330715007814)
(740.0, 0.06808699658729425)
(741.0, 0.048029441887464566)
(742.0, 0.050512811172725915)
(743.0, 0.05542231645103985)
(744.0, 0.07232261575673203)
(745.0, 0.06540423810345238)
(746.0, 0.0598882791714801)
(747.0, 0.05553741226639466)
(748.0, 0.05174405545600158)
(749.0, 0.06108902036260032)
(750.0, 0.0660243610230998)
(751.0, 0.06645798880852838)
(752.0, 0.06560650782073735)
(753.0, 0.0572867413978384)
(754.0, 0.06187787821739468)
(755.0, 0.04499770172404497)
(756.0, 0.05893535189123565)
(757.0, 0.0604295041352243)
(758.0, 0.05532489902078262)
(759.0, 0.0494302425725375)
(760.0, 0.03841323232820526)
(761.0, 0.05383937908898729)
(762.0, 0.04188891540343542)
(763.0, 0.05277060122319244)
(764.0, 0.04726943857337011)
(765.0, 0.06710315836298397)
(766.0, 0.042040638292895546)
(767.0, 0.04893356096526003)
(768.0, 0.04227048245266672)
(769.0, 0.04670514855960403)
(770.0, 0.041700462337173144)
(771.0, 0.047129159844840854)
(772.0, 0.052411511126463556)
(773.0, 0.06283095526354865)
(774.0, 0.03971269217059112)
(775.0, 0.06975431157710467)
(776.0, 0.05714740714681497)
(777.0, 0.06704636898927159)
(778.0, 0.056531137276906396)
(779.0, 0.051847927696723195)
(780.0, 0.042043631777229036)
(781.0, 0.06837575038484947)
(782.0, 0.056555327046302985)
(783.0, 0.05394795607776538)
(784.0, 0.05758844091492342)
(785.0, 0.06245838397566117)
(786.0, 0.057038196721637964)
(787.0, 0.047843667411888446)
(788.0, 0.06420401893471883)
(789.0, 0.06437934558320284)
(790.0, 0.048280453685703106)
(791.0, 0.05722211581192732)
(792.0, 0.07113362922370228)
(793.0, 0.06557158758365511)
(794.0, 0.07163182826908127)
(795.0, 0.05769199765732898)
(796.0, 0.05631580930676512)
(797.0, 0.04370037124066006)
(798.0, 0.047565408475365493)
(799.0, 0.04907777544665329)
(800.0, 0.04694267802076979)
(801.0, 0.06029296588516935)
(802.0, 0.05006412907104671)
(803.0, 0.0551482991007563)
(804.0, 0.05904471294690907)
(805.0, 0.03603220384901596)
(806.0, 0.04658809438512699)
(807.0, 0.06429600566413543)
(808.0, 0.052237246495423106)
(809.0, 0.0642834958412839)
(810.0, 0.07511183888268516)
(811.0, 0.06205952203121355)
(812.0, 0.05006612476029207)
(813.0, 0.05091436954061417)
(814.0, 0.04665359708873994)
(815.0, 0.052812452838324475)
(816.0, 0.0310027241376567)
(817.0, 0.054008230606996034)
(818.0, 0.050529536041792965)
(819.0, 0.06178376677685889)
(820.0, 0.06110836901303591)
(821.0, 0.06498365784469765)
(822.0, 0.03964694786639858)
(823.0, 0.05993408680728136)
(824.0, 0.0684167696029978)
(825.0, 0.04307769287708374)
(826.0, 0.04878556810769874)
(827.0, 0.05617703730041319)
(828.0, 0.04350462689813803)
(829.0, 0.05626388473345479)
(830.0, 0.05838248861661721)
(831.0, 0.045711548331103344)
(832.0, 0.05594871206154659)
(833.0, 0.061011167198689195)
(834.0, 0.03233893727089833)
(835.0, 0.061143475340072466)
(836.0, 0.05803458164127429)
(837.0, 0.04518198714736315)
(838.0, 0.05434798586290347)
(839.0, 0.05538194929739377)
(840.0, 0.04996215491768339)
(841.0, 0.057244347429552374)
(842.0, 0.06239392693313649)
(843.0, 0.06359096309770061)
(844.0, 0.06248135049144161)
(845.0, 0.06169976270456412)
(846.0, 0.05242543236831356)
(847.0, 0.053522645422226296)
(848.0, 0.03744772208122183)
(849.0, 0.05900022675406095)
(850.0, 0.04860880722222245)
(851.0, 0.05169847259404307)
(852.0, 0.04715154441150726)
(853.0, 0.059071883824041355)
(854.0, 0.06250124540260632)
(855.0, 0.037017155892722683)
(856.0, 0.048257008502046894)
(857.0, 0.05495894210201101)
(858.0, 0.045800124595241534)
(859.0, 0.04800719491494838)
(860.0, 0.0520668787226241)
(861.0, 0.03670479502426893)
(862.0, 0.05640723544414475)
(863.0, 0.03930088574274397)
(864.0, 0.052630104022213506)
(865.0, 0.05222340216277902)
(866.0, 0.062029510421259565)
(867.0, 0.05097977092546769)
(868.0, 0.040670972754661076)
(869.0, 0.04799411662107129)
(870.0, 0.05197965314685552)
(871.0, 0.04454786369525767)
(872.0, 0.05166997791665029)
(873.0, 0.05151573178377664)
(874.0, 0.05575014475235739)
(875.0, 0.05860249727256589)
(876.0, 0.059604617280011145)
(877.0, 0.06223283676878979)
(878.0, 0.07096766383409525)
(879.0, 0.05327464650150065)
(880.0, 0.04133440543854955)
(881.0, 0.04796775988508166)
(882.0, 0.04108496310744047)
(883.0, 0.07698509853982569)
(884.0, 0.04540566861889424)
(885.0, 0.05165048219519152)
(886.0, 0.06368678198437944)
(887.0, 0.059474494936655097)
(888.0, 0.05643259825868047)
(889.0, 0.036981098460471706)
(890.0, 0.04901699725372792)
(891.0, 0.04123996501628497)
(892.0, 0.054690993355183126)
(893.0, 0.06003993694387541)
(894.0, 0.06450726516066108)
(895.0, 0.05139669383257724)
(896.0, 0.05610460969341403)
(897.0, 0.04278083846604108)
(898.0, 0.05778824210284348)
(899.0, 0.04980208914750072)
(900.0, 0.06013856225752574)
(901.0, 0.041974337867897886)
(902.0, 0.04267135476502668)
(903.0, 0.06567819980776823)
(904.0, 0.05318241041090217)
(905.0, 0.0721490781802929)
(906.0, 0.04560130552887832)
(907.0, 0.056284220637164886)
(908.0, 0.04080861606684433)
(909.0, 0.057006095168538745)
(910.0, 0.043752937844252805)
(911.0, 0.03471656805151291)
(912.0, 0.050198938329646836)
(913.0, 0.04093649136516375)
(914.0, 0.06283488207136867)
(915.0, 0.053327510186541124)
(916.0, 0.0689090800414973)
(917.0, 0.04670192534524777)
(918.0, 0.041431796758451815)
(919.0, 0.05460124516394779)
(920.0, 0.04706118563514637)
(921.0, 0.06111998280445771)
(922.0, 0.0601490601706809)
(923.0, 0.04014079024781536)
(924.0, 0.035908392213747094)
(925.0, 0.04395301238963036)
(926.0, 0.05793825114950095)
(927.0, 0.04096840963163749)
(928.0, 0.05469906330017832)
(929.0, 0.04875362147970583)
(930.0, 0.07221934670125796)
(931.0, 0.05865533290549652)
(932.0, 0.04286714924671725)
(933.0, 0.05212040088000003)
(934.0, 0.03605495116382662)
(935.0, 0.052883574048672076)
(936.0, 0.051296193893078254)
(937.0, 0.03840614086804304)
(938.0, 0.05552764390205546)
(939.0, 0.04670789794486109)
(940.0, 0.04420074025133797)
(941.0, 0.054919636784466264)
(942.0, 0.07709777670452568)
(943.0, 0.055634854521552014)
(944.0, 0.058025288457543796)
(945.0, 0.047859120522904405)
(946.0, 0.06326679977789794)
(947.0, 0.049656598937962246)
(948.0, 0.03832664192616059)
(949.0, 0.058029291141605)
(950.0, 0.04041283707544363)
(951.0, 0.050720797131034834)
(952.0, 0.053479769866126306)
(953.0, 0.041790345181008104)
(954.0, 0.05091464761462178)
(955.0, 0.061377311568277054)
(956.0, 0.0459800229574561)
(957.0, 0.05202269184837227)
(958.0, 0.04994049234251152)
(959.0, 0.07033808576505252)
(960.0, 0.04868337287315969)
(961.0, 0.06344821558598314)
(962.0, 0.04988316038664428)
(963.0, 0.051056772849496584)
(964.0, 0.06296766084315858)
(965.0, 0.0650266004992955)
(966.0, 0.060558211747436606)
(967.0, 0.04797150232915497)
(968.0, 0.05467343545650541)
(969.0, 0.04526305030341173)
(970.0, 0.057343240074854196)
(971.0, 0.053741614364651594)
(972.0, 0.05713752385570567)
(973.0, 0.049345909224080775)
(974.0, 0.05622928799411365)
(975.0, 0.060986840923856936)
(976.0, 0.06397716975930108)
(977.0, 0.06770787281223788)
(978.0, 0.04794142374195783)
(979.0, 0.045557903021987305)
(980.0, 0.05959167546151412)
(981.0, 0.053118678430720705)
(982.0, 0.0494976524373742)
(983.0, 0.05453320821225522)
(984.0, 0.0632734397678049)
(985.0, 0.057283272687999834)
(986.0, 0.04987325068769631)
(987.0, 0.06142862202318677)
(988.0, 0.05839915393575804)
(989.0, 0.05935978361362221)
(990.0, 0.054404973184273266)
(991.0, 0.04446579328712927)
(992.0, 0.050075107754587844)
(993.0, 0.06358077649931533)
(994.0, 0.061976838314619684)
(995.0, 0.058146190443099176)
(996.0, 0.051400028955255514)
(997.0, 0.04268388055861561)
(998.0, 0.06283528215126664)
(999.0, 0.05610311695093832)
(1000.0, 0.05187317539362984)
};
\addlegendentry{order = 2}
\addplot+ [no marks, thick]coordinates {
(1.0, 0.01468133221348221)
(2.0, 0.013350714124378271)
(3.0, 0.01667959780857253)
(4.0, 0.015150429014284317)
(5.0, 0.015350812461980234)
(6.0, 0.018105859713525185)
(7.0, 0.012871634767173568)
(8.0, 0.016640412771882947)
(9.0, 0.014495382476385467)
(10.0, 0.013115613579724114)
(11.0, 0.013848868838523876)
(12.0, 0.012550863552268421)
(13.0, 0.012210767369773858)
(14.0, 0.013910276412530315)
(15.0, 0.01613081680720422)
(16.0, 0.014615179658109767)
(17.0, 0.015834946452801486)
(18.0, 0.01930577187159773)
(19.0, 0.015903134878467395)
(20.0, 0.01552354287840041)
(21.0, 0.017314590967032473)
(22.0, 0.013582387275415619)
(23.0, 0.017013262484981116)
(24.0, 0.015731910913683853)
(25.0, 0.017661872643117693)
(26.0, 0.01154067914044589)
(27.0, 0.014346550526283863)
(28.0, 0.013630620187060396)
(29.0, 0.012022644257936482)
(30.0, 0.013544875972743297)
(31.0, 0.016335064501497205)
(32.0, 0.016637289590181296)
(33.0, 0.01594762396486777)
(34.0, 0.014441212972289966)
(35.0, 0.017104416615856825)
(36.0, 0.015482382033528273)
(37.0, 0.014858207390737219)
(38.0, 0.017169564435438097)
(39.0, 0.013590497932085999)
(40.0, 0.016002098224261907)
(41.0, 0.01692385838468491)
(42.0, 0.015660861673705284)
(43.0, 0.016712890975017825)
(44.0, 0.01632363515444335)
(45.0, 0.015251910944166502)
(46.0, 0.014401072613407694)
(47.0, 0.017195681457845807)
(48.0, 0.016670554319102623)
(49.0, 0.01626298610292848)
(50.0, 0.014212686623038873)
(51.0, 0.013806921304006698)
(52.0, 0.014623013510551987)
(53.0, 0.014358197801888684)
(54.0, 0.016260894524428)
(55.0, 0.01426332235645849)
(56.0, 0.019020492676130225)
(57.0, 0.016084085327841766)
(58.0, 0.014009928384856717)
(59.0, 0.015415398687146803)
(60.0, 0.016011720966981807)
(61.0, 0.012751059764903499)
(62.0, 0.019125971538660025)
(63.0, 0.016991649982859423)
(64.0, 0.01804787544920112)
(65.0, 0.017482064256864827)
(66.0, 0.013708442234073265)
(67.0, 0.016516127419545543)
(68.0, 0.014405846635952606)
(69.0, 0.01342749877918829)
(70.0, 0.014847094759945459)
(71.0, 0.014637103727531985)
(72.0, 0.014942032813083516)
(73.0, 0.01326574464988166)
(74.0, 0.013349682068872725)
(75.0, 0.013490017696806245)
(76.0, 0.013564724019970453)
(77.0, 0.013188860311031725)
(78.0, 0.0167147061816915)
(79.0, 0.014219016033928607)
(80.0, 0.014511477427929388)
(81.0, 0.010734448577902622)
(82.0, 0.016004437327867826)
(83.0, 0.012758434877881086)
(84.0, 0.010771316813915762)
(85.0, 0.014988071793019196)
(86.0, 0.017373278964457596)
(87.0, 0.015914517246800285)
(88.0, 0.017562338871514947)
(89.0, 0.015465155238404754)
(90.0, 0.01578782408933761)
(91.0, 0.014720471512172456)
(92.0, 0.015812408248756165)
(93.0, 0.020098126214299288)
(94.0, 0.014535786403390955)
(95.0, 0.015804575605644154)
(96.0, 0.016476654741666697)
(97.0, 0.01762151617083845)
(98.0, 0.015865836122242793)
(99.0, 0.017376644656431735)
(100.0, 0.014948814805087432)
(101.0, 0.015291882697417387)
(102.0, 0.018575970186282202)
(103.0, 0.015497529842003796)
(104.0, 0.017911534078712155)
(105.0, 0.016300857835464568)
(106.0, 0.017278954050393973)
(107.0, 0.015007567579165215)
(108.0, 0.012891033806118557)
(109.0, 0.01735878951729184)
(110.0, 0.013688339417561684)
(111.0, 0.01648509246365837)
(112.0, 0.016732507833911826)
(113.0, 0.016313231550720356)
(114.0, 0.01458911503996152)
(115.0, 0.01604438971566136)
(116.0, 0.01357891487168678)
(117.0, 0.014801735920016209)
(118.0, 0.015524147016032774)
(119.0, 0.011571663081771672)
(120.0, 0.014196805425644467)
(121.0, 0.014759745536288973)
(122.0, 0.01659781610781099)
(123.0, 0.015524098225301524)
(124.0, 0.016621833554441884)
(125.0, 0.018805610451510125)
(126.0, 0.015437382973426096)
(127.0, 0.017476049905645847)
(128.0, 0.014656017554936944)
(129.0, 0.01620262870368183)
(130.0, 0.012008564207343309)
(131.0, 0.016927876392774266)
(132.0, 0.01605710014992106)
(133.0, 0.014417748472692532)
(134.0, 0.014141976834185499)
(135.0, 0.017019750005871026)
(136.0, 0.015979195167065363)
(137.0, 0.015039470978628594)
(138.0, 0.01616908598063871)
(139.0, 0.01705978817091881)
(140.0, 0.014756517337506138)
(141.0, 0.017795448239787334)
(142.0, 0.015442347259184794)
(143.0, 0.017049200710250192)
(144.0, 0.01630878171949794)
(145.0, 0.018135523143772314)
(146.0, 0.013424465966616263)
(147.0, 0.014826112846417772)
(148.0, 0.013871209827852907)
(149.0, 0.013150662729614078)
(150.0, 0.012768231687572937)
(151.0, 0.01543670299277212)
(152.0, 0.016830560392979615)
(153.0, 0.017100873419125782)
(154.0, 0.01614501465288435)
(155.0, 0.014021696874243924)
(156.0, 0.014986029704632215)
(157.0, 0.017269542812199647)
(158.0, 0.015162604779213681)
(159.0, 0.014162544165316732)
(160.0, 0.014382292175828624)
(161.0, 0.01401209299441275)
(162.0, 0.015714280538935144)
(163.0, 0.01509458847833758)
(164.0, 0.016814599180268616)
(165.0, 0.013958166952101891)
(166.0, 0.015255269375067212)
(167.0, 0.019308434341722785)
(168.0, 0.015012838256653005)
(169.0, 0.016607681508275175)
(170.0, 0.018787167972938522)
(171.0, 0.01513350795185301)
(172.0, 0.012078915296182529)
(173.0, 0.016905912421642105)
(174.0, 0.014960117773111441)
(175.0, 0.014163619065243965)
(176.0, 0.015961991188665516)
(177.0, 0.011741651687449638)
(178.0, 0.016606871471856036)
(179.0, 0.016000288601082296)
(180.0, 0.014017822881243092)
(181.0, 0.017038412362484785)
(182.0, 0.01682079502838326)
(183.0, 0.018220498085008672)
(184.0, 0.014057838165674557)
(185.0, 0.013093981325396832)
(186.0, 0.014072621127808788)
(187.0, 0.01656212809318712)
(188.0, 0.014098063019326822)
(189.0, 0.013483470116902742)
(190.0, 0.014541049308800147)
(191.0, 0.012427140295167269)
(192.0, 0.012517037838719158)
(193.0, 0.017811627872750257)
(194.0, 0.01692495326161559)
(195.0, 0.01533792814079718)
(196.0, 0.01710262092356328)
(197.0, 0.016713663025418296)
(198.0, 0.0152990834783715)
(199.0, 0.01649005939358004)
(200.0, 0.015903814083532673)
(201.0, 0.017151505220202767)
(202.0, 0.017763172963225965)
(203.0, 0.01571034624648604)
(204.0, 0.01427427145602067)
(205.0, 0.014600144561127942)
(206.0, 0.015242364122087348)
(207.0, 0.0168014030984092)
(208.0, 0.01581339444685925)
(209.0, 0.01276650664200326)
(210.0, 0.016537981779749522)
(211.0, 0.016709839354278718)
(212.0, 0.016439327558856128)
(213.0, 0.013819857382358924)
(214.0, 0.015531158497859241)
(215.0, 0.015447392306582089)
(216.0, 0.018846181192649615)
(217.0, 0.018741978441389494)
(218.0, 0.017344410340592198)
(219.0, 0.014732973974825703)
(220.0, 0.018472820595501913)
(221.0, 0.015247490994803485)
(222.0, 0.01667817973853758)
(223.0, 0.012372312062851165)
(224.0, 0.016573427874485767)
(225.0, 0.01992057189188176)
(226.0, 0.01489784571551327)
(227.0, 0.018144565575480207)
(228.0, 0.014679085247276458)
(229.0, 0.01746297496601104)
(230.0, 0.015864790188577955)
(231.0, 0.020366206698569467)
(232.0, 0.01588339498607061)
(233.0, 0.017859279671364782)
(234.0, 0.015665815643742673)
(235.0, 0.01488233639225513)
(236.0, 0.016838687297196397)
(237.0, 0.01581369925569919)
(238.0, 0.014825463045418902)
(239.0, 0.01662292349807282)
(240.0, 0.016052215239641832)
(241.0, 0.016004984108660913)
(242.0, 0.018037784416994978)
(243.0, 0.01636088744169177)
(244.0, 0.015115988427190086)
(245.0, 0.016693467193698953)
(246.0, 0.017105852876583477)
(247.0, 0.018559354925860916)
(248.0, 0.01363708936408355)
(249.0, 0.014113890674219004)
(250.0, 0.01745801096023751)
(251.0, 0.014527840398136264)
(252.0, 0.017823960257158954)
(253.0, 0.018336052636638383)
(254.0, 0.017682920175159475)
(255.0, 0.01569251990135853)
(256.0, 0.01653381086129535)
(257.0, 0.01772783851540009)
(258.0, 0.015580198482638252)
(259.0, 0.015907449724267275)
(260.0, 0.016424374376199452)
(261.0, 0.01564063380842916)
(262.0, 0.013369749514951356)
(263.0, 0.015065502144962828)
(264.0, 0.015080455049966579)
(265.0, 0.01729090054137439)
(266.0, 0.0184864387480213)
(267.0, 0.017423189343756293)
(268.0, 0.01526953824045307)
(269.0, 0.01772042575912458)
(270.0, 0.016098721060283493)
(271.0, 0.013568074461489882)
(272.0, 0.01809315871160676)
(273.0, 0.01277108295558331)
(274.0, 0.016743892817321214)
(275.0, 0.017981382308810395)
(276.0, 0.01777046014959718)
(277.0, 0.015246633194750472)
(278.0, 0.016159621078635618)
(279.0, 0.015198996803412707)
(280.0, 0.015279220669083375)
(281.0, 0.015464041729641692)
(282.0, 0.01761877732036038)
(283.0, 0.01605179867053108)
(284.0, 0.01266936259226482)
(285.0, 0.014351995298483609)
(286.0, 0.015744052199120503)
(287.0, 0.014739716217503036)
(288.0, 0.016292143708580124)
(289.0, 0.014631911574925485)
(290.0, 0.01404811829539955)
(291.0, 0.015616003925337546)
(292.0, 0.013438995753866884)
(293.0, 0.012649180248895685)
(294.0, 0.013393526897161794)
(295.0, 0.015447584464069151)
(296.0, 0.01670569019902218)
(297.0, 0.015611226415443383)
(298.0, 0.014727696528763448)
(299.0, 0.015276267126442745)
(300.0, 0.014283415452799566)
(301.0, 0.015038122256453484)
(302.0, 0.019680651162798494)
(303.0, 0.014848360697499171)
(304.0, 0.012161068145420378)
(305.0, 0.014441269189303909)
(306.0, 0.012625139769568722)
(307.0, 0.014841228470238832)
(308.0, 0.011442792945684253)
(309.0, 0.014824240914957381)
(310.0, 0.015106100965963064)
(311.0, 0.015844349584108297)
(312.0, 0.013118231376381573)
(313.0, 0.015299812430797078)
(314.0, 0.01760529876643665)
(315.0, 0.02020609423857294)
(316.0, 0.01703543413384094)
(317.0, 0.014038078255261835)
(318.0, 0.009215164339513833)
(319.0, 0.015729066199893005)
(320.0, 0.01051757753238387)
(321.0, 0.01601640484167799)
(322.0, 0.01401251014307281)
(323.0, 0.017488148462042507)
(324.0, 0.01711505240883523)
(325.0, 0.018149590811204153)
(326.0, 0.015667831868810378)
(327.0, 0.01447675051692007)
(328.0, 0.018623833471820703)
(329.0, 0.017345394480285624)
(330.0, 0.013904625057200921)
(331.0, 0.013272423753933053)
(332.0, 0.012212582041361567)
(333.0, 0.016574676714196167)
(334.0, 0.016372097582524538)
(335.0, 0.016479551960345083)
(336.0, 0.016711637232914883)
(337.0, 0.013657853512625589)
(338.0, 0.012090169661027161)
(339.0, 0.017563717289881348)
(340.0, 0.015700841463334926)
(341.0, 0.016782203357381217)
(342.0, 0.012584200754601066)
(343.0, 0.011979844345166512)
(344.0, 0.01624319152881437)
(345.0, 0.016558702812273746)
(346.0, 0.01582732949005458)
(347.0, 0.019532099616619045)
(348.0, 0.01814358828714831)
(349.0, 0.015940114213342182)
(350.0, 0.01459187792168559)
(351.0, 0.014380261884777035)
(352.0, 0.018105393976429962)
(353.0, 0.015708340195476886)
(354.0, 0.012187882388665118)
(355.0, 0.018921267612568793)
(356.0, 0.014939582307980821)
(357.0, 0.018253631368400084)
(358.0, 0.01808443720613576)
(359.0, 0.013446932613689039)
(360.0, 0.01659040854527938)
(361.0, 0.01399156740236207)
(362.0, 0.013057441124509237)
(363.0, 0.01638583145094518)
(364.0, 0.015150998548791995)
(365.0, 0.015980664859100324)
(366.0, 0.015203883981776934)
(367.0, 0.016312322927960032)
(368.0, 0.01570960873459373)
(369.0, 0.020157709601078704)
(370.0, 0.014433702341283716)
(371.0, 0.013789844100307036)
(372.0, 0.018166452434708713)
(373.0, 0.01821042512200351)
(374.0, 0.01228981485950742)
(375.0, 0.016165676160473083)
(376.0, 0.021335885847527117)
(377.0, 0.013668903039354424)
(378.0, 0.017790324043541084)
(379.0, 0.015187886772982266)
(380.0, 0.01615987031974786)
(381.0, 0.016519204901061388)
(382.0, 0.01709929026765593)
(383.0, 0.015146707974024657)
(384.0, 0.018656678452559788)
(385.0, 0.015123051819094258)
(386.0, 0.017257049616787073)
(387.0, 0.017646739268735737)
(388.0, 0.016471398369495006)
(389.0, 0.016306860541894348)
(390.0, 0.016788186277301387)
(391.0, 0.018143955221232806)
(392.0, 0.01602027119184523)
(393.0, 0.015170495018834575)
(394.0, 0.015433513357405358)
(395.0, 0.014298002706530467)
(396.0, 0.015535610458532141)
(397.0, 0.013578302572452313)
(398.0, 0.017610687447747114)
(399.0, 0.01815674382089677)
(400.0, 0.014445505341984521)
(401.0, 0.01619942734688769)
(402.0, 0.014762850823323537)
(403.0, 0.016989698959092796)
(404.0, 0.014752192601121029)
(405.0, 0.01210873509222182)
(406.0, 0.014662274380653494)
(407.0, 0.018051319963188893)
(408.0, 0.014728296523828)
(409.0, 0.012453093650449217)
(410.0, 0.014446155754850885)
(411.0, 0.015999353159863797)
(412.0, 0.016639272362005998)
(413.0, 0.014921255596153316)
(414.0, 0.015092144073192357)
(415.0, 0.01706113988241303)
(416.0, 0.014020051252191907)
(417.0, 0.012878120559734474)
(418.0, 0.017157349645404718)
(419.0, 0.01747490783341722)
(420.0, 0.012100744440169849)
(421.0, 0.015634452953722167)
(422.0, 0.02014427080350112)
(423.0, 0.015737193291461234)
(424.0, 0.016495107024600227)
(425.0, 0.016447495247601217)
(426.0, 0.01805025703456442)
(427.0, 0.014810224091192925)
(428.0, 0.015303404991785733)
(429.0, 0.015580931896110872)
(430.0, 0.015694934124426015)
(431.0, 0.013347196300527386)
(432.0, 0.013993503800647756)
(433.0, 0.014570469145196885)
(434.0, 0.015654440276696064)
(435.0, 0.017746305233021953)
(436.0, 0.013866564128908219)
(437.0, 0.01587328100248546)
(438.0, 0.01685056967510252)
(439.0, 0.013475019863979476)
(440.0, 0.01793150600780851)
(441.0, 0.014431554550444444)
(442.0, 0.017012981584080933)
(443.0, 0.01482043134133518)
(444.0, 0.014236902529009585)
(445.0, 0.01703861251346053)
(446.0, 0.01624742520276768)
(447.0, 0.013144508549333807)
(448.0, 0.015807418669352424)
(449.0, 0.015972638125102346)
(450.0, 0.014936942945004583)
(451.0, 0.014756534742373498)
(452.0, 0.01648904682817287)
(453.0, 0.018818350002857018)
(454.0, 0.014839012018274731)
(455.0, 0.013863401512976183)
(456.0, 0.017568736456942315)
(457.0, 0.017990807696071826)
(458.0, 0.01837169728040781)
(459.0, 0.018096648866129404)
(460.0, 0.018002589450503696)
(461.0, 0.020775572571829493)
(462.0, 0.015004767525529258)
(463.0, 0.01604897961407236)
(464.0, 0.015755393348635204)
(465.0, 0.014706954141494144)
(466.0, 0.015982742720984378)
(467.0, 0.018433907385855264)
(468.0, 0.01770124782349338)
(469.0, 0.015905219229541565)
(470.0, 0.012484730737752692)
(471.0, 0.01690201347468835)
(472.0, 0.014733025040630772)
(473.0, 0.018140175733893038)
(474.0, 0.015514654847852125)
(475.0, 0.013250469652182)
(476.0, 0.015329643061243355)
(477.0, 0.01766814204379048)
(478.0, 0.014638615545048417)
(479.0, 0.01889953421315988)
(480.0, 0.01521000367248003)
(481.0, 0.01870871806703545)
(482.0, 0.015634162895087317)
(483.0, 0.01770008004210693)
(484.0, 0.015591416437209852)
(485.0, 0.014425148699270106)
(486.0, 0.01662790308028228)
(487.0, 0.015586266768566066)
(488.0, 0.01656184903546065)
(489.0, 0.016042479703147795)
(490.0, 0.016569490214694962)
(491.0, 0.016437645163435818)
(492.0, 0.016022928732083316)
(493.0, 0.01599470210937086)
(494.0, 0.01595686363619734)
(495.0, 0.017475550365255072)
(496.0, 0.012820713743096221)
(497.0, 0.015191639373885478)
(498.0, 0.015320863834481443)
(499.0, 0.0149779410539334)
(500.0, 0.01743735289643675)
(501.0, 0.016162312710797537)
(502.0, 0.016119296254880726)
(503.0, 0.013533833424452975)
(504.0, 0.018302642018035768)
(505.0, 0.015055753395883397)
(506.0, 0.01514894536941194)
(507.0, 0.01554912091307914)
(508.0, 0.015486582596223819)
(509.0, 0.015154976891544745)
(510.0, 0.014929444636479838)
(511.0, 0.014789094888572052)
(512.0, 0.0164863363085931)
(513.0, 0.015398286496914803)
(514.0, 0.016072768384018506)
(515.0, 0.014407364916802813)
(516.0, 0.019361069351683913)
(517.0, 0.016378580486251765)
(518.0, 0.013024360202030127)
(519.0, 0.017104654405865283)
(520.0, 0.017889379108767853)
(521.0, 0.016647554246114193)
(522.0, 0.01677892691266658)
(523.0, 0.015891225774803026)
(524.0, 0.01622823058765384)
(525.0, 0.011595524699360704)
(526.0, 0.016884027227607845)
(527.0, 0.01803607683860189)
(528.0, 0.010880222437043008)
(529.0, 0.016999321615535745)
(530.0, 0.016686643292425037)
(531.0, 0.017079173806664894)
(532.0, 0.012636714440183123)
(533.0, 0.016226488110037435)
(534.0, 0.013852937372380136)
(535.0, 0.014854149758130316)
(536.0, 0.018069317221612646)
(537.0, 0.013623407761644425)
(538.0, 0.01752278588540568)
(539.0, 0.017297564392124702)
(540.0, 0.013929776228431348)
(541.0, 0.01582530896741657)
(542.0, 0.01753802494322431)
(543.0, 0.016594072306766794)
(544.0, 0.014888536652811535)
(545.0, 0.01640899777008853)
(546.0, 0.01515764091742075)
(547.0, 0.013327249457370285)
(548.0, 0.01577040614480074)
(549.0, 0.01430264327891035)
(550.0, 0.016573048487727886)
(551.0, 0.017364864018043186)
(552.0, 0.01790917748619078)
(553.0, 0.015298593077885246)
(554.0, 0.01766378887413801)
(555.0, 0.0169108256444616)
(556.0, 0.0166306281217)
(557.0, 0.016338724816187103)
(558.0, 0.013724893322491407)
(559.0, 0.01149045768070842)
(560.0, 0.013656882785570978)
(561.0, 0.016356868449593172)
(562.0, 0.013648012299527786)
(563.0, 0.01762325586004021)
(564.0, 0.016378250773115867)
(565.0, 0.012736760844137674)
(566.0, 0.014834674464419401)
(567.0, 0.017148949050750244)
(568.0, 0.014279166850062808)
(569.0, 0.01661899587543525)
(570.0, 0.016385861463348673)
(571.0, 0.016900314485274986)
(572.0, 0.016296479300662796)
(573.0, 0.015074915512997732)
(574.0, 0.014294469292033124)
(575.0, 0.015096254556656434)
(576.0, 0.016939606003042385)
(577.0, 0.017420614400532476)
(578.0, 0.013912832554447273)
(579.0, 0.015295964128123618)
(580.0, 0.01519022809087029)
(581.0, 0.012182111896705629)
(582.0, 0.018659746670049326)
(583.0, 0.012979199639035453)
(584.0, 0.01816946559830248)
(585.0, 0.014642139902241787)
(586.0, 0.012763227695437696)
(587.0, 0.017150871647219585)
(588.0, 0.017227058347636964)
(589.0, 0.015456295671205348)
(590.0, 0.019391315590701994)
(591.0, 0.012797725639357709)
(592.0, 0.01605393871074144)
(593.0, 0.01366885175726678)
(594.0, 0.015314279406827211)
(595.0, 0.015040345823465806)
(596.0, 0.014510993430307297)
(597.0, 0.013884354771085152)
(598.0, 0.013523478458228658)
(599.0, 0.015174671840817666)
(600.0, 0.020705356335784266)
(601.0, 0.015821972478799816)
(602.0, 0.017004149172021872)
(603.0, 0.012160539490262624)
(604.0, 0.016932132807806928)
(605.0, 0.013729105223513678)
(606.0, 0.014278250210170627)
(607.0, 0.0150912408872549)
(608.0, 0.014754330585713252)
(609.0, 0.01869520140679226)
(610.0, 0.01536950119127263)
(611.0, 0.01584932608098101)
(612.0, 0.01654536098268755)
(613.0, 0.017429563840257224)
(614.0, 0.0139017201350831)
(615.0, 0.018977261129113816)
(616.0, 0.01610371703256313)
(617.0, 0.015522259368423514)
(618.0, 0.013147684654999693)
(619.0, 0.014334265470199352)
(620.0, 0.01653688023895252)
(621.0, 0.011559763118268895)
(622.0, 0.015424931255979324)
(623.0, 0.013851924328495802)
(624.0, 0.01596782949904174)
(625.0, 0.015382365904390023)
(626.0, 0.01791547778653519)
(627.0, 0.01735030038587171)
(628.0, 0.012836834357999205)
(629.0, 0.016748443890871025)
(630.0, 0.017626631587411776)
(631.0, 0.01819917871568007)
(632.0, 0.015455723985996261)
(633.0, 0.015192181384835662)
(634.0, 0.017152364748177718)
(635.0, 0.014230456245310911)
(636.0, 0.015449933858124505)
(637.0, 0.014178328257178591)
(638.0, 0.016003720159294497)
(639.0, 0.015611499790445918)
(640.0, 0.01609071135552604)
(641.0, 0.01799842512965962)
(642.0, 0.01659165260737851)
(643.0, 0.014465641654268335)
(644.0, 0.01618055382583465)
(645.0, 0.015207642608835226)
(646.0, 0.015452323706469429)
(647.0, 0.015662170526349772)
(648.0, 0.019003490379029694)
(649.0, 0.015458067974735257)
(650.0, 0.013251343770683356)
(651.0, 0.014343884379117267)
(652.0, 0.013878006255616025)
(653.0, 0.01743817168731717)
(654.0, 0.019548792673454364)
(655.0, 0.016616946336656252)
(656.0, 0.015296029701283277)
(657.0, 0.011973070054002766)
(658.0, 0.014235150751707955)
(659.0, 0.015437876330601785)
(660.0, 0.015008293881309254)
(661.0, 0.015354050506269513)
(662.0, 0.016867730905935147)
(663.0, 0.01689356661533768)
(664.0, 0.013659017364987544)
(665.0, 0.011189851447142907)
(666.0, 0.018789578765838696)
(667.0, 0.016242598622867734)
(668.0, 0.01600165796699583)
(669.0, 0.014613682260964246)
(670.0, 0.015379465703651007)
(671.0, 0.014430085972956162)
(672.0, 0.01739488592297197)
(673.0, 0.01215521145582299)
(674.0, 0.016064517613966878)
(675.0, 0.014997523939705548)
(676.0, 0.01693556003572172)
(677.0, 0.01245046072882557)
(678.0, 0.01285108588036471)
(679.0, 0.018010700320588307)
(680.0, 0.013087219867035593)
(681.0, 0.01397743400239351)
(682.0, 0.015420636374252639)
(683.0, 0.016244690245084126)
(684.0, 0.015397076910528398)
(685.0, 0.01623072210770968)
(686.0, 0.012283513453196893)
(687.0, 0.01729261439508957)
(688.0, 0.016659426208107155)
(689.0, 0.016052455654199632)
(690.0, 0.015790533023207216)
(691.0, 0.013134831943089962)
(692.0, 0.015817546604589623)
(693.0, 0.015251401447185505)
(694.0, 0.013049918560708942)
(695.0, 0.014265493465290852)
(696.0, 0.014115318941484819)
(697.0, 0.012448229167736566)
(698.0, 0.01645453688434948)
(699.0, 0.016266281359947336)
(700.0, 0.014728465937397484)
(701.0, 0.016588444371748015)
(702.0, 0.014643583932959281)
(703.0, 0.012653490917829746)
(704.0, 0.011981767261659945)
(705.0, 0.015525463512906755)
(706.0, 0.014208157814015188)
(707.0, 0.016436135519047032)
(708.0, 0.014699258258931515)
(709.0, 0.012884347584616103)
(710.0, 0.01551787429634685)
(711.0, 0.014130528376583948)
(712.0, 0.016511478513250147)
(713.0, 0.01501339535312637)
(714.0, 0.01293780618152628)
(715.0, 0.018011016736598804)
(716.0, 0.015545447423056746)
(717.0, 0.015770038436646594)
(718.0, 0.014150681653509446)
(719.0, 0.017183127395444548)
(720.0, 0.014669785191701791)
(721.0, 0.016760494991148345)
(722.0, 0.017192361127578663)
(723.0, 0.014045421041408268)
(724.0, 0.013840373422666898)
(725.0, 0.01650085070843181)
(726.0, 0.021687829531945507)
(727.0, 0.015607711821418447)
(728.0, 0.014304511943150234)
(729.0, 0.01682302933101623)
(730.0, 0.016052929149840356)
(731.0, 0.015006577326961467)
(732.0, 0.015020191557788554)
(733.0, 0.01697001400574745)
(734.0, 0.014579957957213716)
(735.0, 0.014319301702106383)
(736.0, 0.01630501554681157)
(737.0, 0.013522023268246405)
(738.0, 0.01552977964589941)
(739.0, 0.01629983173680305)
(740.0, 0.01630969850076191)
(741.0, 0.014409143368037433)
(742.0, 0.013938071661912178)
(743.0, 0.016309849462404012)
(744.0, 0.014690174230844523)
(745.0, 0.015929491347362844)
(746.0, 0.017530413167988444)
(747.0, 0.016593610636988058)
(748.0, 0.015168617155388385)
(749.0, 0.0147390084405116)
(750.0, 0.014320814309666918)
(751.0, 0.0168562940431755)
(752.0, 0.01332643437449077)
(753.0, 0.01687470305356078)
(754.0, 0.016706371942889747)
(755.0, 0.01425086484488754)
(756.0, 0.014489512843503704)
(757.0, 0.01640627094085545)
(758.0, 0.01334556071581473)
(759.0, 0.0184036350446498)
(760.0, 0.01842368381998842)
(761.0, 0.017980920366842845)
(762.0, 0.017111720856125334)
(763.0, 0.01304791966517644)
(764.0, 0.01295019346462567)
(765.0, 0.014793040555486577)
(766.0, 0.013889678702561081)
(767.0, 0.016203172948573433)
(768.0, 0.016451295281212364)
(769.0, 0.01601548424328341)
(770.0, 0.012061451523035477)
(771.0, 0.012916156767513072)
(772.0, 0.018401338582265926)
(773.0, 0.01668979754349456)
(774.0, 0.015100170264175122)
(775.0, 0.011542465113759849)
(776.0, 0.019712598703393223)
(777.0, 0.015216245921161407)
(778.0, 0.013682473644678436)
(779.0, 0.01651385292508898)
(780.0, 0.014837830950352914)
(781.0, 0.01587273304461074)
(782.0, 0.013305530121111691)
(783.0, 0.018652725547539394)
(784.0, 0.016392772201738945)
(785.0, 0.01557541653810017)
(786.0, 0.01502726489688114)
(787.0, 0.019541602714841216)
(788.0, 0.018171341921202795)
(789.0, 0.01773620949086885)
(790.0, 0.015695462024693255)
(791.0, 0.017721439492881116)
(792.0, 0.01688443780826485)
(793.0, 0.014778041323980539)
(794.0, 0.01702634610033562)
(795.0, 0.014300688061447353)
(796.0, 0.016752266371971677)
(797.0, 0.014443470190797014)
(798.0, 0.017075671457555175)
(799.0, 0.017207158540498903)
(800.0, 0.013836942282044365)
(801.0, 0.015374744575507448)
(802.0, 0.015812111245417947)
(803.0, 0.01668171667683488)
(804.0, 0.013158286895172913)
(805.0, 0.014612521540761314)
(806.0, 0.01661715796905423)
(807.0, 0.018492331321569466)
(808.0, 0.015588596725493266)
(809.0, 0.015160303560354471)
(810.0, 0.01717622648042914)
(811.0, 0.015455868816048206)
(812.0, 0.016511163639905124)
(813.0, 0.0179540384258694)
(814.0, 0.014061238707449636)
(815.0, 0.010873207079103553)
(816.0, 0.015866144817478764)
(817.0, 0.011067603149097681)
(818.0, 0.01806386995949771)
(819.0, 0.015046285506915464)
(820.0, 0.013643405274674263)
(821.0, 0.014491802116645136)
(822.0, 0.013477265492852997)
(823.0, 0.017627409717873466)
(824.0, 0.018205453296637586)
(825.0, 0.01632123931387274)
(826.0, 0.015846671484136987)
(827.0, 0.012588133698580264)
(828.0, 0.01435923473016569)
(829.0, 0.014870002521938153)
(830.0, 0.012976152584893857)
(831.0, 0.014486210334743907)
(832.0, 0.01984418170980746)
(833.0, 0.017815940831547947)
(834.0, 0.015161406986682287)
(835.0, 0.015329820909543034)
(836.0, 0.01474367292223068)
(837.0, 0.015810895558420857)
(838.0, 0.015402380304843026)
(839.0, 0.01713766607763123)
(840.0, 0.014590061764817808)
(841.0, 0.014523648746795952)
(842.0, 0.012905533001763383)
(843.0, 0.016373794916217505)
(844.0, 0.013775601356365528)
(845.0, 0.013863789721935778)
(846.0, 0.017527337436141963)
(847.0, 0.01598256791221818)
(848.0, 0.016768882975324306)
(849.0, 0.01486620961269658)
(850.0, 0.013702371964339245)
(851.0, 0.015721771668456327)
(852.0, 0.015242405095230234)
(853.0, 0.016196608889948026)
(854.0, 0.01602185904500207)
(855.0, 0.016050180516103296)
(856.0, 0.01734647646909135)
(857.0, 0.01482444036148375)
(858.0, 0.015293715129796)
(859.0, 0.017058697971963355)
(860.0, 0.015924245941993258)
(861.0, 0.013564188636341283)
(862.0, 0.016227133760295668)
(863.0, 0.014629679452227151)
(864.0, 0.015839635728976023)
(865.0, 0.01339049610351371)
(866.0, 0.014079154554026915)
(867.0, 0.015321599550061054)
(868.0, 0.01878822003449239)
(869.0, 0.017885961993178538)
(870.0, 0.013792619555930585)
(871.0, 0.01269525767576729)
(872.0, 0.015803539936488864)
(873.0, 0.010759090943681524)
(874.0, 0.01699675037100755)
(875.0, 0.013550894162016193)
(876.0, 0.018095360764540214)
(877.0, 0.01457112845148778)
(878.0, 0.013735857771995506)
(879.0, 0.01474112524099826)
(880.0, 0.016111598751286912)
(881.0, 0.012486622695315718)
(882.0, 0.013520117590040709)
(883.0, 0.018751080656559165)
(884.0, 0.017535477464104353)
(885.0, 0.019079189768127246)
(886.0, 0.015037726327892909)
(887.0, 0.01478664241039374)
(888.0, 0.013659240680462526)
(889.0, 0.014227820378505524)
(890.0, 0.01569323397801948)
(891.0, 0.012829810334237468)
(892.0, 0.017923893990467333)
(893.0, 0.016528954138922632)
(894.0, 0.014175455528390293)
(895.0, 0.015613735028816134)
(896.0, 0.015477368448847256)
(897.0, 0.01983661847010833)
(898.0, 0.019198386203217677)
(899.0, 0.016203680860006644)
(900.0, 0.013893819077956601)
(901.0, 0.01596805854781902)
(902.0, 0.015554823294811282)
(903.0, 0.01586991228760239)
(904.0, 0.012544915616008838)
(905.0, 0.014956200262039723)
(906.0, 0.01635186398382998)
(907.0, 0.01705595806290028)
(908.0, 0.017363149384498032)
(909.0, 0.01876141193673974)
(910.0, 0.01546091003497753)
(911.0, 0.013487130269293574)
(912.0, 0.014360005570508145)
(913.0, 0.014518416633270359)
(914.0, 0.016983832724979886)
(915.0, 0.019842561078913086)
(916.0, 0.013322372214106332)
(917.0, 0.013753320120853594)
(918.0, 0.013987286572069588)
(919.0, 0.017451374188148863)
(920.0, 0.015606917452576141)
(921.0, 0.01297939639429294)
(922.0, 0.014922203077670405)
(923.0, 0.01740915665665902)
(924.0, 0.01543163009052235)
(925.0, 0.011508501561420905)
(926.0, 0.012711314595455039)
(927.0, 0.013941645121750702)
(928.0, 0.017300844239883144)
(929.0, 0.013796168584596556)
(930.0, 0.01656736082930387)
(931.0, 0.017236529089019854)
(932.0, 0.016639106258849005)
(933.0, 0.014453159706551578)
(934.0, 0.016951416629455117)
(935.0, 0.015283292284724654)
(936.0, 0.01599446750006027)
(937.0, 0.01503198887172319)
(938.0, 0.015505367652588531)
(939.0, 0.015348673365728104)
(940.0, 0.016649921310295236)
(941.0, 0.012747509919310965)
(942.0, 0.014481836733135633)
(943.0, 0.017606016110845335)
(944.0, 0.013526129826102417)
(945.0, 0.015496766758872679)
(946.0, 0.016744792570737237)
(947.0, 0.018189658758705027)
(948.0, 0.0168594301028987)
(949.0, 0.014349560692809783)
(950.0, 0.016472246092666645)
(951.0, 0.014522038977397869)
(952.0, 0.01249863808451731)
(953.0, 0.01780323987077459)
(954.0, 0.01850205149811801)
(955.0, 0.017510882715330744)
(956.0, 0.01555595569113117)
(957.0, 0.016970056510604167)
(958.0, 0.015265458987884173)
(959.0, 0.01582011308480773)
(960.0, 0.017349869986964764)
(961.0, 0.016778974801491042)
(962.0, 0.01375417818157392)
(963.0, 0.014078768294394046)
(964.0, 0.015994181458029534)
(965.0, 0.015026855127012104)
(966.0, 0.014897111488991192)
(967.0, 0.016107626200499426)
(968.0, 0.013832755242521519)
(969.0, 0.016955770179352223)
(970.0, 0.0161168433292753)
(971.0, 0.014034412959433418)
(972.0, 0.01335056689924789)
(973.0, 0.016300559728879005)
(974.0, 0.012907382217104982)
(975.0, 0.01627557069317986)
(976.0, 0.019991252834969633)
(977.0, 0.015589226824429965)
(978.0, 0.01681862361094555)
(979.0, 0.019393360202250437)
(980.0, 0.019542855237452805)
(981.0, 0.011301290097403546)
(982.0, 0.017194119617271)
(983.0, 0.015054556718661061)
(984.0, 0.011490956816472355)
(985.0, 0.013949437977412889)
(986.0, 0.016130032478016698)
(987.0, 0.013425884708546592)
(988.0, 0.015211358818638929)
(989.0, 0.015328460289888608)
(990.0, 0.01989953616738316)
(991.0, 0.016300763467630222)
(992.0, 0.014018084359455951)
(993.0, 0.015335346787944223)
(994.0, 0.012988829479535079)
(995.0, 0.01639069558013962)
(996.0, 0.015553244735385668)
(997.0, 0.01834714957458033)
(998.0, 0.01696414462424921)
(999.0, 0.014145055106162818)
(1000.0, 0.01424740826811446)
};
\addlegendentry{order = 4}
\addplot+ [no marks, thick]coordinates {
(1.0, 0.006819983874842853)
(2.0, 0.007315262000591341)
(3.0, 0.008498917336917013)
(4.0, 0.00783100423273206)
(5.0, 0.007285862250806213)
(6.0, 0.006981858328492702)
(7.0, 0.007049080629234326)
(8.0, 0.0077874456515012866)
(9.0, 0.007961463056912324)
(10.0, 0.008219713277081063)
(11.0, 0.007535940358191906)
(12.0, 0.0070299654385358075)
(13.0, 0.0067357895552137715)
(14.0, 0.0063789153295811425)
(15.0, 0.006833284429824054)
(16.0, 0.006946303478433119)
(17.0, 0.006294556364788638)
(18.0, 0.0072376037667872765)
(19.0, 0.007871009393551754)
(20.0, 0.008660057246367236)
(21.0, 0.007425089196783793)
(22.0, 0.006977731414485887)
(23.0, 0.007991479429330477)
(24.0, 0.007262421273082389)
(25.0, 0.006964355830147446)
(26.0, 0.007154914601088969)
(27.0, 0.007239444598531097)
(28.0, 0.007628197350227239)
(29.0, 0.009074749752433331)
(30.0, 0.007574646325268036)
(31.0, 0.007219506620189539)
(32.0, 0.006376953296758333)
(33.0, 0.007028945691911279)
(34.0, 0.00736044846614492)
(35.0, 0.0063240772146882845)
(36.0, 0.008151181756566081)
(37.0, 0.007869543783804065)
(38.0, 0.006193462180247352)
(39.0, 0.007197042170320487)
(40.0, 0.0071250853881319465)
(41.0, 0.0074896308133792985)
(42.0, 0.007391342859465416)
(43.0, 0.007817655227344903)
(44.0, 0.008125237725695733)
(45.0, 0.007061484882503107)
(46.0, 0.007683423304877312)
(47.0, 0.007137132247504503)
(48.0, 0.007534224760001716)
(49.0, 0.008033163543847395)
(50.0, 0.006992378781303758)
(51.0, 0.00683655023685231)
(52.0, 0.007042836676131315)
(53.0, 0.008605560181932592)
(54.0, 0.006949894802339068)
(55.0, 0.006844586591871925)
(56.0, 0.007837827096258998)
(57.0, 0.008184329202919003)
(58.0, 0.007575037455255043)
(59.0, 0.006925393647498459)
(60.0, 0.0070044949136593175)
(61.0, 0.007169269091931707)
(62.0, 0.006297211195203055)
(63.0, 0.007953362356542686)
(64.0, 0.007350965292199784)
(65.0, 0.0070187189949905155)
(66.0, 0.006885724323598288)
(67.0, 0.006879994435441499)
(68.0, 0.007462785085571522)
(69.0, 0.008058112677579684)
(70.0, 0.007482839947929182)
(71.0, 0.006980616990301865)
(72.0, 0.007144224894108726)
(73.0, 0.007535096123411891)
(74.0, 0.0065927360557576885)
(75.0, 0.007939644874301622)
(76.0, 0.007001160353848679)
(77.0, 0.008439480710449754)
(78.0, 0.007777922827720783)
(79.0, 0.008210004438536363)
(80.0, 0.00767408345003419)
(81.0, 0.0072596371452038795)
(82.0, 0.006476078653054142)
(83.0, 0.008117697042420498)
(84.0, 0.006477880259395771)
(85.0, 0.007856129548291879)
(86.0, 0.008043139901997797)
(87.0, 0.0064972882498681266)
(88.0, 0.007411843751329981)
(89.0, 0.00815525158229863)
(90.0, 0.009450603293173536)
(91.0, 0.007323788569807207)
(92.0, 0.006652350362311902)
(93.0, 0.008598685571448234)
(94.0, 0.008084218761984742)
(95.0, 0.006682806460478615)
(96.0, 0.007814404500872531)
(97.0, 0.006839789524543612)
(98.0, 0.007065090611703347)
(99.0, 0.007104356455908742)
(100.0, 0.008190508033070643)
(101.0, 0.008139643983945621)
(102.0, 0.007727665698612933)
(103.0, 0.007166748349795883)
(104.0, 0.008508979986359001)
(105.0, 0.007621819348742973)
(106.0, 0.0065484844535393955)
(107.0, 0.00650378372581769)
(108.0, 0.0063258294889045885)
(109.0, 0.006880002622971393)
(110.0, 0.006664887184665604)
(111.0, 0.007319342344432211)
(112.0, 0.0075436750621333416)
(113.0, 0.0071661803012878856)
(114.0, 0.006951563565826824)
(115.0, 0.006367595131420661)
(116.0, 0.0075089809410998)
(117.0, 0.005520424279757576)
(118.0, 0.0074597496035157885)
(119.0, 0.00738477552096593)
(120.0, 0.008315286952135119)
(121.0, 0.007401697597884667)
(122.0, 0.007099452012188756)
(123.0, 0.008847218257558926)
(124.0, 0.00705315794741947)
(125.0, 0.007326831444737249)
(126.0, 0.00717417072642821)
(127.0, 0.006839269478321107)
(128.0, 0.00736589451201046)
(129.0, 0.007457348119149176)
(130.0, 0.007047316855740782)
(131.0, 0.006706451041968542)
(132.0, 0.0059517069559032005)
(133.0, 0.006953745091553393)
(134.0, 0.008271464475051197)
(135.0, 0.007627610931170814)
(136.0, 0.007254999960304424)
(137.0, 0.0074130245881266245)
(138.0, 0.006789169616488174)
(139.0, 0.00930168387003768)
(140.0, 0.006956626365217526)
(141.0, 0.007168151872711307)
(142.0, 0.007179695503777442)
(143.0, 0.008324163053481307)
(144.0, 0.006655936394326147)
(145.0, 0.007711724929782268)
(146.0, 0.007681208969645113)
(147.0, 0.007398866217081586)
(148.0, 0.007801972642379621)
(149.0, 0.006431917495949893)
(150.0, 0.0068504175453000145)
(151.0, 0.006803819145164201)
(152.0, 0.007225520791200826)
(153.0, 0.006458394167443506)
(154.0, 0.006444692442988676)
(155.0, 0.008404049680276415)
(156.0, 0.007116857167891394)
(157.0, 0.008277538368851907)
(158.0, 0.0069371931619788135)
(159.0, 0.007415953768057622)
(160.0, 0.007312275147296169)
(161.0, 0.007538128626045193)
(162.0, 0.0070036030280640205)
(163.0, 0.007246512696252842)
(164.0, 0.006623051043960935)
(165.0, 0.006913373133545342)
(166.0, 0.007888263018395698)
(167.0, 0.007341732243259735)
(168.0, 0.007307165867747828)
(169.0, 0.006399832860588313)
(170.0, 0.007991931039433613)
(171.0, 0.006533986695454906)
(172.0, 0.006468658895630567)
(173.0, 0.00866605323756598)
(174.0, 0.00728016770962998)
(175.0, 0.007348651365407031)
(176.0, 0.007690831482237599)
(177.0, 0.0073892243010448624)
(178.0, 0.007477234743956703)
(179.0, 0.007421942079199418)
(180.0, 0.007944836391889545)
(181.0, 0.006088179858744398)
(182.0, 0.007704958295839049)
(183.0, 0.00793658458480284)
(184.0, 0.006839046147151587)
(185.0, 0.00753425178345212)
(186.0, 0.008782977761896137)
(187.0, 0.00773083175441272)
(188.0, 0.007275960999948591)
(189.0, 0.006275296631232927)
(190.0, 0.00825709711601963)
(191.0, 0.0068481398233942534)
(192.0, 0.006789721184186082)
(193.0, 0.007154285522812831)
(194.0, 0.007589970441114731)
(195.0, 0.006357461862561042)
(196.0, 0.00720755433801867)
(197.0, 0.00595102452568365)
(198.0, 0.007171844173826071)
(199.0, 0.007100193503412129)
(200.0, 0.007179347170547205)
(201.0, 0.007350943505669651)
(202.0, 0.008105426234112692)
(203.0, 0.006705133350050441)
(204.0, 0.007150865463353194)
(205.0, 0.006784742577607278)
(206.0, 0.007376040949974979)
(207.0, 0.006103149008909042)
(208.0, 0.007003878491719347)
(209.0, 0.007216553610807086)
(210.0, 0.006923050844278908)
(211.0, 0.007506723489273526)
(212.0, 0.006866141274966995)
(213.0, 0.006741035808875288)
(214.0, 0.006188059403144809)
(215.0, 0.007268105999279887)
(216.0, 0.007617223164650218)
(217.0, 0.007242433848838492)
(218.0, 0.007396418636833615)
(219.0, 0.006769566304299437)
(220.0, 0.00657933523004561)
(221.0, 0.007216130930065227)
(222.0, 0.007218742970725162)
(223.0, 0.007787173615814311)
(224.0, 0.006979764019438898)
(225.0, 0.006692701492051409)
(226.0, 0.007210814383125325)
(227.0, 0.007282025951736937)
(228.0, 0.0075486537760130114)
(229.0, 0.006949719804247412)
(230.0, 0.007193530335740661)
(231.0, 0.007638015697828033)
(232.0, 0.008118521607242966)
(233.0, 0.006637592927986018)
(234.0, 0.008037346828494774)
(235.0, 0.008317193193278949)
(236.0, 0.006586179225061474)
(237.0, 0.007546195169573963)
(238.0, 0.007327348452850636)
(239.0, 0.007533769737881613)
(240.0, 0.007117625898743901)
(241.0, 0.0074673091365351375)
(242.0, 0.006761930687692615)
(243.0, 0.00855711020548631)
(244.0, 0.007831184482994254)
(245.0, 0.0074309715999629385)
(246.0, 0.006949290901434851)
(247.0, 0.007791889633566251)
(248.0, 0.007938465881050835)
(249.0, 0.007818645090607592)
(250.0, 0.0074314545976136735)
(251.0, 0.006493142962087889)
(252.0, 0.0076438596646633845)
(253.0, 0.008396296037632998)
(254.0, 0.0074249707422086855)
(255.0, 0.007624262208679819)
(256.0, 0.007298820013626828)
(257.0, 0.007505803913255362)
(258.0, 0.006362850676421974)
(259.0, 0.006908471295288189)
(260.0, 0.008247852856917625)
(261.0, 0.006922161930646137)
(262.0, 0.00786988708411318)
(263.0, 0.006942662835448195)
(264.0, 0.007924647937582128)
(265.0, 0.008284654363324514)
(266.0, 0.0067117167171292765)
(267.0, 0.008471169964427436)
(268.0, 0.00839187513408219)
(269.0, 0.007221862551760072)
(270.0, 0.007385167410396131)
(271.0, 0.008088721605917115)
(272.0, 0.007660729169484086)
(273.0, 0.007712949018734035)
(274.0, 0.007740982855787535)
(275.0, 0.008154700795352784)
(276.0, 0.007860647502171827)
(277.0, 0.007933154474578505)
(278.0, 0.007508899455151862)
(279.0, 0.007661067487731169)
(280.0, 0.007622128046369968)
(281.0, 0.0063164476841382055)
(282.0, 0.0078081203056639325)
(283.0, 0.007659167456615348)
(284.0, 0.0074443023711649025)
(285.0, 0.007875171945701118)
(286.0, 0.006552998475600731)
(287.0, 0.007037435482929958)
(288.0, 0.006600558173042044)
(289.0, 0.0068772771640683815)
(290.0, 0.006873791892130097)
(291.0, 0.007301368854541217)
(292.0, 0.008075625155671506)
(293.0, 0.006371767798617256)
(294.0, 0.00787574719807684)
(295.0, 0.007786907606667396)
(296.0, 0.007863076950848754)
(297.0, 0.007638414711121346)
(298.0, 0.008573401040714586)
(299.0, 0.007588227239151802)
(300.0, 0.006836175526940633)
(301.0, 0.006965186482189925)
(302.0, 0.007277918633815307)
(303.0, 0.008095877423700326)
(304.0, 0.008184578094558885)
(305.0, 0.00655231028835654)
(306.0, 0.006630004767689712)
(307.0, 0.00873208171747404)
(308.0, 0.006707277209788903)
(309.0, 0.008221550761445484)
(310.0, 0.006836864088759987)
(311.0, 0.007113032344845043)
(312.0, 0.006950901299620395)
(313.0, 0.0076079676373436746)
(314.0, 0.00779168218739491)
(315.0, 0.007974860379053341)
(316.0, 0.006555585575097389)
(317.0, 0.0066303863077540135)
(318.0, 0.006722408956113616)
(319.0, 0.007461184124055774)
(320.0, 0.00716933132994782)
(321.0, 0.006328144536384236)
(322.0, 0.007774818987878927)
(323.0, 0.0058243589272010815)
(324.0, 0.007037945369286423)
(325.0, 0.007231306107832442)
(326.0, 0.007651662147037851)
(327.0, 0.007631755083224129)
(328.0, 0.00610829160228976)
(329.0, 0.007407160068418073)
(330.0, 0.007117579388634987)
(331.0, 0.007648735205417065)
(332.0, 0.00721022188657988)
(333.0, 0.0072228523136002535)
(334.0, 0.008758192378686276)
(335.0, 0.006923845314138996)
(336.0, 0.008137384873257523)
(337.0, 0.006884774292967131)
(338.0, 0.007007739160653691)
(339.0, 0.006830434536326023)
(340.0, 0.007592524970690144)
(341.0, 0.008831535577147775)
(342.0, 0.007923543375083898)
(343.0, 0.007708543161550452)
(344.0, 0.007691650866698285)
(345.0, 0.00796012799684852)
(346.0, 0.008119163869864016)
(347.0, 0.006486221915643884)
(348.0, 0.006721376965384331)
(349.0, 0.006739096872577186)
(350.0, 0.006231025647872971)
(351.0, 0.006479810720991155)
(352.0, 0.008400391748931497)
(353.0, 0.006826512198343821)
(354.0, 0.0059079234459068295)
(355.0, 0.00750831739677721)
(356.0, 0.006758036162854355)
(357.0, 0.005940908962987514)
(358.0, 0.007320059194339201)
(359.0, 0.006977842706338097)
(360.0, 0.006243939170437945)
(361.0, 0.007134577156619261)
(362.0, 0.006668662857245745)
(363.0, 0.0074158194859280345)
(364.0, 0.007393536096679809)
(365.0, 0.007696185165319757)
(366.0, 0.00839227818704602)
(367.0, 0.007262537635935021)
(368.0, 0.007245535213557765)
(369.0, 0.008363166190438625)
(370.0, 0.008900093305615432)
(371.0, 0.007384917402991127)
(372.0, 0.008140779696811994)
(373.0, 0.0077439182153580255)
(374.0, 0.008211494230301925)
(375.0, 0.008085165140757411)
(376.0, 0.007423911329538679)
(377.0, 0.006649181417950133)
(378.0, 0.007239600469114397)
(379.0, 0.006922444987344098)
(380.0, 0.007482742113607719)
(381.0, 0.006959282878243156)
(382.0, 0.0071712780317832805)
(383.0, 0.008494411704863012)
(384.0, 0.006556532629788967)
(385.0, 0.008361861630901933)
(386.0, 0.008116408646799788)
(387.0, 0.0070388057473973475)
(388.0, 0.007579797359406889)
(389.0, 0.007550932344965338)
(390.0, 0.007238386830873061)
(391.0, 0.007669865668525852)
(392.0, 0.006739870846611617)
(393.0, 0.007837948514973797)
(394.0, 0.0071073082415779795)
(395.0, 0.006579312110468502)
(396.0, 0.008117782842354683)
(397.0, 0.006730924717979869)
(398.0, 0.007252448025500213)
(399.0, 0.00722694291566193)
(400.0, 0.008181604951794175)
(401.0, 0.008148383963002057)
(402.0, 0.008490136323534028)
(403.0, 0.007023215075888959)
(404.0, 0.007401162559407483)
(405.0, 0.006394205658168709)
(406.0, 0.007130899015810986)
(407.0, 0.007043072061264597)
(408.0, 0.006477938990718342)
(409.0, 0.00812910102602159)
(410.0, 0.007414374236329704)
(411.0, 0.007339356040389694)
(412.0, 0.0073934625277868385)
(413.0, 0.006929910467470712)
(414.0, 0.007856714867151077)
(415.0, 0.00815565053139089)
(416.0, 0.007751834178896309)
(417.0, 0.007758872779462782)
(418.0, 0.007323967454742849)
(419.0, 0.007870883897931348)
(420.0, 0.007617973714784183)
(421.0, 0.005949449630482005)
(422.0, 0.007683035074713629)
(423.0, 0.006275912786058711)
(424.0, 0.007293844694822582)
(425.0, 0.007963550952595376)
(426.0, 0.007579758467441138)
(427.0, 0.006223921146113766)
(428.0, 0.006350767052353469)
(429.0, 0.007379955415516795)
(430.0, 0.007100091693315668)
(431.0, 0.00674595660920474)
(432.0, 0.008739009384471858)
(433.0, 0.007939570797656018)
(434.0, 0.007151247482691461)
(435.0, 0.007038967372650863)
(436.0, 0.006336451533116692)
(437.0, 0.007700406557430252)
(438.0, 0.006636680880273875)
(439.0, 0.006936807216477663)
(440.0, 0.007081713050055672)
(441.0, 0.0071823868722383525)
(442.0, 0.006374292203524909)
(443.0, 0.0076689860938055025)
(444.0, 0.007313191619031)
(445.0, 0.0073008767916729975)
(446.0, 0.007865595965029275)
(447.0, 0.007740827830571964)
(448.0, 0.00757813534767366)
(449.0, 0.007934689884185718)
(450.0, 0.007664726596122051)
(451.0, 0.007032913701214208)
(452.0, 0.00606104280489916)
(453.0, 0.006806672652332573)
(454.0, 0.008331543729475551)
(455.0, 0.007584237046818013)
(456.0, 0.008118241772979996)
(457.0, 0.007191740398226329)
(458.0, 0.00810711959340192)
(459.0, 0.007714357229877971)
(460.0, 0.007930167220962264)
(461.0, 0.007464455184467384)
(462.0, 0.00858876298720617)
(463.0, 0.006698829980177182)
(464.0, 0.007467612813315735)
(465.0, 0.007852899876275424)
(466.0, 0.0077419639096610055)
(467.0, 0.007659725899844399)
(468.0, 0.007914350448632517)
(469.0, 0.007015150293631403)
(470.0, 0.006966641665748504)
(471.0, 0.007365600141901121)
(472.0, 0.007406114501687659)
(473.0, 0.006769836644038193)
(474.0, 0.008103199323130552)
(475.0, 0.008700832897016954)
(476.0, 0.00714512311478277)
(477.0, 0.007056338631512838)
(478.0, 0.007159688841633653)
(479.0, 0.006824687340547111)
(480.0, 0.007003972100437465)
(481.0, 0.007631274883659916)
(482.0, 0.00697221549053495)
(483.0, 0.006862316155434131)
(484.0, 0.006966345401536823)
(485.0, 0.007387031302402092)
(486.0, 0.007616503714749978)
(487.0, 0.00655090526925318)
(488.0, 0.0070616290760533214)
(489.0, 0.007200584834090938)
(490.0, 0.007713619287604122)
(491.0, 0.006868680810461721)
(492.0, 0.006853616491476031)
(493.0, 0.0069803028612516575)
(494.0, 0.0074188666932348555)
(495.0, 0.007081457227464895)
(496.0, 0.0074169529765535855)
(497.0, 0.007338612061926374)
(498.0, 0.007550501511978077)
(499.0, 0.007395659388343671)
(500.0, 0.0074489483997566795)
(501.0, 0.007335067609611863)
(502.0, 0.006777257145484449)
(503.0, 0.0069854525493520045)
(504.0, 0.007522388066428356)
(505.0, 0.007717056072181925)
(506.0, 0.005725224376284442)
(507.0, 0.007496819666312538)
(508.0, 0.006956593904206119)
(509.0, 0.007513854368259576)
(510.0, 0.0073070026762495684)
(511.0, 0.007051459509791175)
(512.0, 0.006857820263110814)
(513.0, 0.007474519686353709)
(514.0, 0.008404865560546645)
(515.0, 0.007440159887296093)
(516.0, 0.007049801796684933)
(517.0, 0.007871721117240946)
(518.0, 0.006878624036106662)
(519.0, 0.006971666095749736)
(520.0, 0.007712256976120055)
(521.0, 0.00732701282422821)
(522.0, 0.007419697851941213)
(523.0, 0.008406599893404369)
(524.0, 0.006932025672148578)
(525.0, 0.007372698338328571)
(526.0, 0.0071731702160739985)
(527.0, 0.008206079810136208)
(528.0, 0.006910539998150667)
(529.0, 0.006971616284258797)
(530.0, 0.007465684666402624)
(531.0, 0.007139583306231869)
(532.0, 0.006281811309880348)
(533.0, 0.006190069557737558)
(534.0, 0.006550101828114944)
(535.0, 0.007593399853069278)
(536.0, 0.0067925135578605095)
(537.0, 0.008494353617168087)
(538.0, 0.00755161031813782)
(539.0, 0.007197947057139453)
(540.0, 0.006239357723495351)
(541.0, 0.007162871868285761)
(542.0, 0.007030764525789062)
(543.0, 0.007959131858897878)
(544.0, 0.00857329182072792)
(545.0, 0.006626923332528454)
(546.0, 0.007634281326825178)
(547.0, 0.0072473918950073)
(548.0, 0.0069917653374933445)
(549.0, 0.006424415609822325)
(550.0, 0.006366677651671485)
(551.0, 0.007568740674355435)
(552.0, 0.008855125525265472)
(553.0, 0.007777812207069646)
(554.0, 0.006793628677398673)
(555.0, 0.006401844757065212)
(556.0, 0.007170623378384169)
(557.0, 0.0069244027688427955)
(558.0, 0.00789654949498572)
(559.0, 0.006386062728781848)
(560.0, 0.006864928614990646)
(561.0, 0.008111379921760146)
(562.0, 0.007931394108036421)
(563.0, 0.006042534237388223)
(564.0, 0.00685504220113776)
(565.0, 0.007548620010307393)
(566.0, 0.007021338620036843)
(567.0, 0.006469261557997409)
(568.0, 0.007871239358315104)
(569.0, 0.008058636628596632)
(570.0, 0.006927726282610333)
(571.0, 0.0060581636654785205)
(572.0, 0.006674110802198029)
(573.0, 0.007640766573187241)
(574.0, 0.0075410370675103935)
(575.0, 0.0074571194349394845)
(576.0, 0.006923493402279893)
(577.0, 0.008164505294580527)
(578.0, 0.0072863222500800795)
(579.0, 0.008021734580598405)
(580.0, 0.007429872084947593)
(581.0, 0.008156327673665493)
(582.0, 0.007037841287345081)
(583.0, 0.007010771038275632)
(584.0, 0.008078688452244638)
(585.0, 0.007773163691862343)
(586.0, 0.007549637726899194)
(587.0, 0.007242696018855344)
(588.0, 0.0077827456787280015)
(589.0, 0.006894606633366765)
(590.0, 0.006111440974525697)
(591.0, 0.0078289987286846)
(592.0, 0.007014345764308431)
(593.0, 0.006060654314201901)
(594.0, 0.006839478953544642)
(595.0, 0.007634033852478276)
(596.0, 0.007302927821467203)
(597.0, 0.006173039043241867)
(598.0, 0.00747336670082316)
(599.0, 0.006473914081185705)
(600.0, 0.006452912850006057)
(601.0, 0.007500273251735301)
(602.0, 0.007328461840176104)
(603.0, 0.008176672983645437)
(604.0, 0.007119618164026953)
(605.0, 0.00692433755233004)
(606.0, 0.006396907256435525)
(607.0, 0.007112554455116221)
(608.0, 0.0077964963751624185)
(609.0, 0.008308058186855377)
(610.0, 0.007130954672955311)
(611.0, 0.006665458595356914)
(612.0, 0.006737815086004552)
(613.0, 0.00796245449492176)
(614.0, 0.007648577864209411)
(615.0, 0.007651758589037712)
(616.0, 0.007247621470752197)
(617.0, 0.006773890643434378)
(618.0, 0.006963123706984295)
(619.0, 0.007333771790998389)
(620.0, 0.006873015091113259)
(621.0, 0.0072084869549380315)
(622.0, 0.0070160262572776)
(623.0, 0.007887995831602252)
(624.0, 0.007150977551796641)
(625.0, 0.006750863257702906)
(626.0, 0.008191282902980499)
(627.0, 0.007581340929533536)
(628.0, 0.007141677204329633)
(629.0, 0.007579817239306706)
(630.0, 0.00777952506260786)
(631.0, 0.007331107559708264)
(632.0, 0.0074215784139698825)
(633.0, 0.0070130930183546596)
(634.0, 0.007746899908650966)
(635.0, 0.007635649041879984)
(636.0, 0.008366799299603895)
(637.0, 0.007486137538081998)
(638.0, 0.007170411475252724)
(639.0, 0.007399920407234362)
(640.0, 0.006632886221321745)
(641.0, 0.008501527092928386)
(642.0, 0.008157256096829433)
(643.0, 0.007057460617849232)
(644.0, 0.007862790363199146)
(645.0, 0.0076317787344803755)
(646.0, 0.007727794792727418)
(647.0, 0.007012463725651298)
(648.0, 0.007336204923067857)
(649.0, 0.007419715295253858)
(650.0, 0.00779129458689936)
(651.0, 0.007363464780927382)
(652.0, 0.00745568878986771)
(653.0, 0.007131687330654806)
(654.0, 0.007677639311613074)
(655.0, 0.008776277850139388)
(656.0, 0.007574424677270005)
(657.0, 0.008588609860770645)
(658.0, 0.006696691158643318)
(659.0, 0.006843019626171643)
(660.0, 0.008161130580580434)
(661.0, 0.008104277008328125)
(662.0, 0.007528268832014617)
(663.0, 0.00762583043115983)
(664.0, 0.007814589254546887)
(665.0, 0.0075013348801900885)
(666.0, 0.007868299254480154)
(667.0, 0.0077225893962181765)
(668.0, 0.007586157681158848)
(669.0, 0.0077217100094589385)
(670.0, 0.007365931721687041)
(671.0, 0.007063514813503868)
(672.0, 0.00892122355269075)
(673.0, 0.006757495175106154)
(674.0, 0.007273707422074338)
(675.0, 0.0066754432962413904)
(676.0, 0.0075977406514742525)
(677.0, 0.007618586493891575)
(678.0, 0.007767119130319024)
(679.0, 0.007491515726685855)
(680.0, 0.007030360530866199)
(681.0, 0.006688411543835038)
(682.0, 0.006950053638913545)
(683.0, 0.007765564183960905)
(684.0, 0.00856209653148045)
(685.0, 0.007440981394967733)
(686.0, 0.006393117469240478)
(687.0, 0.00741129546221962)
(688.0, 0.007895529510752768)
(689.0, 0.006319063981811371)
(690.0, 0.006499861499622861)
(691.0, 0.006908717130478284)
(692.0, 0.008147999079840935)
(693.0, 0.00890022771381303)
(694.0, 0.008294497708722481)
(695.0, 0.006584474196581367)
(696.0, 0.006905503536271743)
(697.0, 0.007252691865161702)
(698.0, 0.008480228549279845)
(699.0, 0.007497735893304679)
(700.0, 0.006289005897519663)
(701.0, 0.00659158098362443)
(702.0, 0.007096317669766399)
(703.0, 0.008554908034549603)
(704.0, 0.007119853579303604)
(705.0, 0.007391154871229046)
(706.0, 0.007430146013284752)
(707.0, 0.007760519823397179)
(708.0, 0.006551871100731965)
(709.0, 0.007050154284833041)
(710.0, 0.006785679782317261)
(711.0, 0.006767453753440629)
(712.0, 0.007046094753935805)
(713.0, 0.006134966640569843)
(714.0, 0.006919842281401934)
(715.0, 0.00721539773439308)
(716.0, 0.007374267889627089)
(717.0, 0.0070672839882536245)
(718.0, 0.00723375184061221)
(719.0, 0.007546346076514231)
(720.0, 0.007030231931692436)
(721.0, 0.007924399243987312)
(722.0, 0.006321054268619313)
(723.0, 0.006794311834123689)
(724.0, 0.007679463274899477)
(725.0, 0.006708890547633144)
(726.0, 0.0074499542296919685)
(727.0, 0.007555976816884112)
(728.0, 0.007682468747050626)
(729.0, 0.006420009545399008)
(730.0, 0.0071911733648141445)
(731.0, 0.00873244490823016)
(732.0, 0.007226199779648558)
(733.0, 0.006895785330747358)
(734.0, 0.0076245722884733524)
(735.0, 0.00832058607449284)
(736.0, 0.006171366565098908)
(737.0, 0.00726503104822724)
(738.0, 0.007006351067473661)
(739.0, 0.0069135686588142065)
(740.0, 0.00771969752133117)
(741.0, 0.00790294695148875)
(742.0, 0.0070572788957565975)
(743.0, 0.006340685359522333)
(744.0, 0.0069861805855730985)
(745.0, 0.0072644595064061904)
(746.0, 0.00757069987543507)
(747.0, 0.006113239907107548)
(748.0, 0.007402414745804722)
(749.0, 0.007520647874212935)
(750.0, 0.00726576491458925)
(751.0, 0.007859921518315594)
(752.0, 0.007287430146006694)
(753.0, 0.007546523156723386)
(754.0, 0.007773712558188706)
(755.0, 0.006585626899546916)
(756.0, 0.008320484856687939)
(757.0, 0.007868685032352772)
(758.0, 0.00748271692243119)
(759.0, 0.0069498069371593425)
(760.0, 0.008057981639499627)
(761.0, 0.007544054576240735)
(762.0, 0.007507218826368176)
(763.0, 0.007706785991620708)
(764.0, 0.007141065905221185)
(765.0, 0.006380881053114456)
(766.0, 0.006597912688408437)
(767.0, 0.0072765217569603635)
(768.0, 0.007183032074250306)
(769.0, 0.008400143306723916)
(770.0, 0.006976637319025746)
(771.0, 0.00801369601120794)
(772.0, 0.007261809146536128)
(773.0, 0.007418433162410994)
(774.0, 0.007705584020929912)
(775.0, 0.007642294049073274)
(776.0, 0.007334610369431576)
(777.0, 0.007475424073364802)
(778.0, 0.006530598312613874)
(779.0, 0.006648365863418666)
(780.0, 0.007304869582887606)
(781.0, 0.006897556576206048)
(782.0, 0.007075206107108212)
(783.0, 0.007978830135212238)
(784.0, 0.006994663395925796)
(785.0, 0.006734781925167363)
(786.0, 0.0068728203220051205)
(787.0, 0.006828934261585254)
(788.0, 0.008541751286933229)
(789.0, 0.0066471802598672865)
(790.0, 0.007350310827094442)
(791.0, 0.008124061822858283)
(792.0, 0.00749090600581515)
(793.0, 0.007519637202288864)
(794.0, 0.007469841377844681)
(795.0, 0.006844400054393654)
(796.0, 0.007632248537464222)
(797.0, 0.008326010828331624)
(798.0, 0.006722280387745848)
(799.0, 0.006691747515963914)
(800.0, 0.007059253328796346)
(801.0, 0.007610854218716174)
(802.0, 0.007514757006918354)
(803.0, 0.006835102044676966)
(804.0, 0.006774307435528492)
(805.0, 0.007241402789118733)
(806.0, 0.00801108510913185)
(807.0, 0.006762044420116631)
(808.0, 0.007553480979615488)
(809.0, 0.00710291788365996)
(810.0, 0.007542670428266113)
(811.0, 0.007287760327409801)
(812.0, 0.006794698811169728)
(813.0, 0.006125565370182714)
(814.0, 0.007930900833371795)
(815.0, 0.007745902617520846)
(816.0, 0.007772800450837512)
(817.0, 0.00605822795059713)
(818.0, 0.007816386008502539)
(819.0, 0.008225618448242537)
(820.0, 0.006497742394527606)
(821.0, 0.008024060390434741)
(822.0, 0.0077600400956378615)
(823.0, 0.008031897598001762)
(824.0, 0.0072246077169197875)
(825.0, 0.0071807442140851465)
(826.0, 0.007055972999612128)
(827.0, 0.007217271113435692)
(828.0, 0.007206521290281247)
(829.0, 0.007670594187484572)
(830.0, 0.007091470723227803)
(831.0, 0.006001806968885763)
(832.0, 0.007870492721665193)
(833.0, 0.007224880696656966)
(834.0, 0.007511766568907395)
(835.0, 0.00713180980803296)
(836.0, 0.007323305855536264)
(837.0, 0.006722863798247508)
(838.0, 0.007484261822704348)
(839.0, 0.00707962951843355)
(840.0, 0.006897308365656233)
(841.0, 0.0070085004005222655)
(842.0, 0.007059499356826482)
(843.0, 0.007640995299590187)
(844.0, 0.007271516353009884)
(845.0, 0.007221045752281672)
(846.0, 0.008879616502845626)
(847.0, 0.006903324330044924)
(848.0, 0.007278720167475241)
(849.0, 0.005690308375693512)
(850.0, 0.006441345375365781)
(851.0, 0.008215587966267469)
(852.0, 0.007058576973213629)
(853.0, 0.007316161408744519)
(854.0, 0.007892432937521015)
(855.0, 0.0067294044427037795)
(856.0, 0.0064402415136762805)
(857.0, 0.00594461144402824)
(858.0, 0.008472116580844073)
(859.0, 0.007037282849370108)
(860.0, 0.007114916979136243)
(861.0, 0.006838937830544618)
(862.0, 0.007455440600071606)
(863.0, 0.006724379725770497)
(864.0, 0.007619120651480103)
(865.0, 0.007705382225148798)
(866.0, 0.006223215967374831)
(867.0, 0.007059911110932936)
(868.0, 0.007492083269894909)
(869.0, 0.007966002344290679)
(870.0, 0.007181892458255852)
(871.0, 0.007916700140466595)
(872.0, 0.0071678304197166694)
(873.0, 0.006827753641935097)
(874.0, 0.00799912438726615)
(875.0, 0.007651310347047226)
(876.0, 0.00698356396360806)
(877.0, 0.008160482594333838)
(878.0, 0.006931519661085017)
(879.0, 0.007668876292412786)
(880.0, 0.007853595484219239)
(881.0, 0.0069355157897589064)
(882.0, 0.007651871330684765)
(883.0, 0.007832524343812394)
(884.0, 0.007297012132276531)
(885.0, 0.007078732029282442)
(886.0, 0.006616350292869974)
(887.0, 0.007487803434180217)
(888.0, 0.0070391746243626775)
(889.0, 0.007523544992315555)
(890.0, 0.007877761266052203)
(891.0, 0.008173553297792235)
(892.0, 0.0066613188600754035)
(893.0, 0.007330586080343952)
(894.0, 0.005941813315165258)
(895.0, 0.007121175172334685)
(896.0, 0.007556188294659516)
(897.0, 0.006495511609411732)
(898.0, 0.007577784386378322)
(899.0, 0.007513046874621026)
(900.0, 0.0064446088311233655)
(901.0, 0.006336943943256568)
(902.0, 0.0073964687768839354)
(903.0, 0.007661787417953647)
(904.0, 0.008189703430460538)
(905.0, 0.006756749395358863)
(906.0, 0.007949997117441616)
(907.0, 0.007530338080559698)
(908.0, 0.007485151957307999)
(909.0, 0.007418575750418819)
(910.0, 0.006264025003566934)
(911.0, 0.007028685540983848)
(912.0, 0.007539141050162197)
(913.0, 0.008018784770410736)
(914.0, 0.0060867464303224865)
(915.0, 0.007818118008847814)
(916.0, 0.008105537996289455)
(917.0, 0.0061739759964703515)
(918.0, 0.006477792830510484)
(919.0, 0.006431848227304096)
(920.0, 0.008424309269140728)
(921.0, 0.007381701236619225)
(922.0, 0.0064065320408615385)
(923.0, 0.00797719498812884)
(924.0, 0.005976634264574621)
(925.0, 0.008205338035606413)
(926.0, 0.006907529738333095)
(927.0, 0.0065689996693318875)
(928.0, 0.006717607139982154)
(929.0, 0.008138091474088184)
(930.0, 0.008228153598351346)
(931.0, 0.007641847066442584)
(932.0, 0.007609549858033217)
(933.0, 0.006706165418318033)
(934.0, 0.00623565693229652)
(935.0, 0.007460016999577348)
(936.0, 0.007472770896083242)
(937.0, 0.00676881860388754)
(938.0, 0.007635170348611655)
(939.0, 0.008309208431541037)
(940.0, 0.007143967139777718)
(941.0, 0.006895520396820535)
(942.0, 0.00780620057587984)
(943.0, 0.007608167656027452)
(944.0, 0.007247223929566886)
(945.0, 0.007354721688410882)
(946.0, 0.007330235542867459)
(947.0, 0.007334373683808158)
(948.0, 0.0069976189743909695)
(949.0, 0.00764504396273835)
(950.0, 0.006672032372099266)
(951.0, 0.00681343391760898)
(952.0, 0.007406481504098825)
(953.0, 0.007211325242228243)
(954.0, 0.0069438229308318965)
(955.0, 0.007376573926502678)
(956.0, 0.007054913765606956)
(957.0, 0.007901645284127127)
(958.0, 0.007843281427370981)
(959.0, 0.0071764367853220535)
(960.0, 0.007422887170238163)
(961.0, 0.007092201384847843)
(962.0, 0.006847229688528493)
(963.0, 0.007588228452407076)
(964.0, 0.0075008218861007305)
(965.0, 0.005166576141934208)
(966.0, 0.008113926102471192)
(967.0, 0.006603018222577469)
(968.0, 0.0078941892853245)
(969.0, 0.007018839246529482)
(970.0, 0.007571232328210702)
(971.0, 0.006306865062520911)
(972.0, 0.007486128410303831)
(973.0, 0.007390490787909972)
(974.0, 0.007643907917939785)
(975.0, 0.007573453136101367)
(976.0, 0.00681820206280918)
(977.0, 0.007262531243303987)
(978.0, 0.007162127640155447)
(979.0, 0.006923053729623312)
(980.0, 0.007741673178859284)
(981.0, 0.006924786657381611)
(982.0, 0.006094116256456324)
(983.0, 0.006974415805519353)
(984.0, 0.007712035682894872)
(985.0, 0.006771201956475617)
(986.0, 0.00638773455613828)
(987.0, 0.007244483739311896)
(988.0, 0.007310041890066539)
(989.0, 0.007441189385832738)
(990.0, 0.007208920890474332)
(991.0, 0.006357855636792901)
(992.0, 0.007501607661493886)
(993.0, 0.00825164393678459)
(994.0, 0.00719974373424143)
(995.0, 0.0064681601827388064)
(996.0, 0.007099553949760811)
(997.0, 0.008578908731877603)
(998.0, 0.006315513830141395)
(999.0, 0.007408865443908926)
(1000.0, 0.006172719730124049)
};
\addlegendentry{order = 6}
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[]
\begin{axis}[ylabel = {$\min \lambda$}, xmin = {1}, xmax = {1000}, xlabel = {realization}, width=5cm, height=5cm]\addplot+ [no marks, thick]coordinates {
(1.0, 0.005830746405897398)
(2.0, 0.005040683324361157)
(3.0, 0.004497951875508269)
(4.0, 0.005033272383202888)
(5.0, 0.004595899741804512)
(6.0, 0.004765550766840287)
(7.0, 0.0055859926243578915)
(8.0, 0.004677192839909065)
(9.0, 0.004781458595257215)
(10.0, 0.0041451127340779844)
(11.0, 0.004413426973498921)
(12.0, 0.004743849038501305)
(13.0, 0.00401239762728838)
(14.0, 0.0059837255497142295)
(15.0, 0.0034683096713541924)
(16.0, 0.005732522870281652)
(17.0, 0.004970356120634631)
(18.0, 0.004148355171014757)
(19.0, 0.0009509388800101798)
(20.0, 0.0044237851441066844)
(21.0, 0.004691238362668271)
(22.0, 0.004284021447595432)
(23.0, 0.0055927111981406265)
(24.0, 0.004534069760629977)
(25.0, 0.0029344029145586606)
(26.0, 0.004920698269394389)
(27.0, 0.00459945187681139)
(28.0, 0.00431653419858886)
(29.0, 0.007121654010901063)
(30.0, 0.005388028668899495)
(31.0, 0.004846887424752264)
(32.0, 0.005982413783119036)
(33.0, 0.004606518988525536)
(34.0, 0.005264159777601459)
(35.0, 0.003585487745215713)
(36.0, 0.005068887279397753)
(37.0, 0.005985621510489658)
(38.0, 0.004134858681433243)
(39.0, 0.003825857790754157)
(40.0, 0.005876715339805875)
(41.0, 0.00454110631376313)
(42.0, 0.004172620674120062)
(43.0, 0.0037393908607153328)
(44.0, 0.004639061240868726)
(45.0, 0.004377897442509604)
(46.0, 0.005258150335906459)
(47.0, 0.003937463376908943)
(48.0, 0.004893255774059608)
(49.0, 0.005156224270488838)
(50.0, 0.004728309757971959)
(51.0, 0.005537413445105098)
(52.0, 0.004484503870553832)
(53.0, 0.004222254585034002)
(54.0, 0.003539601824012896)
(55.0, 0.005741526824004074)
(56.0, 0.004825133121222817)
(57.0, 0.0035222072059338874)
(58.0, 0.005915010065880094)
(59.0, 0.005830523691883638)
(60.0, 0.004213741311713514)
(61.0, 0.006073414268288892)
(62.0, 0.00450909832732901)
(63.0, 0.005912269589651252)
(64.0, 0.003489058165376447)
(65.0, 0.004485617590272374)
(66.0, 0.005155577505769636)
(67.0, 0.004646089648426726)
(68.0, 0.005104253054353582)
(69.0, 0.0036048537961572984)
(70.0, 0.005020871797055472)
(71.0, 0.0039903853724019365)
(72.0, 0.00387183550484192)
(73.0, 0.004701210383559124)
(74.0, 0.005585203388228589)
(75.0, 0.0034754734561400443)
(76.0, 0.004640625032735453)
(77.0, 0.004848140181924759)
(78.0, 0.006065558094006586)
(79.0, 0.005791819380752511)
(80.0, 0.004995237145799872)
(81.0, 0.005079635847731003)
(82.0, 0.006789560746661949)
(83.0, 0.007282208400056904)
(84.0, 0.006323630190481676)
(85.0, 0.0035595987740637547)
(86.0, 0.00502501509844866)
(87.0, 0.005169903719351665)
(88.0, 0.004553827892744877)
(89.0, 0.005058464977091701)
(90.0, 0.002983432290071686)
(91.0, 0.005483209522738591)
(92.0, 0.0046149845254225275)
(93.0, 0.0036062693850211353)
(94.0, 0.005891820667819938)
(95.0, 0.004610260411050962)
(96.0, 0.004848625073532661)
(97.0, 0.005820121746517411)
(98.0, 0.0049243667128691755)
(99.0, 0.0030611761922410357)
(100.0, 0.005256998673899303)
(101.0, 0.005514595555837611)
(102.0, 0.004511820890292687)
(103.0, 0.005414940540772506)
(104.0, 0.00475195591190912)
(105.0, 0.004913032680869551)
(106.0, 0.0038585977821095955)
(107.0, 0.00605666512666081)
(108.0, 0.004856345562799225)
(109.0, 0.006205943854823795)
(110.0, 0.004845491675628276)
(111.0, 0.004233412614282833)
(112.0, 0.004002900490864545)
(113.0, 0.005267081473565253)
(114.0, 0.005942007541927499)
(115.0, 0.003965776365647885)
(116.0, 0.004646775073623229)
(117.0, 0.005591790889214476)
(118.0, 0.006343558985193304)
(119.0, 0.005815489442319119)
(120.0, 0.004649855616206389)
(121.0, 0.0051820838661780335)
(122.0, 0.006155663030439797)
(123.0, 0.0054779174333568015)
(124.0, 0.004795426061443285)
(125.0, 0.0049006900657417776)
(126.0, 0.0043655933285654674)
(127.0, 0.0042208083273240216)
(128.0, 0.004948047799241724)
(129.0, 0.005574243806400851)
(130.0, 0.004863398617795053)
(131.0, 0.004268733343727402)
(132.0, 0.005221001983215467)
(133.0, 0.004587752517025553)
(134.0, 0.0035205108202787157)
(135.0, 0.004051612784449062)
(136.0, 0.005490773760448786)
(137.0, 0.005010785783759635)
(138.0, 0.005745389795473042)
(139.0, 0.004115630048307395)
(140.0, 0.005045076464936349)
(141.0, 0.00538401350151015)
(142.0, 0.004692086044012092)
(143.0, 0.004903707786422134)
(144.0, 0.0042926335021095914)
(145.0, 0.004644607170376068)
(146.0, 0.006405889373560698)
(147.0, 0.006213644266957328)
(148.0, 0.004307513760180681)
(149.0, 0.005873098442627402)
(150.0, 0.005654731005160776)
(151.0, 0.004316157557882945)
(152.0, 0.0038045332275883684)
(153.0, 0.006006749510567122)
(154.0, 0.00622143144348333)
(155.0, 0.005739425006205572)
(156.0, 0.00407182119006031)
(157.0, 0.0038061088985860622)
(158.0, 0.005604236066074681)
(159.0, 0.006195153820983734)
(160.0, 0.004525963536568693)
(161.0, 0.005155491164158699)
(162.0, 0.003955418018187475)
(163.0, 0.005937598765895139)
(164.0, 0.006273764004184764)
(165.0, 0.004581388505411135)
(166.0, 0.0038489944325160955)
(167.0, 0.0035957041429897506)
(168.0, 0.004561837114310493)
(169.0, 0.004319950137314851)
(170.0, 0.004092276403641585)
(171.0, 0.004934284179659675)
(172.0, 0.0058246786723661365)
(173.0, 0.00435448499266422)
(174.0, 0.005073737907509471)
(175.0, 0.005067893368078271)
(176.0, 0.005650013098865742)
(177.0, 0.0037953437801804637)
(178.0, 0.004982754476003539)
(179.0, 0.004323256899881009)
(180.0, 0.0046619918295442795)
(181.0, 0.006504602098635815)
(182.0, 0.0042505494873005464)
(183.0, 0.005361149088898811)
(184.0, 0.0032768378367464238)
(185.0, 0.00456404732604602)
(186.0, 0.005643489312595396)
(187.0, 0.004708597072656601)
(188.0, 0.0052004258115529245)
(189.0, 0.005354777884724707)
(190.0, 0.005703947072362982)
(191.0, 0.0025410990255840993)
(192.0, 0.005737085362163898)
(193.0, 0.003468873084988697)
(194.0, 0.004612074404837889)
(195.0, 0.005570492631014433)
(196.0, 0.0038535134667963284)
(197.0, 0.005164697228500422)
(198.0, 0.005150831361788589)
(199.0, 0.004260250881648582)
(200.0, 0.00459887735898355)
(201.0, 0.0051914570000943456)
(202.0, 0.0036409820106746704)
(203.0, 0.004793901386509349)
(204.0, 0.004825927014312314)
(205.0, 0.005533370600911645)
(206.0, 0.005079405982026347)
(207.0, 0.00441575000095004)
(208.0, 0.0042674407204708375)
(209.0, 0.004945061898394432)
(210.0, 0.004954942094081019)
(211.0, 0.005864583170907587)
(212.0, 0.005219223100099021)
(213.0, 0.005783776765329908)
(214.0, 0.005584907917534499)
(215.0, 0.006116950210109234)
(216.0, 0.00373699830613834)
(217.0, 0.0048308431722293675)
(218.0, 0.005591849108210269)
(219.0, 0.006622171218856711)
(220.0, 0.003503274296010065)
(221.0, 0.0037379416044329133)
(222.0, 0.004289976616999582)
(223.0, 0.004221883542203605)
(224.0, 0.004501264035663237)
(225.0, 0.003924059824079614)
(226.0, 0.00465011947575262)
(227.0, 0.004070786845869869)
(228.0, 0.003349366058388541)
(229.0, 0.006798359761749795)
(230.0, 0.005883955816402652)
(231.0, 0.005364418844733598)
(232.0, 0.0058804583881418605)
(233.0, 0.004454584006491807)
(234.0, 0.005236854501371237)
(235.0, 0.0037319611402322843)
(236.0, 0.005166301868306501)
(237.0, 0.0054559361630329645)
(238.0, 0.004716473861819959)
(239.0, 0.0058822264223513205)
(240.0, 0.004965362581699126)
(241.0, 0.003604576695127039)
(242.0, 0.006092142894432998)
(243.0, 0.003859937496782775)
(244.0, 0.006863924357804999)
(245.0, 0.004715716191098103)
(246.0, 0.004563573966516389)
(247.0, 0.004866596029226202)
(248.0, 0.006022716029099849)
(249.0, 0.004776297066077218)
(250.0, 0.0052389837780214485)
(251.0, 0.006000484535135398)
(252.0, 0.0046606011081080645)
(253.0, 0.004346444594274164)
(254.0, 0.0058134111864191875)
(255.0, 0.004615158801765995)
(256.0, 0.004311598264521431)
(257.0, 0.003273875358482967)
(258.0, 0.005546356855240921)
(259.0, 0.006738878795073692)
(260.0, 0.0042422096384075545)
(261.0, 0.0044244027597943525)
(262.0, 0.004935368236306914)
(263.0, 0.005132384983429294)
(264.0, 0.003645648774954747)
(265.0, 0.003639804278775705)
(266.0, 0.0044976675085456105)
(267.0, 0.0036172661836506477)
(268.0, 0.00625557604890019)
(269.0, 0.003142524621956442)
(270.0, 0.003527814744692766)
(271.0, 0.0059902632205877104)
(272.0, 0.004462498474177123)
(273.0, 0.004435124832989423)
(274.0, 0.005567395269171898)
(275.0, 0.005457325548455233)
(276.0, 0.005971488018067017)
(277.0, 0.004619819480055878)
(278.0, 0.00431038341805435)
(279.0, 0.0043216716047403)
(280.0, 0.003277630765351722)
(281.0, 0.006552919014194769)
(282.0, 0.005438371979533008)
(283.0, 0.004452283350354747)
(284.0, 0.006219727236761452)
(285.0, 0.004358735438313)
(286.0, 0.0031168278422834183)
(287.0, 0.004188069529610927)
(288.0, 0.006777549422164488)
(289.0, 0.005802422828162044)
(290.0, 0.004524003194102878)
(291.0, 0.004489835750903692)
(292.0, 0.005801609532627734)
(293.0, 0.005350719573983892)
(294.0, 0.003852045269709733)
(295.0, 0.0055799606789412835)
(296.0, 0.005412046927108297)
(297.0, 0.004945751250684083)
(298.0, 0.005620409964121396)
(299.0, 0.006570516535418833)
(300.0, 0.004440699511563422)
(301.0, 0.00493429018346178)
(302.0, 0.004170305862665478)
(303.0, 0.006882394575650973)
(304.0, 0.006722142659187197)
(305.0, 0.005156162732992201)
(306.0, 0.004251556087427111)
(307.0, 0.005510275406872365)
(308.0, 0.003100552697253367)
(309.0, 0.0030557618940172692)
(310.0, 0.0042092722265622854)
(311.0, 0.006449318382180654)
(312.0, 0.006265294284979689)
(313.0, 0.004631446929272058)
(314.0, 0.005988607473676497)
(315.0, 0.004178660436305881)
(316.0, 0.005161999207887859)
(317.0, 0.004915838383516397)
(318.0, 0.006209831638095092)
(319.0, 0.005164238752550784)
(320.0, 0.0038441324442226813)
(321.0, 0.003764484409159634)
(322.0, 0.004178038092084088)
(323.0, 0.00449247947993253)
(324.0, 0.0050391196607247795)
(325.0, 0.0034387046777739627)
(326.0, 0.005610105141849929)
(327.0, 0.004149922240938047)
(328.0, 0.0061933511167530245)
(329.0, 0.005236413576836672)
(330.0, 0.00471242277602202)
(331.0, 0.004219890227514799)
(332.0, 0.006183638688743498)
(333.0, 0.004770987100995294)
(334.0, 0.005511916867060795)
(335.0, 0.00426880975080219)
(336.0, 0.005009418559172205)
(337.0, 0.005557417870176151)
(338.0, 0.00476518206801602)
(339.0, 0.005424917247937833)
(340.0, 0.003990275640585154)
(341.0, 0.005728088222335657)
(342.0, 0.003472789058889128)
(343.0, 0.006558638768288987)
(344.0, 0.0048234573123785195)
(345.0, 0.0038195505107669796)
(346.0, 0.004560679007725877)
(347.0, 0.005295851759315478)
(348.0, 0.005402669220175853)
(349.0, 0.004666655975369676)
(350.0, 0.004867121749790512)
(351.0, 0.005782829131997131)
(352.0, 0.004732443306196152)
(353.0, 0.0038700554427963476)
(354.0, 0.0044394261919560914)
(355.0, 0.00461064824423904)
(356.0, 0.005339170226103061)
(357.0, 0.0050116518602552375)
(358.0, 0.005425734491716388)
(359.0, 0.004575520359008545)
(360.0, 0.004997202762689359)
(361.0, 0.005841754785375297)
(362.0, 0.005978582891205665)
(363.0, 0.003532013485554398)
(364.0, 0.0057162397778237435)
(365.0, 0.0042920066778759924)
(366.0, 0.005917044848386954)
(367.0, 0.00403648646448105)
(368.0, 0.00502013008159498)
(369.0, 0.005361735426598707)
(370.0, 0.004545359269060083)
(371.0, 0.006193006278873425)
(372.0, 0.003832244072589588)
(373.0, 0.0044019194909726824)
(374.0, 0.004891497011320644)
(375.0, 0.0062495894919286435)
(376.0, 0.005083482495834682)
(377.0, 0.005467757190295143)
(378.0, 0.003158407665737089)
(379.0, 0.004040414775690515)
(380.0, 0.00442916484743256)
(381.0, 0.004764810239498269)
(382.0, 0.003898262994045368)
(383.0, 0.005286449605643218)
(384.0, 0.004510962389238457)
(385.0, 0.004517314373928327)
(386.0, 0.005067343810732441)
(387.0, 0.005314616426362736)
(388.0, 0.003512928273077923)
(389.0, 0.004710975809456963)
(390.0, 0.004549105835205413)
(391.0, 0.0055456033030894586)
(392.0, 0.006031944927168166)
(393.0, 0.005097351722088065)
(394.0, 0.005038914433087416)
(395.0, 0.0059707601052450395)
(396.0, 0.005908673656462864)
(397.0, 0.004132604626868122)
(398.0, 0.005590637529856365)
(399.0, 0.0054017736103564576)
(400.0, 0.004845723642874311)
(401.0, 0.004398704083865276)
(402.0, 0.005377231606824171)
(403.0, 0.0055773184217745)
(404.0, 0.004237386983628222)
(405.0, 0.004182234062313522)
(406.0, 0.004871240297815747)
(407.0, 0.004536639020556053)
(408.0, 0.0039839216885486734)
(409.0, 0.006388504338925506)
(410.0, 0.00627681473766506)
(411.0, 0.0017834363987388547)
(412.0, 0.006178605904699838)
(413.0, 0.0040399124491265065)
(414.0, 0.004875475351376292)
(415.0, 0.004246184986075844)
(416.0, 0.0037908276226157225)
(417.0, 0.004551733523853514)
(418.0, 0.0054262837512029155)
(419.0, 0.004405832980586194)
(420.0, 0.004002780231903759)
(421.0, 0.005688682515139233)
(422.0, 0.0030794726012120578)
(423.0, 0.00390427183178381)
(424.0, 0.0050230954741710245)
(425.0, 0.0037412491480861105)
(426.0, 0.004634401722867476)
(427.0, 0.005115925795753558)
(428.0, 0.004428343733366516)
(429.0, 0.005079944756989585)
(430.0, 0.004740723425203528)
(431.0, 0.004991060451686552)
(432.0, 0.004287599430646501)
(433.0, 0.00543502576863903)
(434.0, 0.005850837029877961)
(435.0, 0.0043808231264501445)
(436.0, 0.004673624523086153)
(437.0, 0.0063735365030647756)
(438.0, 0.004515853659517301)
(439.0, 0.0063156681038532)
(440.0, 0.00678749589630299)
(441.0, 0.004257547167078379)
(442.0, 0.00501392828059714)
(443.0, 0.004383206603137735)
(444.0, 0.0046603386124002034)
(445.0, 0.004269369613268865)
(446.0, 0.005329189284901712)
(447.0, 0.0038596143778249184)
(448.0, 0.003974175775524946)
(449.0, 0.005139453442230644)
(450.0, 0.004740767018946888)
(451.0, 0.002477742033185398)
(452.0, 0.006401208758967169)
(453.0, 0.005227164471813515)
(454.0, 0.0054246653120233355)
(455.0, 0.005424596363546005)
(456.0, 0.005938431941505849)
(457.0, 0.00483280092733249)
(458.0, 0.0044053405971931775)
(459.0, 0.005517825704629997)
(460.0, 0.00363977620511531)
(461.0, 0.0049741931166164795)
(462.0, 0.006360068700882184)
(463.0, 0.005913270347000845)
(464.0, 0.004713994505149915)
(465.0, 0.0049505058315152395)
(466.0, 0.004729956779241358)
(467.0, 0.005237503253333665)
(468.0, 0.006906171868851472)
(469.0, 0.004781135516970822)
(470.0, 0.003893461201477575)
(471.0, 0.004531830503337629)
(472.0, 0.003521197488412453)
(473.0, 0.0035949032500047)
(474.0, 0.004389991390660793)
(475.0, 0.0038254287392656826)
(476.0, 0.005163556395219277)
(477.0, 0.006067639051914783)
(478.0, 0.002997652152547794)
(479.0, 0.00412249783929311)
(480.0, 0.0029363343526312576)
(481.0, 0.005702450718192567)
(482.0, 0.004580312270705293)
(483.0, 0.004354919945427441)
(484.0, 0.003044703427596981)
(485.0, 0.0033816449500598585)
(486.0, 0.005239369371357751)
(487.0, 0.004566869312111675)
(488.0, 0.003582103112912447)
(489.0, 0.005509541484936972)
(490.0, 0.005541867628526803)
(491.0, 0.006898401067094337)
(492.0, 0.005306136895474526)
(493.0, 0.004784320652179778)
(494.0, 0.005092640213068782)
(495.0, 0.0004813550855335454)
(496.0, 0.00455698568889319)
(497.0, 0.004118686645198839)
(498.0, 0.004768732395619871)
(499.0, 0.005035040731979096)
(500.0, 0.00575556462802415)
(501.0, 0.003906775146963186)
(502.0, 0.0053724901127958)
(503.0, 0.006052092252738927)
(504.0, 0.003549903988372975)
(505.0, 0.005104343699626759)
(506.0, 0.005208487036914394)
(507.0, 0.004724388140642836)
(508.0, 0.0069107561177972465)
(509.0, 0.006297086202221806)
(510.0, 0.004581877462658479)
(511.0, 0.004800714647012924)
(512.0, 0.005375047984635782)
(513.0, 0.003839046218053936)
(514.0, 0.006076561365626479)
(515.0, 0.004219701499019784)
(516.0, 0.005612254481229289)
(517.0, 0.0031867312828987443)
(518.0, 0.005021487477717912)
(519.0, 0.0034270019114109444)
(520.0, 0.004955446729067781)
(521.0, 0.0044703037408368495)
(522.0, 0.003936248187337413)
(523.0, 0.005563626105684152)
(524.0, 0.0063128538051702675)
(525.0, 0.005481295592388225)
(526.0, 0.003973262139773278)
(527.0, 0.0063673839811320574)
(528.0, 0.0053743915134096595)
(529.0, 0.00443047329593782)
(530.0, 0.006512818561305042)
(531.0, 0.005209766926823072)
(532.0, 0.005402920627498331)
(533.0, 0.006424498820248624)
(534.0, 0.003449016274196386)
(535.0, 0.005355250750280029)
(536.0, 0.0045298553521000194)
(537.0, 0.004906646740512905)
(538.0, 0.006162767660306449)
(539.0, 0.004922668978724704)
(540.0, 0.005812378224801851)
(541.0, 0.0039966675590428465)
(542.0, 0.0033648671959033427)
(543.0, 0.0061018333217711445)
(544.0, 0.0037916123909675723)
(545.0, 0.0026957220529192382)
(546.0, 0.0056805484506586845)
(547.0, 0.004551526507226122)
(548.0, 0.004568381830915697)
(549.0, 0.005490313158244727)
(550.0, 0.0052495080813491175)
(551.0, 0.005085087188739037)
(552.0, 0.004582827930720565)
(553.0, 0.0054570353697564345)
(554.0, 0.004257112365551893)
(555.0, 0.005232099628941184)
(556.0, 0.004905423988898119)
(557.0, 0.002740965430018518)
(558.0, 0.0034541471880596667)
(559.0, 0.005576981378269186)
(560.0, 0.004235141171007317)
(561.0, 0.003928885662431685)
(562.0, 0.005528931586756903)
(563.0, 0.004010757968175391)
(564.0, 0.005371771312678464)
(565.0, 0.005703906419376744)
(566.0, 0.003181290621283198)
(567.0, 0.0049684190556655156)
(568.0, 0.006342339911702232)
(569.0, 0.006301556966970774)
(570.0, 0.003987537849274947)
(571.0, 0.00414304777152785)
(572.0, 0.004654085139818754)
(573.0, 0.005131817658745955)
(574.0, 0.005386688590356181)
(575.0, 0.006010682835776904)
(576.0, 0.006220092078962331)
(577.0, 0.004363760232585378)
(578.0, 0.004309815217133032)
(579.0, 0.003526410728320271)
(580.0, 0.0028148702642713194)
(581.0, 0.006574738503201882)
(582.0, 0.005287573684082591)
(583.0, 0.0052238967879201315)
(584.0, 0.0051463207228947825)
(585.0, 0.005534177537729986)
(586.0, 0.004997025995791328)
(587.0, 0.00549585075674313)
(588.0, 0.004017308117470058)
(589.0, 0.004219658164373201)
(590.0, 0.004481240371808661)
(591.0, 0.004923742915412302)
(592.0, 0.004261335807084461)
(593.0, 0.0038626501278570258)
(594.0, 0.0049555066406892475)
(595.0, 0.004125066872923168)
(596.0, 0.004429597817260666)
(597.0, 0.006146600731278225)
(598.0, 0.004042798745087728)
(599.0, 0.005951601196755045)
(600.0, 0.005224453527821053)
(601.0, 0.004878095966685203)
(602.0, 0.006003038502376176)
(603.0, 0.005084019439823617)
(604.0, 0.0024317344595738105)
(605.0, 0.005273244285721061)
(606.0, 0.0047579628861736745)
(607.0, 0.004368704460398411)
(608.0, 0.004381627630352292)
(609.0, 0.004543134039604891)
(610.0, 0.005108937701160337)
(611.0, 0.0036620308916372308)
(612.0, 0.004889859403750564)
(613.0, 0.004824355590573482)
(614.0, 0.004736435597648313)
(615.0, 0.004690909034285236)
(616.0, 0.004110750597580188)
(617.0, 0.0055664044311822935)
(618.0, 0.005394725330224336)
(619.0, 0.004244149489158666)
(620.0, 0.005177628556341422)
(621.0, 0.0039032185383207486)
(622.0, 0.0048447406029266445)
(623.0, 0.005828684346125406)
(624.0, 0.006130569123256628)
(625.0, 0.005233746657408799)
(626.0, 0.003837633615289447)
(627.0, 0.004540782191483726)
(628.0, 0.004647601886838747)
(629.0, 0.004756060187119015)
(630.0, 0.005512051623509579)
(631.0, 0.005085478211651586)
(632.0, 0.0055048790681040535)
(633.0, 0.005180270136074624)
(634.0, 0.004152902836099227)
(635.0, 0.002444637599293392)
(636.0, 0.00688768934463895)
(637.0, 0.004514878351264399)
(638.0, 0.005260386625704673)
(639.0, 0.003273090225715918)
(640.0, 0.00390892717487223)
(641.0, 0.005755457498819301)
(642.0, 0.006010899968773353)
(643.0, 0.0073174214885913585)
(644.0, 0.0038317383177288488)
(645.0, 0.0035205567320057817)
(646.0, 0.006330633120444141)
(647.0, 0.005191831112019444)
(648.0, 0.004880637998377776)
(649.0, 0.005636154353826183)
(650.0, 0.0042692113433662705)
(651.0, 0.004598921631305105)
(652.0, 0.005159881765091424)
(653.0, 0.006717921744895184)
(654.0, 0.005588662385400254)
(655.0, 0.004326416254703758)
(656.0, 0.005255331780953014)
(657.0, 0.005822656282246179)
(658.0, 0.0056164345645667284)
(659.0, 0.006560599179466707)
(660.0, 0.005434335899849252)
(661.0, 0.00445454663402224)
(662.0, 0.004616414611327006)
(663.0, 0.004366857846331818)
(664.0, 0.0048513238149715384)
(665.0, 0.005109688887844251)
(666.0, 0.004188356839111929)
(667.0, 0.004347208641777246)
(668.0, 0.005906863661779862)
(669.0, 0.004973944443979786)
(670.0, 0.00547627245356945)
(671.0, 0.004540906101881467)
(672.0, 0.0027822016691916914)
(673.0, 0.007095653161267869)
(674.0, 0.005851211779080906)
(675.0, 0.005316931901383588)
(676.0, 0.005770254657325718)
(677.0, 0.005026709965533994)
(678.0, 0.005141191354262831)
(679.0, 0.004600889152515599)
(680.0, 0.005869159538033394)
(681.0, 0.005163012764484008)
(682.0, 0.004474060927040089)
(683.0, 0.0049879600836804545)
(684.0, 0.0036891372623005705)
(685.0, 0.0043812705882307484)
(686.0, 0.004308920245091588)
(687.0, 0.003124722988381068)
(688.0, 0.0067921412636569095)
(689.0, 0.005965838660839411)
(690.0, 0.004011622164174359)
(691.0, 0.0029910983556071676)
(692.0, 0.00592836526357892)
(693.0, 0.005215584344697932)
(694.0, 0.005473932395150603)
(695.0, 0.005430138966160055)
(696.0, 0.005370054916558792)
(697.0, 0.0060752136593986315)
(698.0, 0.0052798988289113015)
(699.0, 0.004973001692880258)
(700.0, 0.003237208064415992)
(701.0, 0.005234687346194329)
(702.0, 0.004910020061757642)
(703.0, 0.005464024784669341)
(704.0, 0.005195030566392745)
(705.0, 0.005433146275769123)
(706.0, 0.005678318345235285)
(707.0, 0.005261228597893686)
(708.0, 0.00408953530595527)
(709.0, 0.005219813023325304)
(710.0, 0.005815756867556107)
(711.0, 0.003926901894875076)
(712.0, 0.004461273278284073)
(713.0, 0.004874002944196574)
(714.0, 0.004602672466638498)
(715.0, 0.006313748444445644)
(716.0, 0.003349216279461568)
(717.0, 0.006082111168506208)
(718.0, 0.005519631248825449)
(719.0, 0.004970830770792272)
(720.0, 0.005614295945828962)
(721.0, 0.005828174210317227)
(722.0, 0.00610346097517718)
(723.0, 0.005821399297836094)
(724.0, 0.00548770115214728)
(725.0, 0.005172995307819251)
(726.0, 0.004123282513167736)
(727.0, 0.004524918095639295)
(728.0, 0.006743041771082613)
(729.0, 0.004856489796100274)
(730.0, 0.0037532591187552367)
(731.0, 0.004993579248384194)
(732.0, 0.005602102915229605)
(733.0, 0.004804017855741315)
(734.0, 0.00404026277978808)
(735.0, 0.004818291547621976)
(736.0, 0.004958511310061756)
(737.0, 0.004396163783355265)
(738.0, 0.00470854610453783)
(739.0, 0.004967363192561172)
(740.0, 0.005510562794723062)
(741.0, 0.004110200026405409)
(742.0, 0.00456835231096915)
(743.0, 0.005053061212535659)
(744.0, 0.007754971611765971)
(745.0, 0.005571292328401922)
(746.0, 0.0045000460821472445)
(747.0, 0.0035906066097025737)
(748.0, 0.004814011991456119)
(749.0, 0.005495637463335134)
(750.0, 0.005837348320676061)
(751.0, 0.003927525770656939)
(752.0, 0.005306867705462616)
(753.0, 0.005245596386733981)
(754.0, 0.004740265085170862)
(755.0, 0.004232361342217064)
(756.0, 0.004236673385206724)
(757.0, 0.004982312789100346)
(758.0, 0.0055590113675657036)
(759.0, 0.0039554583120567964)
(760.0, 0.0037923856248639337)
(761.0, 0.005766271301118784)
(762.0, 0.0035267697169197973)
(763.0, 0.004697419942259743)
(764.0, 0.00555806980871703)
(765.0, 0.006281388677424604)
(766.0, 0.005122395227127989)
(767.0, 0.0051594749652624705)
(768.0, 0.005374742334168082)
(769.0, 0.00400392424959386)
(770.0, 0.0037209488191669153)
(771.0, 0.0045657137896835875)
(772.0, 0.005256112127600198)
(773.0, 0.0034654661515097617)
(774.0, 0.005357754505505661)
(775.0, 0.004532140986980354)
(776.0, 0.006965454050199869)
(777.0, 0.004408838837697715)
(778.0, 0.0053135625501788365)
(779.0, 0.004659389404319803)
(780.0, 0.0038952557306095796)
(781.0, 0.0050548207912584076)
(782.0, 0.004905829863405066)
(783.0, 0.003090669178053769)
(784.0, 0.0037154343584154337)
(785.0, 0.004212561980463504)
(786.0, 0.004855404203370384)
(787.0, 0.005716892437980146)
(788.0, 0.00550085925309257)
(789.0, 0.0050334381284243435)
(790.0, 0.003948940123244654)
(791.0, 0.0041920246705438495)
(792.0, 0.00563930217542596)
(793.0, 0.0036581416535844155)
(794.0, 0.005661049269315179)
(795.0, 0.004156106596420199)
(796.0, 0.005088235447360413)
(797.0, 0.004009199727285905)
(798.0, 0.007071557999995481)
(799.0, 0.005042613856931055)
(800.0, 0.0057087860105041206)
(801.0, 0.004981444719507593)
(802.0, 0.006434163684661147)
(803.0, 0.00351947572860023)
(804.0, 0.005669188905539611)
(805.0, 0.004675647127803365)
(806.0, 0.004761842024295486)
(807.0, 0.004072296535259867)
(808.0, 0.004333581232263311)
(809.0, 0.003702786982206)
(810.0, 0.00551907611937569)
(811.0, 0.006494403660082396)
(812.0, 0.003350111939410029)
(813.0, 0.004269538178810712)
(814.0, 0.0033813665004482343)
(815.0, 0.004318097317400315)
(816.0, 0.004219010554438873)
(817.0, 0.004023395444438011)
(818.0, 0.0050138937108623605)
(819.0, 0.005140855638152063)
(820.0, 0.005166863028052886)
(821.0, 0.004131775330364964)
(822.0, 0.004298361093521453)
(823.0, 0.004087494168896836)
(824.0, 0.005458420827705255)
(825.0, 0.005367257531023569)
(826.0, 0.004506276116051383)
(827.0, 0.004805571899558195)
(828.0, 0.0029994160485591337)
(829.0, 0.004736471556980087)
(830.0, 0.0052632981678154556)
(831.0, 0.005208000364901058)
(832.0, 0.005230794574012654)
(833.0, 0.0041345235116900195)
(834.0, 0.0035440651858448164)
(835.0, 0.006252653811009907)
(836.0, 0.0013746861525375368)
(837.0, 0.0067085155996894335)
(838.0, 0.005204666533715655)
(839.0, 0.005450072458194689)
(840.0, 0.007111960479208824)
(841.0, 0.005807268441539499)
(842.0, 0.004232015484324617)
(843.0, 0.006765581753517343)
(844.0, 0.005943699435249782)
(845.0, 0.006423855366163115)
(846.0, 0.004697086814979457)
(847.0, 0.004224753632882533)
(848.0, 0.0035251156977587073)
(849.0, 0.005859710710805603)
(850.0, 0.003581156782334358)
(851.0, 0.0052175433435091775)
(852.0, 0.004326791707142044)
(853.0, 0.0043914858337125605)
(854.0, 0.005808487617390723)
(855.0, 0.004663233450066854)
(856.0, 0.004790539926558081)
(857.0, 0.005142581114966149)
(858.0, 0.0055363044850269645)
(859.0, 0.005278727326737888)
(860.0, 0.005281129064636291)
(861.0, 0.004877341336598734)
(862.0, 0.006327213768345301)
(863.0, 0.004409550508417872)
(864.0, 0.004961550381132403)
(865.0, 0.0035287652860242465)
(866.0, 0.005036956714465102)
(867.0, 0.004827075180118831)
(868.0, 0.004300382417681514)
(869.0, 0.0037773560241425486)
(870.0, 0.005067044327729806)
(871.0, 0.004708001325861725)
(872.0, 0.004463966946078965)
(873.0, 0.005658054164173513)
(874.0, 0.0057666298840220445)
(875.0, 0.005838834336393836)
(876.0, 0.003882250988546905)
(877.0, 0.0051569805441764)
(878.0, 0.006011518169040576)
(879.0, 0.0032269167348822274)
(880.0, 0.005131376925303677)
(881.0, 0.005194268605982335)
(882.0, 0.005506112938054971)
(883.0, 0.0060394665060588566)
(884.0, 0.004891621657496322)
(885.0, 0.004493067766901026)
(886.0, 0.004594990482182849)
(887.0, 0.004848868310781275)
(888.0, 0.00569399602465386)
(889.0, 0.003750164963422776)
(890.0, 0.0040402782469103615)
(891.0, 0.006046484751489543)
(892.0, 0.005613674352344056)
(893.0, 0.004051512244356408)
(894.0, 0.00697569398461062)
(895.0, 0.0044884132041950265)
(896.0, 0.003939652707799193)
(897.0, 0.003845094500468666)
(898.0, 0.0038167875407966807)
(899.0, 0.004610281419790388)
(900.0, 0.005457359810091633)
(901.0, 0.0037807494196855657)
(902.0, 0.003788378755361785)
(903.0, 0.0036362332164900373)
(904.0, 0.004387901576514451)
(905.0, 0.004008927654318133)
(906.0, 0.0036546425917964604)
(907.0, 0.0045372888258229235)
(908.0, 0.004413859858245846)
(909.0, 0.005952216022221719)
(910.0, 0.003944123342582387)
(911.0, 0.006387003118514258)
(912.0, 0.005011617709097172)
(913.0, 0.0037221468194281113)
(914.0, 0.0048812915448410285)
(915.0, 0.0047768106661387755)
(916.0, 0.006292081236525017)
(917.0, 0.005300258858469453)
(918.0, 0.005030089412402395)
(919.0, 0.004569100751831227)
(920.0, 0.005106330143130221)
(921.0, 0.0047795517943838685)
(922.0, 0.005964882357839034)
(923.0, 0.005257707569562868)
(924.0, 0.004037494050255233)
(925.0, 0.005222603603861176)
(926.0, 0.004665595563078737)
(927.0, 0.004245008708642748)
(928.0, 0.003593310176686282)
(929.0, 0.005258961530790206)
(930.0, 0.00650937663773626)
(931.0, 0.005199800725211097)
(932.0, 0.0055558901990404586)
(933.0, 0.00558875770147573)
(934.0, 0.004210160777679994)
(935.0, 0.005373515031966383)
(936.0, 0.006650162490240654)
(937.0, 0.004151550091352644)
(938.0, 0.005479913285733827)
(939.0, 0.005485188659820359)
(940.0, 0.004207005536348825)
(941.0, 0.005044962894639067)
(942.0, 0.004964382552536971)
(943.0, 0.004355708289958739)
(944.0, 0.004508172054081432)
(945.0, 0.004900693234850428)
(946.0, 0.005861695708116841)
(947.0, 0.006085825515444565)
(948.0, 0.0044163161817893926)
(949.0, 0.00395157407879487)
(950.0, 0.0040327752686029495)
(951.0, 0.005076264984293033)
(952.0, 0.003975450377744127)
(953.0, 0.0038815170097097674)
(954.0, 0.005445570208363842)
(955.0, 0.004925091831768643)
(956.0, 0.004454832792196079)
(957.0, 0.004451749582168396)
(958.0, 0.004928560169109203)
(959.0, 0.005461277507248617)
(960.0, 0.005581598485546276)
(961.0, 0.00555193508618292)
(962.0, 0.004780153337496069)
(963.0, 0.005241127043841498)
(964.0, 0.003562080404876078)
(965.0, 0.005781617449237837)
(966.0, 0.00465143879157115)
(967.0, 0.004881822585543034)
(968.0, 0.0037490149811092916)
(969.0, 0.004469044999183049)
(970.0, 0.003735266203269755)
(971.0, 0.004818011440234923)
(972.0, 0.004349900867055424)
(973.0, 0.0038941413381324455)
(974.0, 0.0069133158124619395)
(975.0, 0.005528917892111914)
(976.0, 0.004565908299726584)
(977.0, 0.004486953948381065)
(978.0, 0.005091892215604336)
(979.0, 0.004255209482750723)
(980.0, 0.0037259270679343448)
(981.0, 0.006752725410452147)
(982.0, 0.0061909954654909794)
(983.0, 0.005304593923862031)
(984.0, 0.005075292305418217)
(985.0, 0.004525726508610726)
(986.0, 0.0032205307466513615)
(987.0, 0.005247563274056462)
(988.0, 0.003797273577436907)
(989.0, 0.005873361148262007)
(990.0, 0.004719752021904098)
(991.0, 0.004297870919477641)
(992.0, 0.005458405195204867)
(993.0, 0.004276921321424748)
(994.0, 0.0033545117255938672)
(995.0, 0.004389831832335288)
(996.0, 0.005897051335339128)
(997.0, 0.004539462750598133)
(998.0, 0.00445542767667384)
(999.0, 0.005665244591544735)
(1000.0, 0.004578175311041066)
};
\addlegendentry{order = 2}
\addplot+ [no marks, thick]coordinates {
(1.0, 0.0016552930170264297)
(2.0, 0.0016708082539347302)
(3.0, 0.0013988668387454335)
(4.0, 0.0016144461519758124)
(5.0, 0.0016049086385668933)
(6.0, 0.0016815723247960435)
(7.0, 0.001590309221144448)
(8.0, 0.001540384470270114)
(9.0, 0.0012537067802269597)
(10.0, 0.001584972233959057)
(11.0, 0.0013504647206592502)
(12.0, 0.0015633388082373426)
(13.0, 0.0014061230103750847)
(14.0, 0.001682330906099642)
(15.0, 0.0015616780401865394)
(16.0, 0.0014496326693635186)
(17.0, 0.0015601812183935106)
(18.0, 0.0019527105817846626)
(19.0, 0.0015212599992681475)
(20.0, 0.0016679168622927279)
(21.0, 0.0019841927700852955)
(22.0, 0.0015796070222235071)
(23.0, 0.001741024843409258)
(24.0, 0.00151469037954592)
(25.0, 0.00153732708087003)
(26.0, 0.0013084530145567046)
(27.0, 0.001480444593782016)
(28.0, 0.0017317845083242493)
(29.0, 0.001443782098534873)
(30.0, 0.0015370653159562653)
(31.0, 0.0017383018171744046)
(32.0, 0.0016536796491442532)
(33.0, 0.001601015863627443)
(34.0, 0.001465866900150825)
(35.0, 0.0015079832423644298)
(36.0, 0.0015994504433592975)
(37.0, 0.001367292875778165)
(38.0, 0.0019437130764543614)
(39.0, 0.0013471185392547721)
(40.0, 0.001601639136997015)
(41.0, 0.00175821762273741)
(42.0, 0.0011456999665021745)
(43.0, 0.0012740264819217076)
(44.0, 0.0014865970059080409)
(45.0, 0.001662459188974815)
(46.0, 0.0017070155511902385)
(47.0, 0.0015518750954542663)
(48.0, 0.0012435427825159273)
(49.0, 0.0015445658531803529)
(50.0, 0.0012941581380618468)
(51.0, 0.0015593720363895613)
(52.0, 0.0017685922104709625)
(53.0, 0.0016200735143287932)
(54.0, 0.0016030544530455468)
(55.0, 0.0017982665704293155)
(56.0, 0.0017332488637737953)
(57.0, 0.0015660741561224394)
(58.0, 0.0016940663946343006)
(59.0, 0.0018857164152452643)
(60.0, 0.0017145962254936976)
(61.0, 0.001496366154350822)
(62.0, 0.0015106025995574868)
(63.0, 0.0017813794344063482)
(64.0, 0.001624095188287378)
(65.0, 0.0018783816303582204)
(66.0, 0.0011143302714447323)
(67.0, 0.0016075689772271351)
(68.0, 0.0014787372141747942)
(69.0, 0.0016540085559367593)
(70.0, 0.0015495702169490855)
(71.0, 0.0015588594494624203)
(72.0, 0.0015594873492491643)
(73.0, 0.0016271004074090289)
(74.0, 0.0016696884844107425)
(75.0, 0.0010392071768392215)
(76.0, 0.0011153755806855674)
(77.0, 0.0013378971809160755)
(78.0, 0.0018351367489529166)
(79.0, 0.0014039594865288378)
(80.0, 0.0019474541638344611)
(81.0, 0.0014508255654268488)
(82.0, 0.00143844483958624)
(83.0, 0.0012313699976320056)
(84.0, 0.0011588023751136027)
(85.0, 0.0015334080840135717)
(86.0, 0.0017550163384393272)
(87.0, 0.0011925261027356804)
(88.0, 0.0015726544283344826)
(89.0, 0.001685609161429926)
(90.0, 0.0014488476080749169)
(91.0, 0.0016975108015234298)
(92.0, 0.0015438394566739313)
(93.0, 0.001728475914918088)
(94.0, 0.0012960095367061468)
(95.0, 0.0012658082862381788)
(96.0, 0.001851554648505763)
(97.0, 0.0013732498961112147)
(98.0, 0.001307338081158634)
(99.0, 0.0016749300137342375)
(100.0, 0.0019470775254489302)
(101.0, 0.0015813541960349067)
(102.0, 0.0015972721316993305)
(103.0, 0.0017841450658280245)
(104.0, 0.0017471041459643172)
(105.0, 0.0014475816301580124)
(106.0, 0.0018136750181352251)
(107.0, 0.0014202763059187101)
(108.0, 0.0011805854619867358)
(109.0, 0.0018566380237248802)
(110.0, 0.0016187336990370338)
(111.0, 0.0015239518756811458)
(112.0, 0.0014063075802529432)
(113.0, 0.0014876685804386467)
(114.0, 0.0017282460919875807)
(115.0, 0.0018036276218738087)
(116.0, 0.0015874369632746046)
(117.0, 0.0015342718618040377)
(118.0, 0.0014585325195313548)
(119.0, 0.0013716535730291493)
(120.0, 0.0011474639627109973)
(121.0, 0.0017009158973155351)
(122.0, 0.0017915898337690361)
(123.0, 0.0013159402097340366)
(124.0, 0.0017142165812524038)
(125.0, 0.0014526542495538752)
(126.0, 0.0015382518079026805)
(127.0, 0.0015318719549957391)
(128.0, 0.0013381099232339208)
(129.0, 0.0016130386064205915)
(130.0, 0.00137206004946)
(131.0, 0.0024003338872523668)
(132.0, 0.0015147580682037358)
(133.0, 0.0016593778152991226)
(134.0, 0.0017207415333768683)
(135.0, 0.0016236055120049087)
(136.0, 0.0016911368265754001)
(137.0, 0.0014961201359229355)
(138.0, 0.0017637118617184842)
(139.0, 0.0017744426303501197)
(140.0, 0.0014136691859222043)
(141.0, 0.001729438028679655)
(142.0, 0.0014524704558071637)
(143.0, 0.0017867905697400662)
(144.0, 0.0013281836818572921)
(145.0, 0.0012360264758362605)
(146.0, 0.0016180225207401721)
(147.0, 0.0013178846455962345)
(148.0, 0.001731926225483793)
(149.0, 0.0013773586582588814)
(150.0, 0.0018082471891409657)
(151.0, 0.0013480690317684285)
(152.0, 0.001351566066016515)
(153.0, 0.00143741577084482)
(154.0, 0.0016138839146945675)
(155.0, 0.001946133000132832)
(156.0, 0.0015610161866973274)
(157.0, 0.0015802693601179143)
(158.0, 0.0014549398694372623)
(159.0, 0.0014509680687765732)
(160.0, 0.001275097700870784)
(161.0, 0.0011009484426796937)
(162.0, 0.0016953933808488996)
(163.0, 0.0015809680077458052)
(164.0, 0.0014481277050010027)
(165.0, 0.001303451884356956)
(166.0, 0.0013748412333657116)
(167.0, 0.0017987618567284723)
(168.0, 0.0014579741203772428)
(169.0, 0.0017409311274142409)
(170.0, 0.0017127547765778389)
(171.0, 0.0013045539536857822)
(172.0, 0.001292021944312504)
(173.0, 0.001353771142488139)
(174.0, 0.001422598580520371)
(175.0, 0.0017922397585496204)
(176.0, 0.0014998371739554095)
(177.0, 0.0012834671698762831)
(178.0, 0.0015791770994937762)
(179.0, 0.0015546720229317156)
(180.0, 0.0018461807123510887)
(181.0, 0.001569975977659485)
(182.0, 0.0013709615633075223)
(183.0, 0.0016994327174550523)
(184.0, 0.0015489502900811747)
(185.0, 0.0012623287463386923)
(186.0, 0.0016144419358151358)
(187.0, 0.0015348467805886834)
(188.0, 0.0017415069762385764)
(189.0, 0.0013305160749363415)
(190.0, 0.0015294109061158492)
(191.0, 0.0015117103869660346)
(192.0, 0.0017375868575491425)
(193.0, 0.0015647321479121956)
(194.0, 0.0016615867196589566)
(195.0, 0.00160526778197329)
(196.0, 0.001494958015415406)
(197.0, 0.0014970171849885024)
(198.0, 0.0018735407273058335)
(199.0, 0.0015643256608146262)
(200.0, 0.001882376716378942)
(201.0, 0.0016528670755517894)
(202.0, 0.0018530113657996262)
(203.0, 0.0012329223032417533)
(204.0, 0.0017383383843736777)
(205.0, 0.0017681515986109429)
(206.0, 0.001669906908733726)
(207.0, 0.0016096424503458278)
(208.0, 0.0014889194675331036)
(209.0, 0.001535722848546861)
(210.0, 0.0019380891084621588)
(211.0, 0.0016024055411182798)
(212.0, 0.0015394002495986681)
(213.0, 0.001254715713168078)
(214.0, 0.001657886809561333)
(215.0, 0.001619121380535534)
(216.0, 0.0014057096691658462)
(217.0, 0.0015409262215433435)
(218.0, 0.0018335302141277146)
(219.0, 0.0013418443195694074)
(220.0, 0.0013928147352593179)
(221.0, 0.0015172388017873541)
(222.0, 0.0015536429793241485)
(223.0, 0.001288637736944388)
(224.0, 0.0014676102508194054)
(225.0, 0.0018596589086408955)
(226.0, 0.0015479887308041415)
(227.0, 0.0014712381241921563)
(228.0, 0.001421752947105226)
(229.0, 0.001675170907377691)
(230.0, 0.0016286328153392654)
(231.0, 0.0017832531883197743)
(232.0, 0.0013036655629605144)
(233.0, 0.0016907883445304345)
(234.0, 0.0016129467726726933)
(235.0, 0.001739067688498185)
(236.0, 0.0015829923361208398)
(237.0, 0.001360640694480366)
(238.0, 0.001624921518029843)
(239.0, 0.0017174328581867643)
(240.0, 0.001571596024287755)
(241.0, 0.0016406984830157345)
(242.0, 0.0014929364062427836)
(243.0, 0.0018048328709402651)
(244.0, 0.0014275067491400506)
(245.0, 0.0014134741300644224)
(246.0, 0.0014015464075897172)
(247.0, 0.001686364936522175)
(248.0, 0.0011482159645525825)
(249.0, 0.0013838513643754475)
(250.0, 0.001786017253234845)
(251.0, 0.001430065266866215)
(252.0, 0.0015593961579538048)
(253.0, 0.0012586759021794112)
(254.0, 0.0016452972522376097)
(255.0, 0.001357497981642387)
(256.0, 0.0015071577335329521)
(257.0, 0.0017643709967682525)
(258.0, 0.001740482783368595)
(259.0, 0.0017457590070655282)
(260.0, 0.0014478382263858336)
(261.0, 0.001418459254708626)
(262.0, 0.0014630836915805467)
(263.0, 0.0016647367829850067)
(264.0, 0.0014941505395302545)
(265.0, 0.0016923877115205968)
(266.0, 0.0018099513196578876)
(267.0, 0.001278136721257539)
(268.0, 0.0018555436615708344)
(269.0, 0.0013904187255264664)
(270.0, 0.0015965493017468162)
(271.0, 0.0016436982256328968)
(272.0, 0.0013634580371317817)
(273.0, 0.001298355195528694)
(274.0, 0.0016979291046901324)
(275.0, 0.0018535311956082317)
(276.0, 0.0016258693104710675)
(277.0, 0.0017570166747402638)
(278.0, 0.0017447076817669153)
(279.0, 0.0017037965980675196)
(280.0, 0.0015302737581978565)
(281.0, 0.001438603699688068)
(282.0, 0.0017253012580322876)
(283.0, 0.0017376889268949647)
(284.0, 0.0011902811895595983)
(285.0, 0.0013458521925501963)
(286.0, 0.0015120204367466946)
(287.0, 0.0016597733501680693)
(288.0, 0.0012153781622002997)
(289.0, 0.0012884389852301718)
(290.0, 0.0014593261345685442)
(291.0, 0.0019352193244573418)
(292.0, 0.0015929901836737592)
(293.0, 0.0014963602753883874)
(294.0, 0.0014790485775082619)
(295.0, 0.0014299962335753767)
(296.0, 0.0015260979088023412)
(297.0, 0.0017624217999867376)
(298.0, 0.0012775459710947306)
(299.0, 0.0013394775170887806)
(300.0, 0.00152313315057443)
(301.0, 0.0018623866864304617)
(302.0, 0.0017332356142735713)
(303.0, 0.0015501603425181571)
(304.0, 0.001606942956949492)
(305.0, 0.0013360228533821124)
(306.0, 0.0015138372815237666)
(307.0, 0.001678568658713888)
(308.0, 0.0014776807127221403)
(309.0, 0.0014400262047558066)
(310.0, 0.001709475605747542)
(311.0, 0.0015473834518033285)
(312.0, 0.0015563374817968072)
(313.0, 0.0014189887284224573)
(314.0, 0.0019217565322551255)
(315.0, 0.0015774090363223081)
(316.0, 0.0015380489939503077)
(317.0, 0.001471101488666817)
(318.0, 0.0016857331453722845)
(319.0, 0.001681104664303493)
(320.0, 0.0014473748224348886)
(321.0, 0.0017676068622276553)
(322.0, 0.0013923654712471587)
(323.0, 0.0014279930475553648)
(324.0, 0.0017698136029880018)
(325.0, 0.0017475176798172926)
(326.0, 0.0013806554517907608)
(327.0, 0.0017093654473651482)
(328.0, 0.0016224253518365773)
(329.0, 0.0014819295348389439)
(330.0, 0.001461657312171387)
(331.0, 0.0012668906608978452)
(332.0, 0.0015384138217097265)
(333.0, 0.0011614397806972412)
(334.0, 0.001744647702325075)
(335.0, 0.001970742228538854)
(336.0, 0.0014717034280358199)
(337.0, 0.0017137413532762697)
(338.0, 0.0016514067166775361)
(339.0, 0.0017460073081094758)
(340.0, 0.0016023957157811353)
(341.0, 0.0018783300492543156)
(342.0, 0.0015156275777488126)
(343.0, 0.0013589927351722682)
(344.0, 0.002021213325146043)
(345.0, 0.0016061283790551428)
(346.0, 0.001479177034154732)
(347.0, 0.0016387078735737859)
(348.0, 0.001494130316051498)
(349.0, 0.0015671268219568813)
(350.0, 0.0015366800113816304)
(351.0, 0.0017510191701535002)
(352.0, 0.0018740590164387848)
(353.0, 0.0015932073853218778)
(354.0, 0.0014313801905409481)
(355.0, 0.0019240026104367786)
(356.0, 0.0015912538204858606)
(357.0, 0.0015277921866436851)
(358.0, 0.0017038470758050333)
(359.0, 0.0015068854704864516)
(360.0, 0.001601746200825982)
(361.0, 0.001377976810556509)
(362.0, 0.0012383548196413761)
(363.0, 0.001619482235178072)
(364.0, 0.0013749655145840552)
(365.0, 0.0016501762331357916)
(366.0, 0.00129205596899944)
(367.0, 0.0014941155336449796)
(368.0, 0.0018493655823262178)
(369.0, 0.0018802345652428588)
(370.0, 0.0014689920981912606)
(371.0, 0.001657957393121929)
(372.0, 0.001527757059337493)
(373.0, 0.0015872009391327546)
(374.0, 0.0010654077572760192)
(375.0, 0.0017741694059077622)
(376.0, 0.0014778169807307309)
(377.0, 0.0014309229818304254)
(378.0, 0.0015716566590933698)
(379.0, 0.0013042054015410737)
(380.0, 0.0013431033977515572)
(381.0, 0.001482920535976112)
(382.0, 0.0013537258458839465)
(383.0, 0.0015299431483755122)
(384.0, 0.0021538321113913784)
(385.0, 0.0017170766012691379)
(386.0, 0.001345934362768158)
(387.0, 0.0015729324662614452)
(388.0, 0.0017249768487212576)
(389.0, 0.0015734395878754803)
(390.0, 0.0017131429722127816)
(391.0, 0.0015671731368281183)
(392.0, 0.0012639819965500898)
(393.0, 0.0013543312037040732)
(394.0, 0.0015014886302820761)
(395.0, 0.0015851300780646786)
(396.0, 0.0014940132414070562)
(397.0, 0.0013778080533179125)
(398.0, 0.0014622513965889539)
(399.0, 0.0017023766887114555)
(400.0, 0.0018099912288521923)
(401.0, 0.0015411517799049299)
(402.0, 0.0015946914241863628)
(403.0, 0.0017926533945651357)
(404.0, 0.001429725814792157)
(405.0, 0.0014326323638470316)
(406.0, 0.0014721655553849617)
(407.0, 0.0017009376454819552)
(408.0, 0.0010266414105810579)
(409.0, 0.0011685472333975884)
(410.0, 0.0016035775434371977)
(411.0, 0.0015070971037811015)
(412.0, 0.0014916035384319793)
(413.0, 0.001636922799560104)
(414.0, 0.0017896649021541232)
(415.0, 0.0017675205116788198)
(416.0, 0.0012332604687266269)
(417.0, 0.00158619993497055)
(418.0, 0.001800904370982792)
(419.0, 0.0014675891518056705)
(420.0, 0.0013234200728867555)
(421.0, 0.001550054026150968)
(422.0, 0.0016149719468069995)
(423.0, 0.001425697775590682)
(424.0, 0.0013782282577235415)
(425.0, 0.0014319024573936634)
(426.0, 0.0016290167337503958)
(427.0, 0.001640387831573021)
(428.0, 0.001562084230297852)
(429.0, 0.0014210110633707447)
(430.0, 0.0017084011159350305)
(431.0, 0.0012517497600649605)
(432.0, 0.00177916247244507)
(433.0, 0.001753226009166858)
(434.0, 0.0013821609288143754)
(435.0, 0.0015931299032782152)
(436.0, 0.0013147641691401383)
(437.0, 0.0015055192169226572)
(438.0, 0.00180997534259614)
(439.0, 0.0015563924999847975)
(440.0, 0.0015355668867410197)
(441.0, 0.0016412341298753029)
(442.0, 0.001399589187178362)
(443.0, 0.0014571042540742953)
(444.0, 0.0017353096555733272)
(445.0, 0.00138563212456921)
(446.0, 0.0015931791822587863)
(447.0, 0.001777910066493806)
(448.0, 0.001812580810399212)
(449.0, 0.001650331168158404)
(450.0, 0.0017258653056560031)
(451.0, 0.001142826345006842)
(452.0, 0.0017315057783605537)
(453.0, 0.001756357761016042)
(454.0, 0.0014221234835505663)
(455.0, 0.0015529353335831655)
(456.0, 0.002052926345867956)
(457.0, 0.0015900255517211526)
(458.0, 0.0016536905720184434)
(459.0, 0.0015792032482340457)
(460.0, 0.0014278828175328453)
(461.0, 0.0017253028134365245)
(462.0, 0.0014307712579566534)
(463.0, 0.0015770305866129597)
(464.0, 0.0014738346103019)
(465.0, 0.001587795787905806)
(466.0, 0.0015006408244456343)
(467.0, 0.0016815191368997045)
(468.0, 0.001761645091563846)
(469.0, 0.0015626907861979056)
(470.0, 0.0015335364402239596)
(471.0, 0.0015768917780323499)
(472.0, 0.001596079573348952)
(473.0, 0.0015251750816900334)
(474.0, 0.001486791030821845)
(475.0, 0.0016944624445239525)
(476.0, 0.0014496217943711365)
(477.0, 0.0015044895444261287)
(478.0, 0.0014703376785115913)
(479.0, 0.0017885011505751947)
(480.0, 0.001724226881461739)
(481.0, 0.0019044414410689134)
(482.0, 0.0016702271108917028)
(483.0, 0.0016535302177314716)
(484.0, 0.0012298997513878875)
(485.0, 0.0014349098235418507)
(486.0, 0.0015980016549728034)
(487.0, 0.0017230498530465786)
(488.0, 0.0015766425211096282)
(489.0, 0.0014270080641263208)
(490.0, 0.0017961566103874066)
(491.0, 0.0015123326235039203)
(492.0, 0.0014765318406783105)
(493.0, 0.0014928668481899443)
(494.0, 0.0016514091393315972)
(495.0, 0.0018900755399449132)
(496.0, 0.0010175774777036034)
(497.0, 0.0016489264878965248)
(498.0, 0.0015941626802833397)
(499.0, 0.0014878019051626074)
(500.0, 0.0014588677614249573)
(501.0, 0.0016529150938895398)
(502.0, 0.0015631794826645477)
(503.0, 0.0016588024842021376)
(504.0, 0.0014860092874134758)
(505.0, 0.0015846683185979818)
(506.0, 0.0012985989061331366)
(507.0, 0.0014354621993282741)
(508.0, 0.001542866941912635)
(509.0, 0.0015394861067322674)
(510.0, 0.0014072495032583813)
(511.0, 0.0018028089929219893)
(512.0, 0.0015685212479587469)
(513.0, 0.0016966244119470096)
(514.0, 0.0019249112599735163)
(515.0, 0.001301041337686406)
(516.0, 0.0020433660916035325)
(517.0, 0.0014397005548977841)
(518.0, 0.0016657667701234224)
(519.0, 0.0013911570648217173)
(520.0, 0.0009888738561254146)
(521.0, 0.0017210960263943486)
(522.0, 0.0014090050366402096)
(523.0, 0.0015595831250490022)
(524.0, 0.0019574532546164755)
(525.0, 0.0011920600181472931)
(526.0, 0.001764989627170477)
(527.0, 0.0013242059516467286)
(528.0, 0.0015036182828751465)
(529.0, 0.001486673551121978)
(530.0, 0.0015918094746335308)
(531.0, 0.0014388800617211525)
(532.0, 0.0009469994217871245)
(533.0, 0.0016793925737974705)
(534.0, 0.0016157491869989854)
(535.0, 0.0016812013292479475)
(536.0, 0.0016070187474252315)
(537.0, 0.0016194713226145747)
(538.0, 0.001610066061148302)
(539.0, 0.0015292320240274382)
(540.0, 0.0014232581917677347)
(541.0, 0.001755108491572688)
(542.0, 0.0016772495352657367)
(543.0, 0.0017206752253989491)
(544.0, 0.0015511855490781823)
(545.0, 0.00145692728190191)
(546.0, 0.0016601117417219514)
(547.0, 0.001168963349654577)
(548.0, 0.0014038107894538893)
(549.0, 0.0014548956291585329)
(550.0, 0.0014341145239775699)
(551.0, 0.001751184458430582)
(552.0, 0.0016912110192548071)
(553.0, 0.0016499732710025606)
(554.0, 0.0013316434388097164)
(555.0, 0.0015171104622331033)
(556.0, 0.0016491967650422764)
(557.0, 0.0014803151300375227)
(558.0, 0.0017792784510127658)
(559.0, 0.001196276332001478)
(560.0, 0.001732157922005118)
(561.0, 0.001253226415951611)
(562.0, 0.0013491164305717528)
(563.0, 0.0013852256629765145)
(564.0, 0.0015309356232206693)
(565.0, 0.0012292915482058169)
(566.0, 0.0013041260987348788)
(567.0, 0.0014680557689453247)
(568.0, 0.0013177022814709893)
(569.0, 0.0008741932798443605)
(570.0, 0.0015427894461110337)
(571.0, 0.001705943534808796)
(572.0, 0.0015397562219442195)
(573.0, 0.0014000340147932073)
(574.0, 0.001622946840470658)
(575.0, 0.0016183221360388388)
(576.0, 0.0018814869640816352)
(577.0, 0.0017391387248367218)
(578.0, 0.0016252311808539095)
(579.0, 0.001535483092188754)
(580.0, 0.0015549566381598545)
(581.0, 0.001498809878347607)
(582.0, 0.0015923895315102443)
(583.0, 0.0016853118769671023)
(584.0, 0.0013965314258284067)
(585.0, 0.0013751721497891121)
(586.0, 0.0015291129771853136)
(587.0, 0.0015958786388178214)
(588.0, 0.001818261665215651)
(589.0, 0.0016135565385021105)
(590.0, 0.0016205667396106647)
(591.0, 0.0013791000527677755)
(592.0, 0.0013290903214744354)
(593.0, 0.0014966627332396445)
(594.0, 0.001769972945514332)
(595.0, 0.0014234754355590894)
(596.0, 0.001610202116388138)
(597.0, 0.0013864740948755548)
(598.0, 0.00121002295459523)
(599.0, 0.0015854678389762632)
(600.0, 0.001938142503388003)
(601.0, 0.0014489169953877763)
(602.0, 0.0014238141980869234)
(603.0, 0.0014193627992644786)
(604.0, 0.0015126619125300778)
(605.0, 0.0015174734379943544)
(606.0, 0.0015646135942423145)
(607.0, 0.0014455546175628584)
(608.0, 0.0013560865860081433)
(609.0, 0.001999377152465821)
(610.0, 0.00172018544108421)
(611.0, 0.0014511731964925723)
(612.0, 0.0017764292604154353)
(613.0, 0.0014976670776237827)
(614.0, 0.0016704297027358012)
(615.0, 0.0015824391546894745)
(616.0, 0.0019202698589632025)
(617.0, 0.001316465988814431)
(618.0, 0.0014123681964299155)
(619.0, 0.0016652073715628778)
(620.0, 0.0018089353378729026)
(621.0, 0.001193211267901913)
(622.0, 0.0016369982675271519)
(623.0, 0.0012952781076748545)
(624.0, 0.0018177481762906567)
(625.0, 0.001270628044800271)
(626.0, 0.0016617143611816765)
(627.0, 0.0015383731230674237)
(628.0, 0.00152067644514797)
(629.0, 0.0019354535143693318)
(630.0, 0.001190164156576465)
(631.0, 0.001251525037200718)
(632.0, 0.0013926795066777887)
(633.0, 0.0018187540717490734)
(634.0, 0.0019323879325985338)
(635.0, 0.0013942521664615157)
(636.0, 0.001267235872030259)
(637.0, 0.0014700373487779269)
(638.0, 0.0013425900783984842)
(639.0, 0.001636090962962985)
(640.0, 0.001658925460855683)
(641.0, 0.0013480544869649202)
(642.0, 0.0013800741590697108)
(643.0, 0.0015050731538060122)
(644.0, 0.0016257789471306864)
(645.0, 0.0015204067722525006)
(646.0, 0.0013535610009504859)
(647.0, 0.0014238804636102914)
(648.0, 0.0016871896473831505)
(649.0, 0.0012478087811461647)
(650.0, 0.0013811633708668068)
(651.0, 0.0016039865075323464)
(652.0, 0.0013405765607945597)
(653.0, 0.0013765075476858332)
(654.0, 0.0019378711412670448)
(655.0, 0.001608450065267678)
(656.0, 0.0013800200507567695)
(657.0, 0.001222186788696492)
(658.0, 0.0016559545351109853)
(659.0, 0.0012883146234381904)
(660.0, 0.0018278688360872171)
(661.0, 0.0017006024792185492)
(662.0, 0.0015491166235626578)
(663.0, 0.00185761228085761)
(664.0, 0.0015791925985969104)
(665.0, 0.00130033973665435)
(666.0, 0.0015626478143828703)
(667.0, 0.0013078876403412867)
(668.0, 0.0019101807256529657)
(669.0, 0.0015789832855440792)
(670.0, 0.001637024126126604)
(671.0, 0.001540447425447373)
(672.0, 0.0014309781394574728)
(673.0, 0.0012212662768115562)
(674.0, 0.0016862003324872575)
(675.0, 0.0013685918654451766)
(676.0, 0.0015217697266058407)
(677.0, 0.0012441690799021576)
(678.0, 0.0014837960491947556)
(679.0, 0.0013871880854497652)
(680.0, 0.0017025256472593675)
(681.0, 0.0015172244948149758)
(682.0, 0.0014147830835817752)
(683.0, 0.0017203476993707376)
(684.0, 0.0014518935403354015)
(685.0, 0.0015912173076206224)
(686.0, 0.0014807970344125683)
(687.0, 0.0015272270178410892)
(688.0, 0.0015456569069932048)
(689.0, 0.001536401097589694)
(690.0, 0.0014817684128166355)
(691.0, 0.0017265968926598596)
(692.0, 0.0013185447915283984)
(693.0, 0.0016251454381392494)
(694.0, 0.0013976207604307258)
(695.0, 0.0012953673622039885)
(696.0, 0.001443276475502107)
(697.0, 0.0013093283830937596)
(698.0, 0.0014522141070893797)
(699.0, 0.0016371899870052586)
(700.0, 0.0014804990379958761)
(701.0, 0.0020078753610488498)
(702.0, 0.0018603417053147276)
(703.0, 0.001515033084033405)
(704.0, 0.0016131297336553596)
(705.0, 0.0013842292197245338)
(706.0, 0.001835160636197839)
(707.0, 0.0015463703372813218)
(708.0, 0.0014288456964390685)
(709.0, 0.0012570640783737869)
(710.0, 0.001430214170934773)
(711.0, 0.001250711994963589)
(712.0, 0.001500376878282914)
(713.0, 0.0013312985490162312)
(714.0, 0.0014323906291955346)
(715.0, 0.0017247998206200508)
(716.0, 0.0014741266481710395)
(717.0, 0.0014370157900014174)
(718.0, 0.0015507788072342604)
(719.0, 0.0015849130030410297)
(720.0, 0.0013659093300112664)
(721.0, 0.0018430608514852249)
(722.0, 0.0018302365335041825)
(723.0, 0.0017280999904778745)
(724.0, 0.0012673135819098486)
(725.0, 0.0016256380626331545)
(726.0, 0.0017139125253518399)
(727.0, 0.0017709933537427224)
(728.0, 0.0015966829120445366)
(729.0, 0.0015595090495551162)
(730.0, 0.0015631179105884173)
(731.0, 0.001493302579342741)
(732.0, 0.001892556028343037)
(733.0, 0.001794322696947283)
(734.0, 0.001200395915945266)
(735.0, 0.0016880400759304154)
(736.0, 0.0016335625388230746)
(737.0, 0.0011891968751852394)
(738.0, 0.0011235291918703634)
(739.0, 0.0014078771802836989)
(740.0, 0.0016340470797372537)
(741.0, 0.001140864840541417)
(742.0, 0.0014442010389958194)
(743.0, 0.0020202099811815217)
(744.0, 0.001264209036313745)
(745.0, 0.0015604072171052827)
(746.0, 0.0014082189396908973)
(747.0, 0.0016953647259527749)
(748.0, 0.0018721228626639665)
(749.0, 0.0012549811772771561)
(750.0, 0.0014825639305745503)
(751.0, 0.0017958713087960036)
(752.0, 0.001697588845984718)
(753.0, 0.0014849865256515422)
(754.0, 0.001782179711987705)
(755.0, 0.0012558227699639097)
(756.0, 0.0014914079449388675)
(757.0, 0.0017358694426741388)
(758.0, 0.0013595008059065004)
(759.0, 0.002021101718606038)
(760.0, 0.001615222398835531)
(761.0, 0.0017726704127306345)
(762.0, 0.0019030903642320964)
(763.0, 0.0011208942723149205)
(764.0, 0.0013280275429492791)
(765.0, 0.0013646706441639467)
(766.0, 0.001627309692599166)
(767.0, 0.0017493654966727057)
(768.0, 0.0020075304349640496)
(769.0, 0.0016967668895828546)
(770.0, 0.0012676424992722774)
(771.0, 0.0017258594555651392)
(772.0, 0.0016334755099244435)
(773.0, 0.0012904740674153127)
(774.0, 0.0015941981806615903)
(775.0, 0.001403537535647667)
(776.0, 0.0013960792681414614)
(777.0, 0.0018319641562655224)
(778.0, 0.0016220402538675762)
(779.0, 0.0015502518961484685)
(780.0, 0.001330134291102944)
(781.0, 0.0014637984133113895)
(782.0, 0.0008305730096284114)
(783.0, 0.0015105598030375777)
(784.0, 0.0011421599157652408)
(785.0, 0.0018087306531488797)
(786.0, 0.0013659935254937547)
(787.0, 0.0016979166169246033)
(788.0, 0.0012804015253786564)
(789.0, 0.001786457707080058)
(790.0, 0.001715108937225511)
(791.0, 0.0018178910035393514)
(792.0, 0.0017054547286359245)
(793.0, 0.0019340330157333928)
(794.0, 0.001492322138909266)
(795.0, 0.0012751094343845112)
(796.0, 0.0013533245196968794)
(797.0, 0.0013705984888645701)
(798.0, 0.0019258170908110317)
(799.0, 0.0018319397322290858)
(800.0, 0.0018786232013263122)
(801.0, 0.001592669205084639)
(802.0, 0.0014092430753775704)
(803.0, 0.0015277406485946295)
(804.0, 0.00179524190438286)
(805.0, 0.0017430902507306056)
(806.0, 0.0013844651369901997)
(807.0, 0.0017864364906171092)
(808.0, 0.0017676964593061459)
(809.0, 0.0017654461158266637)
(810.0, 0.0016423739206921084)
(811.0, 0.0011009627587958981)
(812.0, 0.0014631386986976302)
(813.0, 0.0013416583757663858)
(814.0, 0.0016469878661500219)
(815.0, 0.0013127455171508817)
(816.0, 0.0012412377477361465)
(817.0, 0.0013889074010913442)
(818.0, 0.002002312987777336)
(819.0, 0.0017041054197028667)
(820.0, 0.0013621404183252368)
(821.0, 0.0016332719486160641)
(822.0, 0.0013796273089520903)
(823.0, 0.001810071186810716)
(824.0, 0.001717057535947415)
(825.0, 0.001638800570970149)
(826.0, 0.0018542947004891333)
(827.0, 0.001526056895722494)
(828.0, 0.0018225603674177897)
(829.0, 0.0011645336219079237)
(830.0, 0.001237630962605452)
(831.0, 0.0011572865043915034)
(832.0, 0.0013534832980663131)
(833.0, 0.001598486455346224)
(834.0, 0.0017804805602750732)
(835.0, 0.0016669124182274926)
(836.0, 0.0017348646444330551)
(837.0, 0.0016649208396848168)
(838.0, 0.0014030122064134574)
(839.0, 0.00190635001596935)
(840.0, 0.0015028689153288922)
(841.0, 0.0014640841794364074)
(842.0, 0.0013294345367810291)
(843.0, 0.0017910589182695029)
(844.0, 0.0016712065447898202)
(845.0, 0.0017393040993076703)
(846.0, 0.0016108781895425239)
(847.0, 0.0016836883437851835)
(848.0, 0.0016947259600675558)
(849.0, 0.0015417246177480415)
(850.0, 0.0017178364178529225)
(851.0, 0.001369605389558207)
(852.0, 0.0015992550344157666)
(853.0, 0.0012788982155539138)
(854.0, 0.001635331547112749)
(855.0, 0.0015274092373322265)
(856.0, 0.0017676194527036036)
(857.0, 0.0013594857158834017)
(858.0, 0.0014899553685370618)
(859.0, 0.0016283222630271458)
(860.0, 0.0017392182267901048)
(861.0, 0.0017781996015039624)
(862.0, 0.0016171406784870612)
(863.0, 0.001546299924863881)
(864.0, 0.0017711108050963928)
(865.0, 0.001624403709979072)
(866.0, 0.0014084251379822277)
(867.0, 0.0016825742391746168)
(868.0, 0.0017222456764940267)
(869.0, 0.0015335821834830956)
(870.0, 0.0014879226175903038)
(871.0, 0.00161379923196182)
(872.0, 0.0012354915118510002)
(873.0, 0.00126311384887921)
(874.0, 0.0016510377965959122)
(875.0, 0.0013590905248180296)
(876.0, 0.0016524213686569332)
(877.0, 0.001593425667216339)
(878.0, 0.001636766744035463)
(879.0, 0.0012407810346628523)
(880.0, 0.0013783876464298793)
(881.0, 0.0018671374324405053)
(882.0, 0.001379545408998861)
(883.0, 0.001619670971012756)
(884.0, 0.0016199200071856448)
(885.0, 0.0020685075807218224)
(886.0, 0.001820594206071146)
(887.0, 0.0015404165412884474)
(888.0, 0.0015493201912001827)
(889.0, 0.001478664140630887)
(890.0, 0.001257152941346811)
(891.0, 0.001361970902743241)
(892.0, 0.0018788675453635015)
(893.0, 0.0017347049149833355)
(894.0, 0.0015567658570681624)
(895.0, 0.0016314297517918107)
(896.0, 0.0017457627196232877)
(897.0, 0.0017036793018833643)
(898.0, 0.0015051806722297968)
(899.0, 0.0015069046647568918)
(900.0, 0.0013743131448684296)
(901.0, 0.0017367736899891798)
(902.0, 0.0012405271111632084)
(903.0, 0.0016992680596970011)
(904.0, 0.0014830575681755221)
(905.0, 0.0011862581078173643)
(906.0, 0.001574319428141186)
(907.0, 0.001749271806452153)
(908.0, 0.0016677896011894858)
(909.0, 0.0019093144350080995)
(910.0, 0.0016580123748566322)
(911.0, 0.0015194310440185266)
(912.0, 0.001329041772626161)
(913.0, 0.0019662663392052693)
(914.0, 0.001829108452221846)
(915.0, 0.001687196286705582)
(916.0, 0.0017691538849934018)
(917.0, 0.0016311609931594084)
(918.0, 0.0016806122617656699)
(919.0, 0.0016695031882827227)
(920.0, 0.0016205975317112892)
(921.0, 0.0013602653962451641)
(922.0, 0.0012483592021221895)
(923.0, 0.0014693762802551647)
(924.0, 0.001537578869389725)
(925.0, 0.0014899957189800884)
(926.0, 0.001274820881622985)
(927.0, 0.0015328723333328095)
(928.0, 0.0017976136537444514)
(929.0, 0.0012011709792035489)
(930.0, 0.0019417039998954767)
(931.0, 0.0016334329116121024)
(932.0, 0.0019285198438244514)
(933.0, 0.0015312885059686433)
(934.0, 0.0013976436787280985)
(935.0, 0.0004742534405067921)
(936.0, 0.002078809438302631)
(937.0, 0.0013142885164185423)
(938.0, 0.0016354193870624133)
(939.0, 0.0013673500858389569)
(940.0, 0.0015899388969554326)
(941.0, 0.0013736738886298884)
(942.0, 0.0014597827963904741)
(943.0, 0.0015655871957918586)
(944.0, 0.001599267110960944)
(945.0, 0.0015475799732919716)
(946.0, 0.0018617395401281378)
(947.0, 0.001831818442382005)
(948.0, 0.001475897619932498)
(949.0, 0.0016887551900128877)
(950.0, 0.0015478387058775296)
(951.0, 0.0016300590448740323)
(952.0, 0.0012689193486153001)
(953.0, 0.0009722609329975624)
(954.0, 0.0014509096219175635)
(955.0, 0.0011641373772112741)
(956.0, 0.0017419620629426187)
(957.0, 0.0011694922393748542)
(958.0, 0.0018127665871050525)
(959.0, 0.0014364592402213994)
(960.0, 0.0018361966026396092)
(961.0, 0.0019207442893789512)
(962.0, 0.0013081798683586576)
(963.0, 0.001445460942673785)
(964.0, 0.0014182327377139092)
(965.0, 0.0015885384477076737)
(966.0, 0.0018317147762788506)
(967.0, 0.002002547892179798)
(968.0, 0.001882179021469017)
(969.0, 0.0011990146667963941)
(970.0, 0.0016183301614927231)
(971.0, 0.0015084346956814752)
(972.0, 0.0017861734465307376)
(973.0, 0.0016622444863345015)
(974.0, 0.0013313485130498608)
(975.0, 0.0016779811537542873)
(976.0, 0.002130537240331957)
(977.0, 0.0016643829337539273)
(978.0, 0.0017010292378563108)
(979.0, 0.0020692678314642513)
(980.0, 0.0014586409477653107)
(981.0, 0.0015555254580560973)
(982.0, 0.001844695325171143)
(983.0, 0.0014874576714698424)
(984.0, 0.001676738960442785)
(985.0, 0.001567733622044331)
(986.0, 0.0012364483364250777)
(987.0, 0.001452057192414135)
(988.0, 0.0015939439603384095)
(989.0, 0.0017344818546196628)
(990.0, 0.0015483009274493472)
(991.0, 0.001291921696133424)
(992.0, 0.0012944318740422756)
(993.0, 0.0014290608936982107)
(994.0, 0.0015233007691230365)
(995.0, 0.001613950441226475)
(996.0, 0.0015670006555232874)
(997.0, 0.0015932694775000478)
(998.0, 0.001651067635238146)
(999.0, 0.001886746311150293)
(1000.0, 0.0015335262010044352)
};
\addlegendentry{order = 4}
\addplot+ [no marks, thick]coordinates {
(1.0, 0.0008132173547703342)
(2.0, 0.0008424276504730749)
(3.0, 0.0008702615624753374)
(4.0, 0.0008108489499669231)
(5.0, 0.0008188164365913755)
(6.0, 0.0006816197554329951)
(7.0, 0.0008513095939985422)
(8.0, 0.0007428071818316073)
(9.0, 0.000786971846332136)
(10.0, 0.0006639667784024505)
(11.0, 0.0008742269752540174)
(12.0, 0.0009279651299526498)
(13.0, 0.0006945852877121952)
(14.0, 0.0007334740118284024)
(15.0, 0.0007838555837900558)
(16.0, 0.0007420695706573595)
(17.0, 0.0006577804855606885)
(18.0, 0.0008390284582184006)
(19.0, 0.0008625462551449816)
(20.0, 0.0006807422377819683)
(21.0, 0.0007830198931899751)
(22.0, 0.0007770035814078708)
(23.0, 0.0009738809878552755)
(24.0, 0.0006719136269660348)
(25.0, 0.0008013860720240708)
(26.0, 0.0008304575366344059)
(27.0, 0.0007894516305202411)
(28.0, 0.0008482087845487608)
(29.0, 0.0008937549450536153)
(30.0, 0.0008646738567923049)
(31.0, 0.0009055319294102985)
(32.0, 0.0007644041569303206)
(33.0, 0.0007557214357658288)
(34.0, 0.0007774500571724587)
(35.0, 0.0008032600107682674)
(36.0, 0.0008564975522986629)
(37.0, 0.0008281603422995863)
(38.0, 0.0006888794384595699)
(39.0, 0.0007689110694361)
(40.0, 0.0007489656166748043)
(41.0, 0.0007971568071980204)
(42.0, 0.0006394831184325113)
(43.0, 0.0006511758176306337)
(44.0, 0.0007461888627046213)
(45.0, 0.0008696669971947515)
(46.0, 0.0007335821957732067)
(47.0, 0.0007782531875631533)
(48.0, 0.0007422888836054577)
(49.0, 0.0009631810553853044)
(50.0, 0.00085855008831287)
(51.0, 0.0007579679591432774)
(52.0, 0.0008037382123511269)
(53.0, 0.0008258388573321179)
(54.0, 0.0007963450122803557)
(55.0, 0.0007416459859814515)
(56.0, 0.0008221425227620816)
(57.0, 0.0007433026822750734)
(58.0, 0.0008081696884313428)
(59.0, 0.00075444770087293)
(60.0, 0.0007166923891694923)
(61.0, 0.0008659424450502138)
(62.0, 0.0007438383003305323)
(63.0, 0.0009618091902712602)
(64.0, 0.0007860857421517747)
(65.0, 0.0006267819477630017)
(66.0, 0.0008344832627272896)
(67.0, 0.0007775511619729628)
(68.0, 0.0006791715795619016)
(69.0, 0.0007399881546370406)
(70.0, 0.0008426382216662484)
(71.0, 0.0007970475606872167)
(72.0, 0.0007275393209366775)
(73.0, 0.0008358979124457972)
(74.0, 0.0008853595139767458)
(75.0, 0.0009187308622856409)
(76.0, 0.0007415153661757671)
(77.0, 0.0008594876120234222)
(78.0, 0.000915865859200928)
(79.0, 0.000733645072849159)
(80.0, 0.000739787081415966)
(81.0, 0.0006574085945475388)
(82.0, 0.0008107318601471795)
(83.0, 0.0007745798018510009)
(84.0, 0.0006314895761269721)
(85.0, 0.0006929459998141962)
(86.0, 0.0007238099191744661)
(87.0, 0.0008105589946262239)
(88.0, 0.0006266867072977429)
(89.0, 0.0009155532792899379)
(90.0, 0.0008578718960420768)
(91.0, 0.0008025690598148841)
(92.0, 0.0006317408304262092)
(93.0, 0.0007147387592512325)
(94.0, 0.0008092053447514484)
(95.0, 0.0007086417148848508)
(96.0, 0.0006743727674454192)
(97.0, 0.0006931198416451818)
(98.0, 0.0007588892823816957)
(99.0, 0.0007056697160544296)
(100.0, 0.0008274503610601204)
(101.0, 0.0007275390301042339)
(102.0, 0.0008351121026252405)
(103.0, 0.0007274383273592957)
(104.0, 0.0008140793716023109)
(105.0, 0.0008797731568293721)
(106.0, 0.0007145986344058136)
(107.0, 0.0008434077088890512)
(108.0, 0.0006735385390009853)
(109.0, 0.0007739971428741485)
(110.0, 0.0006935692306002154)
(111.0, 0.0007606434707438172)
(112.0, 0.0008173219452632021)
(113.0, 0.0009004466331001028)
(114.0, 0.0007970707677443353)
(115.0, 0.0007737290169686814)
(116.0, 0.0007752851441427051)
(117.0, 0.0005896393516011486)
(118.0, 0.0007243296364030858)
(119.0, 0.0008962068271438197)
(120.0, 0.0007560992644737637)
(121.0, 0.000644792080780979)
(122.0, 0.0007807664075133662)
(123.0, 0.0009786541406867568)
(124.0, 0.0007768187960810503)
(125.0, 0.0007525605129538836)
(126.0, 0.0007870390296102372)
(127.0, 0.000877544748765598)
(128.0, 0.0007907039467443693)
(129.0, 0.0008243024187924452)
(130.0, 0.0007414409351162687)
(131.0, 0.0007208963514541032)
(132.0, 0.0006292215956234188)
(133.0, 0.0008181304701806501)
(134.0, 0.000773806202767412)
(135.0, 0.0008246992398911639)
(136.0, 0.0006987773818596832)
(137.0, 0.0006627849264075581)
(138.0, 0.0007570193762196876)
(139.0, 0.0007621313029725763)
(140.0, 0.000810695074386845)
(141.0, 0.0006814072922337188)
(142.0, 0.0007694368802779695)
(143.0, 0.0008013916793008924)
(144.0, 0.0007193911949776488)
(145.0, 0.0007022109797314132)
(146.0, 0.0007214663279831062)
(147.0, 0.0008171737346564932)
(148.0, 0.0007563148305306997)
(149.0, 0.0007609166473985824)
(150.0, 0.0006083517954932308)
(151.0, 0.0007153619357180371)
(152.0, 0.0007324530392719418)
(153.0, 0.000715720737220627)
(154.0, 0.0008116725926907917)
(155.0, 0.0008113544028699013)
(156.0, 0.0007566567640913931)
(157.0, 0.0008551204173918941)
(158.0, 0.0007809069649508503)
(159.0, 0.0007385467788865213)
(160.0, 0.000822604483524476)
(161.0, 0.0007946274893470317)
(162.0, 0.0007297863761335927)
(163.0, 0.0007569616682205527)
(164.0, 0.0008060012238795064)
(165.0, 0.0008046508469707653)
(166.0, 0.0008150307637988202)
(167.0, 0.0008556397541069375)
(168.0, 0.0008344275259645735)
(169.0, 0.0007490278452895512)
(170.0, 0.0008699712165296262)
(171.0, 0.0006923783570706631)
(172.0, 0.0007053899593431685)
(173.0, 0.0006945789614389285)
(174.0, 0.0007545172363742576)
(175.0, 0.0008254754177993949)
(176.0, 0.0007743143340992729)
(177.0, 0.0007761105788902608)
(178.0, 0.0006848567597500466)
(179.0, 0.0009083595144885443)
(180.0, 0.0007360163059231267)
(181.0, 0.0006244546098764812)
(182.0, 0.0006534999830362506)
(183.0, 0.0007104397523495463)
(184.0, 0.000794198715579523)
(185.0, 0.0006802725767959659)
(186.0, 0.0007680885351548984)
(187.0, 0.0008034690343347341)
(188.0, 0.0006887407169116583)
(189.0, 0.0006491593029640774)
(190.0, 0.0007153257373110007)
(191.0, 0.0008240250423216979)
(192.0, 0.0007780455034105436)
(193.0, 0.0008050928598063108)
(194.0, 0.000744536084170468)
(195.0, 0.000731819662297184)
(196.0, 0.0008011311984530616)
(197.0, 0.0006301669019216337)
(198.0, 0.0008223000416045206)
(199.0, 0.0008211805622436207)
(200.0, 0.0008252770818258214)
(201.0, 0.000756813047188699)
(202.0, 0.000758753082630459)
(203.0, 0.0008376374576997117)
(204.0, 0.0007761882819039383)
(205.0, 0.0007850064008518296)
(206.0, 0.000628688592057772)
(207.0, 0.0007351396324601781)
(208.0, 0.0008760719581854979)
(209.0, 0.0006834216064728955)
(210.0, 0.000896416948245782)
(211.0, 0.0007503795874890685)
(212.0, 0.0007369377538354863)
(213.0, 0.0007427369918070869)
(214.0, 0.0008801489304381895)
(215.0, 0.0007849533456332509)
(216.0, 0.0007598603285291775)
(217.0, 0.0008080127499068713)
(218.0, 0.0006468063645543863)
(219.0, 0.0007227244806234303)
(220.0, 0.000715217055202405)
(221.0, 0.0007140311968464445)
(222.0, 0.00070763937808006)
(223.0, 0.0006939602935941386)
(224.0, 0.0006508482598968713)
(225.0, 0.000736415589244371)
(226.0, 0.0007824737046329133)
(227.0, 0.000808412078517207)
(228.0, 0.0007672093847860474)
(229.0, 0.0006819872613268448)
(230.0, 0.0005829068688704899)
(231.0, 0.0008170772416062104)
(232.0, 0.0008156467829713406)
(233.0, 0.0007509843138895172)
(234.0, 0.0008262459261019644)
(235.0, 0.0008329210363677763)
(236.0, 0.0007943694673610228)
(237.0, 0.0007735071209045288)
(238.0, 0.0007366933993187825)
(239.0, 0.0007936770357809006)
(240.0, 0.000679127105803671)
(241.0, 0.0008937056370490876)
(242.0, 0.0007389605718359375)
(243.0, 0.0007418221280396852)
(244.0, 0.0007963457687351031)
(245.0, 0.0007611062795888884)
(246.0, 0.0007619550948440775)
(247.0, 0.0007845962882091667)
(248.0, 0.0008209188351132997)
(249.0, 0.0007623228585530548)
(250.0, 0.0007586022618255232)
(251.0, 0.000736467938235975)
(252.0, 0.0008534011909597237)
(253.0, 0.0006517888177387371)
(254.0, 0.0006746193362280759)
(255.0, 0.0006947942395756344)
(256.0, 0.0008825834667584721)
(257.0, 0.0007451110065717771)
(258.0, 0.0006698617135511688)
(259.0, 0.0008673685335789374)
(260.0, 0.0008017925401111185)
(261.0, 0.0007722113060454963)
(262.0, 0.0007013281184132872)
(263.0, 0.0007670419454115197)
(264.0, 0.0007472032321331857)
(265.0, 0.000801478908065427)
(266.0, 0.0007232596625965466)
(267.0, 0.000899443137614195)
(268.0, 0.0007750541227307117)
(269.0, 0.0007260089570008003)
(270.0, 0.0007094922650385804)
(271.0, 0.0007832199073175231)
(272.0, 0.0008952850818175381)
(273.0, 0.0007170588908444256)
(274.0, 0.0008869429471429627)
(275.0, 0.0007045891949185152)
(276.0, 0.000628948369638227)
(277.0, 0.0008007787017360888)
(278.0, 0.0007379960439695883)
(279.0, 0.0006595297862136498)
(280.0, 0.0007769993124640773)
(281.0, 0.0006850882246857984)
(282.0, 0.000831154967910106)
(283.0, 0.0007641859190746438)
(284.0, 0.0006911495472129161)
(285.0, 0.0005787125850621449)
(286.0, 0.0007496701697748331)
(287.0, 0.0007716077926504476)
(288.0, 0.000776652004329333)
(289.0, 0.0006919959252501723)
(290.0, 0.0007878245603572021)
(291.0, 0.000779642603956014)
(292.0, 0.0007727675750110251)
(293.0, 0.0008353088617475204)
(294.0, 0.0008178735857097869)
(295.0, 0.0007872354404583515)
(296.0, 0.000797641378935323)
(297.0, 0.0009134562250475238)
(298.0, 0.000839192617643203)
(299.0, 0.0008454201434137569)
(300.0, 0.0007393789994784732)
(301.0, 0.0007861846755551616)
(302.0, 0.0007497123677869857)
(303.0, 0.0008176670404189366)
(304.0, 0.0007850882687834379)
(305.0, 0.0007590022616637048)
(306.0, 0.0008225668234637805)
(307.0, 0.000830048288501964)
(308.0, 0.0007084152403822734)
(309.0, 0.0008271993515997374)
(310.0, 0.0006200724665719941)
(311.0, 0.0007496833650896643)
(312.0, 0.0006790052263617946)
(313.0, 0.0007407346638617863)
(314.0, 0.0007732239659735497)
(315.0, 0.0008776706005319758)
(316.0, 0.000760744059472333)
(317.0, 0.0006849853303953946)
(318.0, 0.0006572190240454077)
(319.0, 0.0007282094883319205)
(320.0, 0.0007226961825946856)
(321.0, 0.0007644622447151787)
(322.0, 0.0007541954421986449)
(323.0, 0.0006248074320086163)
(324.0, 0.000754815851083271)
(325.0, 0.0007634306832431607)
(326.0, 0.00074050816717172)
(327.0, 0.0008388302883182504)
(328.0, 0.0007120476448563889)
(329.0, 0.0007441041443490993)
(330.0, 0.0008909073647782472)
(331.0, 0.0008244231184534205)
(332.0, 0.00070143720435285)
(333.0, 0.0006901671980896707)
(334.0, 0.0007552423986673824)
(335.0, 0.000811709399330939)
(336.0, 0.0007519705798167786)
(337.0, 0.0007712616943545564)
(338.0, 0.0007838994568082181)
(339.0, 0.0007725414060604039)
(340.0, 0.0007071480931550869)
(341.0, 0.0008576808392170316)
(342.0, 0.0008076527112992598)
(343.0, 0.0007699351250907446)
(344.0, 0.0008304806980396391)
(345.0, 0.0007075545057969427)
(346.0, 0.0009429691725339408)
(347.0, 0.000793951468404562)
(348.0, 0.0007493061810515916)
(349.0, 0.000679818691219871)
(350.0, 0.0006927239913781685)
(351.0, 0.0008137259222226812)
(352.0, 0.0008806192431463386)
(353.0, 0.0007573633046277171)
(354.0, 0.0008142656553845277)
(355.0, 0.0008643516914098377)
(356.0, 0.0005891883962335137)
(357.0, 0.0007003747499970569)
(358.0, 0.0007251131002030627)
(359.0, 0.0006970694994697477)
(360.0, 0.00076918123520359)
(361.0, 0.0008382461159251167)
(362.0, 0.0009092271867021075)
(363.0, 0.000625066189146207)
(364.0, 0.0008641718462368262)
(365.0, 0.0007438407442516457)
(366.0, 0.0007812735770110616)
(367.0, 0.0007940988795980158)
(368.0, 0.0008678697932682363)
(369.0, 0.0007816850028114077)
(370.0, 0.0008671916336417855)
(371.0, 0.0006365918231226038)
(372.0, 0.0007711888821553928)
(373.0, 0.0007461689675070934)
(374.0, 0.0008213547822855734)
(375.0, 0.0007747068432817038)
(376.0, 0.0008209905031933513)
(377.0, 0.0008516095686999718)
(378.0, 0.0007778975100638188)
(379.0, 0.0007324106622466301)
(380.0, 0.0008206391432568172)
(381.0, 0.0008652433045118861)
(382.0, 0.0006386836021741072)
(383.0, 0.0008356106843516353)
(384.0, 0.0008294916879729771)
(385.0, 0.0008255396714326527)
(386.0, 0.0007347573551822226)
(387.0, 0.0007445328637881395)
(388.0, 0.0007688662294396536)
(389.0, 0.0009269370163992358)
(390.0, 0.0008450515147366439)
(391.0, 0.0008507417705245577)
(392.0, 0.0008420297137350875)
(393.0, 0.0007340252884827228)
(394.0, 0.0006414974400661671)
(395.0, 0.0007475536357146434)
(396.0, 0.0007060631030757492)
(397.0, 0.0007170221822313826)
(398.0, 0.0008174859405093639)
(399.0, 0.0007619736476650631)
(400.0, 0.0008196830598590839)
(401.0, 0.0008040806892417355)
(402.0, 0.0008137920610401422)
(403.0, 0.0006085227366769701)
(404.0, 0.0006878165219068738)
(405.0, 0.000685251293716164)
(406.0, 0.0007708263728737876)
(407.0, 0.000686431074513583)
(408.0, 0.0007767015462618032)
(409.0, 0.0007904091138645224)
(410.0, 0.0007709167803638373)
(411.0, 0.0007715644709355438)
(412.0, 0.0007395194765100577)
(413.0, 0.0006980892505258634)
(414.0, 0.0006100978580166005)
(415.0, 0.0008056215678356819)
(416.0, 0.0007775639339560689)
(417.0, 0.0008388965427588548)
(418.0, 0.0008553955765252012)
(419.0, 0.000635809677246608)
(420.0, 0.0008668813606365531)
(421.0, 0.0006375163720067519)
(422.0, 0.0007054058247146024)
(423.0, 0.0008448176775778967)
(424.0, 0.0007394096441797767)
(425.0, 0.0008363356746867723)
(426.0, 0.0006033988513092873)
(427.0, 0.000739957671909958)
(428.0, 0.0007519494287250851)
(429.0, 0.0008913217970757286)
(430.0, 0.0008168309507500054)
(431.0, 0.0007734495911677224)
(432.0, 0.0008952590632692993)
(433.0, 0.0008127561406589363)
(434.0, 0.0007527694701569623)
(435.0, 0.0007854952017885837)
(436.0, 0.0008072655133190207)
(437.0, 0.000862612039944219)
(438.0, 0.000831668318416046)
(439.0, 0.0006590443528205361)
(440.0, 0.0007561680470855535)
(441.0, 0.0007899389411532513)
(442.0, 0.0008423765672733002)
(443.0, 0.0008304777524752562)
(444.0, 0.0008108461411631433)
(445.0, 0.0007864517788953287)
(446.0, 0.000798502297884103)
(447.0, 0.0007705084539131333)
(448.0, 0.0007466613816976193)
(449.0, 0.0008117635939519781)
(450.0, 0.0007186258236401886)
(451.0, 0.0008974095759186193)
(452.0, 0.0007020673784923166)
(453.0, 0.0006579104558300748)
(454.0, 0.0007886948580308265)
(455.0, 0.0007440084060228074)
(456.0, 0.0007933286667765439)
(457.0, 0.00072743624499164)
(458.0, 0.0009197174227317771)
(459.0, 0.0008064254915840264)
(460.0, 0.0008357531613550793)
(461.0, 0.0007005636025629912)
(462.0, 0.0007726759893431324)
(463.0, 0.0007130210239569834)
(464.0, 0.0007111606249322291)
(465.0, 0.000698483951286466)
(466.0, 0.0006009965834510105)
(467.0, 0.0008188619919392913)
(468.0, 0.0007682719624977012)
(469.0, 0.0008152903915500624)
(470.0, 0.0006739780951434734)
(471.0, 0.0006387490854326393)
(472.0, 0.0007385768770999231)
(473.0, 0.0008056094734398488)
(474.0, 0.0009306965477475877)
(475.0, 0.0007225728249902665)
(476.0, 0.0007185986767412159)
(477.0, 0.0008240527381171855)
(478.0, 0.0008231530841704479)
(479.0, 0.0006886081288242302)
(480.0, 0.0008825323520603593)
(481.0, 0.0007365985479012562)
(482.0, 0.0006166423476912869)
(483.0, 0.0007105499594464507)
(484.0, 0.0006463095182591997)
(485.0, 0.0007242985182975657)
(486.0, 0.0006555278216180556)
(487.0, 0.0007056824954278997)
(488.0, 0.000685267683572386)
(489.0, 0.0008976673879596267)
(490.0, 0.0007208775955045432)
(491.0, 0.0007148547201868563)
(492.0, 0.0008662566905424211)
(493.0, 0.0007473643387060781)
(494.0, 0.000740845203126523)
(495.0, 0.0007217531849438509)
(496.0, 0.0007853894152559777)
(497.0, 0.0008499830357311101)
(498.0, 0.0007724924126617544)
(499.0, 0.0006166946536616971)
(500.0, 0.0007355649025326825)
(501.0, 0.0007767615545784864)
(502.0, 0.0008748258845500803)
(503.0, 0.0007905980576685926)
(504.0, 0.0008307810214696605)
(505.0, 0.0007920479945007337)
(506.0, 0.0006274664305351385)
(507.0, 0.0008804894748319319)
(508.0, 0.0006905980734798441)
(509.0, 0.0008835317050288616)
(510.0, 0.0007374121262073707)
(511.0, 0.0007456879218017109)
(512.0, 0.0007965253277972763)
(513.0, 0.0006989556510293396)
(514.0, 0.0007820099719356794)
(515.0, 0.0008104739022701239)
(516.0, 0.0006836992634155418)
(517.0, 0.0007013080751764172)
(518.0, 0.0006904518361368592)
(519.0, 0.0008010420734740568)
(520.0, 0.0009464555854406076)
(521.0, 0.0008311055815305442)
(522.0, 0.0006827223571309117)
(523.0, 0.0007576538393117056)
(524.0, 0.0007954419506034298)
(525.0, 0.0008270082934615491)
(526.0, 0.0007407604497911384)
(527.0, 0.0009058580962851761)
(528.0, 0.0008304413266057033)
(529.0, 0.000812425827442724)
(530.0, 0.0009106889318303813)
(531.0, 0.0007581004342323006)
(532.0, 0.0007776851501985572)
(533.0, 0.000860630507229179)
(534.0, 0.0008356274470040953)
(535.0, 0.0007688298777426213)
(536.0, 0.0006496770993598443)
(537.0, 0.0007109148997183128)
(538.0, 0.0009574727481877691)
(539.0, 0.0007985004433402494)
(540.0, 0.0008239319108901241)
(541.0, 0.0007222015357820867)
(542.0, 0.0007410650270251772)
(543.0, 0.0008325601755303589)
(544.0, 0.0009965084252468999)
(545.0, 0.0007346240528015428)
(546.0, 0.0007605284656111615)
(547.0, 0.0007368217063685278)
(548.0, 0.0007286128610211877)
(549.0, 0.000728351215908435)
(550.0, 0.000877310539531273)
(551.0, 0.0008039296432904596)
(552.0, 0.0006978812909988613)
(553.0, 0.0008510269198769229)
(554.0, 0.0007977283787665602)
(555.0, 0.00072278510708012)
(556.0, 0.0009159442959763998)
(557.0, 0.0007116519305103809)
(558.0, 0.0007120275165292335)
(559.0, 0.0008034177772544174)
(560.0, 0.0007906510261812293)
(561.0, 0.0008688193674718553)
(562.0, 0.0007967484770176407)
(563.0, 0.0008192008171491008)
(564.0, 0.0008079115670475947)
(565.0, 0.0006725952296828286)
(566.0, 0.000855447440296033)
(567.0, 0.0008692113037888037)
(568.0, 0.0007321580614751794)
(569.0, 0.0008105233937253048)
(570.0, 0.0007610265381990516)
(571.0, 0.0006797269074406121)
(572.0, 0.0008093440514207681)
(573.0, 0.0007817621302822281)
(574.0, 0.0007587935605633905)
(575.0, 0.0007667596718876283)
(576.0, 0.0007392623020766858)
(577.0, 0.0006540232399051405)
(578.0, 0.0007553682482515519)
(579.0, 0.0008198315391323323)
(580.0, 0.0007911816346578492)
(581.0, 0.0007835661033138658)
(582.0, 0.0008010683586341148)
(583.0, 0.0008418553918126299)
(584.0, 0.0008281934554779883)
(585.0, 0.000751323823075723)
(586.0, 0.0005955819504125002)
(587.0, 0.0008358189537756562)
(588.0, 0.0008055748833695198)
(589.0, 0.0006725149212938387)
(590.0, 0.0007558399780014229)
(591.0, 0.0008661554977159523)
(592.0, 0.0006717167623024987)
(593.0, 0.0006625583466076796)
(594.0, 0.0008077646354370627)
(595.0, 0.0007680717612791624)
(596.0, 0.0007125911082024966)
(597.0, 0.0006411113055041266)
(598.0, 0.0007557951712318825)
(599.0, 0.0007125446161919342)
(600.0, 0.0007776754458242047)
(601.0, 0.0007665247424643046)
(602.0, 0.0007976532428103254)
(603.0, 0.0006826211899843667)
(604.0, 0.0007384181362067354)
(605.0, 0.00068553761340495)
(606.0, 0.0008045929231235184)
(607.0, 0.0007440466292236983)
(608.0, 0.0007574867267783779)
(609.0, 0.000732339065809883)
(610.0, 0.0007703656962086886)
(611.0, 0.0007386626540598361)
(612.0, 0.0007403219229183827)
(613.0, 0.0008728959342497252)
(614.0, 0.0007397307101147141)
(615.0, 0.000811857200008618)
(616.0, 0.0006692154416048058)
(617.0, 0.0007671378939768166)
(618.0, 0.0007427339104271493)
(619.0, 0.0006329367662282118)
(620.0, 0.0009193808449000418)
(621.0, 0.0007342011370602934)
(622.0, 0.0008018815483595412)
(623.0, 0.0008236490382922982)
(624.0, 0.0006010455371891848)
(625.0, 0.0007848069013336456)
(626.0, 0.0007151000761458442)
(627.0, 0.000863584906590514)
(628.0, 0.0007226622187959156)
(629.0, 0.0006885455073431978)
(630.0, 0.0008577078887257664)
(631.0, 0.0007500353851826483)
(632.0, 0.0008803355585693578)
(633.0, 0.0006912081595925269)
(634.0, 0.0007701892749223394)
(635.0, 0.0008159073740811463)
(636.0, 0.0008845865899561548)
(637.0, 0.0007008437612662103)
(638.0, 0.0007328631429122313)
(639.0, 0.0007718102328761072)
(640.0, 0.0006995278306819938)
(641.0, 0.0007412325490674678)
(642.0, 0.000761252695213224)
(643.0, 0.0007806141581737549)
(644.0, 0.0006865445713196841)
(645.0, 0.0009084716637565322)
(646.0, 0.0008610851579791256)
(647.0, 0.0007372916595772766)
(648.0, 0.0007452465560182301)
(649.0, 0.000753148456955417)
(650.0, 0.0008007760116294787)
(651.0, 0.0007150360487058552)
(652.0, 0.0007781520765756258)
(653.0, 0.0007393199104520146)
(654.0, 0.0007435369273027576)
(655.0, 0.0006669346543716628)
(656.0, 0.0007535723722665062)
(657.0, 0.000891146534375534)
(658.0, 0.000889342207941182)
(659.0, 0.0007526900102965369)
(660.0, 0.0008410033246411063)
(661.0, 0.0008669566675170229)
(662.0, 0.0008357411261486337)
(663.0, 0.0007886195140190771)
(664.0, 0.0008153830445182613)
(665.0, 0.0007795344517056461)
(666.0, 0.0007078846896160864)
(667.0, 0.0008085272313241448)
(668.0, 0.00088106868704256)
(669.0, 0.0007698892409188032)
(670.0, 0.0008465069183460038)
(671.0, 0.0006331802997268302)
(672.0, 0.0009211946115674119)
(673.0, 0.0007301400851376415)
(674.0, 0.0008729970249928311)
(675.0, 0.0007481054031976485)
(676.0, 0.0007244777071411638)
(677.0, 0.0007455779888737826)
(678.0, 0.0007588793098050107)
(679.0, 0.0007952087671799185)
(680.0, 0.0006623509002531027)
(681.0, 0.0007774317540039175)
(682.0, 0.0006708191117398441)
(683.0, 0.0006688799707466916)
(684.0, 0.0009259226722734062)
(685.0, 0.0008546960845910241)
(686.0, 0.0006972104342587819)
(687.0, 0.0008462074168492418)
(688.0, 0.0009659883285603702)
(689.0, 0.0007191946334695374)
(690.0, 0.0006679098456835169)
(691.0, 0.000727431890525777)
(692.0, 0.000721334094183834)
(693.0, 0.0008743796332265972)
(694.0, 0.0008136503451819789)
(695.0, 0.0007281184009062546)
(696.0, 0.0006008731630186516)
(697.0, 0.000638680221908848)
(698.0, 0.0007810354011437054)
(699.0, 0.0007776066755875676)
(700.0, 0.0007745157969031692)
(701.0, 0.0006875886939842007)
(702.0, 0.0007300991839697404)
(703.0, 0.0007680929513058806)
(704.0, 0.0007194258743729676)
(705.0, 0.0008130760521296405)
(706.0, 0.0007273001733438029)
(707.0, 0.0007394084923019141)
(708.0, 0.0008039624558012646)
(709.0, 0.0008430842506495169)
(710.0, 0.0008475397320151354)
(711.0, 0.0007628881375989301)
(712.0, 0.0007806326616087017)
(713.0, 0.0006964283946729219)
(714.0, 0.0007493998241538936)
(715.0, 0.0007247831967602612)
(716.0, 0.0006718985640269816)
(717.0, 0.0007913179572145304)
(718.0, 0.0007004189182137358)
(719.0, 0.0006870409444901492)
(720.0, 0.0007904851668510517)
(721.0, 0.000869109813347535)
(722.0, 0.0007061180852515307)
(723.0, 0.000849301774604331)
(724.0, 0.0006402551118959397)
(725.0, 0.0007913318332909004)
(726.0, 0.000874680872422289)
(727.0, 0.0007531621798171319)
(728.0, 0.0007475218388429931)
(729.0, 0.0008062851641162192)
(730.0, 0.0006442507676662029)
(731.0, 0.0007624645086000406)
(732.0, 0.0007729251744925162)
(733.0, 0.000820810666902299)
(734.0, 0.000796165614957637)
(735.0, 0.0007699608361490367)
(736.0, 0.000599557050347604)
(737.0, 0.0006108084121336408)
(738.0, 0.0007157822327506035)
(739.0, 0.0007619314033333914)
(740.0, 0.0007553954185311407)
(741.0, 0.000724507149246885)
(742.0, 0.0006388283696688624)
(743.0, 0.0006981347109373259)
(744.0, 0.0007796333134814609)
(745.0, 0.0007580707511139661)
(746.0, 0.0007411478100147581)
(747.0, 0.0007693511443299979)
(748.0, 0.0007272859663109238)
(749.0, 0.0008557242881567367)
(750.0, 0.0006622335913803466)
(751.0, 0.000767202208743266)
(752.0, 0.0009103898190310402)
(753.0, 0.000834889097112074)
(754.0, 0.000844437194787731)
(755.0, 0.0008095215671332504)
(756.0, 0.0008076358425217568)
(757.0, 0.0009207566213149046)
(758.0, 0.0007656296457292755)
(759.0, 0.0007157982852823989)
(760.0, 0.0007466198831216018)
(761.0, 0.0006161816794134438)
(762.0, 0.0007386187591772994)
(763.0, 0.0009170318364165544)
(764.0, 0.0007207630900384797)
(765.0, 0.0007479841740530115)
(766.0, 0.0007708783649324519)
(767.0, 0.0006411599584643057)
(768.0, 0.000803234375063601)
(769.0, 0.0007185674940164621)
(770.0, 0.00081326071079921)
(771.0, 0.0009206546456321004)
(772.0, 0.0006223890900628564)
(773.0, 0.0008974315395748246)
(774.0, 0.0007692257217714989)
(775.0, 0.0008112570545050425)
(776.0, 0.0007876494744122337)
(777.0, 0.0007434705145994269)
(778.0, 0.0006817122964293465)
(779.0, 0.0006146669857572435)
(780.0, 0.0007687090913061677)
(781.0, 0.0006737476251520032)
(782.0, 0.0009100096282942997)
(783.0, 0.0008442639898036808)
(784.0, 0.0007098088026094721)
(785.0, 0.0006706799687461276)
(786.0, 0.0007326841255048489)
(787.0, 0.0006818159032499306)
(788.0, 0.0007440488341898935)
(789.0, 0.0006681252358118191)
(790.0, 0.0007138293416049258)
(791.0, 0.0007323846601843178)
(792.0, 0.0009356117390163781)
(793.0, 0.0008552123893037131)
(794.0, 0.0007276638473136169)
(795.0, 0.00075225255371424)
(796.0, 0.0007811332730583848)
(797.0, 0.0008475472706275725)
(798.0, 0.000867466507055631)
(799.0, 0.0008147927214007633)
(800.0, 0.0007499979542070289)
(801.0, 0.0009452892179872842)
(802.0, 0.0007171616633061012)
(803.0, 0.0007866837105230339)
(804.0, 0.0009311158148208498)
(805.0, 0.0008155113968775539)
(806.0, 0.0007265877579407686)
(807.0, 0.000788046370645205)
(808.0, 0.0006585414312870855)
(809.0, 0.0008066729703648222)
(810.0, 0.0007879793079846893)
(811.0, 0.0008913022823136274)
(812.0, 0.0006721017786811713)
(813.0, 0.0007800640340329719)
(814.0, 0.0008915363891195497)
(815.0, 0.0008084106167101594)
(816.0, 0.0007312056060341312)
(817.0, 0.0008227233140825018)
(818.0, 0.000802186917512464)
(819.0, 0.0008532773255404052)
(820.0, 0.0006993749790578127)
(821.0, 0.0006831240121296763)
(822.0, 0.0008477101762455718)
(823.0, 0.0008649735841896509)
(824.0, 0.0007634790268722903)
(825.0, 0.0007977198706921834)
(826.0, 0.0007588673595599446)
(827.0, 0.0006603595391482195)
(828.0, 0.0006770686971956796)
(829.0, 0.0007351169340151506)
(830.0, 0.0006884277347777554)
(831.0, 0.0006707058198269641)
(832.0, 0.0008556611433159309)
(833.0, 0.0007609148618554886)
(834.0, 0.0008164629274197802)
(835.0, 0.0008791621104065042)
(836.0, 0.0007266381769006798)
(837.0, 0.0007812156139766083)
(838.0, 0.0007670468111352712)
(839.0, 0.0007529837033586381)
(840.0, 0.0007844951642798753)
(841.0, 0.0008642215424850691)
(842.0, 0.0006860513083805213)
(843.0, 0.0007860316328987295)
(844.0, 0.0008211343834487543)
(845.0, 0.0007098293192352844)
(846.0, 0.0008674481707063377)
(847.0, 0.0008265792353542721)
(848.0, 0.0008841286291545562)
(849.0, 0.0007385338137597675)
(850.0, 0.0007839261365103655)
(851.0, 0.0007753593827167376)
(852.0, 0.0008549638540408535)
(853.0, 0.0007114771462884805)
(854.0, 0.0006801941250368895)
(855.0, 0.0008149869086140822)
(856.0, 0.0007335939741517044)
(857.0, 0.000714751602850583)
(858.0, 0.0008163158595576453)
(859.0, 0.0007602126255008145)
(860.0, 0.0006133809044484202)
(861.0, 0.0007626910117082802)
(862.0, 0.000687825871842868)
(863.0, 0.0007059456746557392)
(864.0, 0.0007860394682368543)
(865.0, 0.0008506557131739458)
(866.0, 0.0006699597227633024)
(867.0, 0.0007885159869100988)
(868.0, 0.0008350100165497896)
(869.0, 0.0009374081665505406)
(870.0, 0.0008457751218538792)
(871.0, 0.0007242537882513555)
(872.0, 0.0007229266748784056)
(873.0, 0.0007902221306089237)
(874.0, 0.0008071039919555218)
(875.0, 0.0008828765440201083)
(876.0, 0.0007925650323103994)
(877.0, 0.0007080961155124942)
(878.0, 0.0008213797038953653)
(879.0, 0.0008367580956919721)
(880.0, 0.0006551129953391113)
(881.0, 0.0007270749673291342)
(882.0, 0.0006271834980399667)
(883.0, 0.0007773894441054045)
(884.0, 0.0007272828842927258)
(885.0, 0.0008410034648294146)
(886.0, 0.0007725017858433)
(887.0, 0.0008142475528151877)
(888.0, 0.0008696815468676681)
(889.0, 0.0007748921915820371)
(890.0, 0.0007123491980645962)
(891.0, 0.0009112519229814052)
(892.0, 0.0007148627574143623)
(893.0, 0.0007340222907897046)
(894.0, 0.0006763818694778996)
(895.0, 0.0007699754618294067)
(896.0, 0.0008188540007920912)
(897.0, 0.0007360274906904206)
(898.0, 0.0008336386990938512)
(899.0, 0.0007227592819953702)
(900.0, 0.0008149095783039939)
(901.0, 0.0008069841613750997)
(902.0, 0.0007895795203211012)
(903.0, 0.0007301673335982774)
(904.0, 0.0009150166192949507)
(905.0, 0.0006365407505230626)
(906.0, 0.000754112322967071)
(907.0, 0.0007462215000751095)
(908.0, 0.000586630683569364)
(909.0, 0.0006808437522267006)
(910.0, 0.0005940556577248345)
(911.0, 0.0008387066927964281)
(912.0, 0.0007842870736718437)
(913.0, 0.0010011802924906493)
(914.0, 0.0006620687424630997)
(915.0, 0.0007661306704294469)
(916.0, 0.0007157277042398793)
(917.0, 0.0006907900419954593)
(918.0, 0.0007987837671114839)
(919.0, 0.0006528194635491603)
(920.0, 0.0007457088644513628)
(921.0, 0.0008874026384420872)
(922.0, 0.000825331918969537)
(923.0, 0.0008367245633676921)
(924.0, 0.0008232059849429988)
(925.0, 0.0007767799943048194)
(926.0, 0.0008001886243832598)
(927.0, 0.0008253363736987285)
(928.0, 0.0008600800214972329)
(929.0, 0.0006556782187977193)
(930.0, 0.0008731726849951716)
(931.0, 0.0006664677788248161)
(932.0, 0.0007452747542272906)
(933.0, 0.0007892240416916422)
(934.0, 0.0007206374515690314)
(935.0, 0.0007011950619506239)
(936.0, 0.0007775297547060697)
(937.0, 0.0005938620333806534)
(938.0, 0.0006811143128579323)
(939.0, 0.0007404395179431492)
(940.0, 0.0008078170587878161)
(941.0, 0.0007702261547915556)
(942.0, 0.000828769194458877)
(943.0, 0.0007514518371054919)
(944.0, 0.0008889821566703181)
(945.0, 0.0007382783441229846)
(946.0, 0.0007736090344890283)
(947.0, 0.0007578614270950888)
(948.0, 0.0007485096100552234)
(949.0, 0.0008739092752150124)
(950.0, 0.0006735316621371979)
(951.0, 0.000803794443857843)
(952.0, 0.0008184814056802382)
(953.0, 0.0007598510300496552)
(954.0, 0.000673695976146215)
(955.0, 0.0007290492558232798)
(956.0, 0.0007626775406626301)
(957.0, 0.0008884243919764501)
(958.0, 0.0008171435830332656)
(959.0, 0.0007142249295370132)
(960.0, 0.0007792188371143777)
(961.0, 0.000692388697319015)
(962.0, 0.0008391621733553752)
(963.0, 0.0007903935338911529)
(964.0, 0.0007825595032744429)
(965.0, 0.0006523977209822872)
(966.0, 0.0008446559390055486)
(967.0, 0.0007298652049628358)
(968.0, 0.0006908149990854063)
(969.0, 0.0009257842410102194)
(970.0, 0.0007657583112126897)
(971.0, 0.0006688989146945312)
(972.0, 0.000894478982152788)
(973.0, 0.0008250640172187257)
(974.0, 0.000702508283750369)
(975.0, 0.000816494602285632)
(976.0, 0.0007963697923721187)
(977.0, 0.0008176433681555532)
(978.0, 0.0007618615109056576)
(979.0, 0.0006801980483512298)
(980.0, 0.0007021600425712764)
(981.0, 0.0008190778562215287)
(982.0, 0.0007255295231238901)
(983.0, 0.0007075186772844688)
(984.0, 0.0008310011523367067)
(985.0, 0.0006337257014523975)
(986.0, 0.0007628613451768371)
(987.0, 0.0007034809262776531)
(988.0, 0.0007556659318742436)
(989.0, 0.0007959847991119031)
(990.0, 0.0008232282918303169)
(991.0, 0.0007294472554707323)
(992.0, 0.0006631548017547297)
(993.0, 0.0008265605456526474)
(994.0, 0.0006645097836685695)
(995.0, 0.0006801607006440383)
(996.0, 0.0007362005994358354)
(997.0, 0.0008492409575682966)
(998.0, 0.0007628400151896751)
(999.0, 0.0008056618383637665)
(1000.0, 0.0007369561916487914)
};
\addlegendentry{order = 6}
\legend{};
\end{axis}

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {$\min \lambda$}, xmin = {1}, xmax = {1000}, xlabel = {realization}, width=5cm, height=5cm]\addplot+ [no marks, thick]coordinates {
(1.0, 0.06308486596105577)
(2.0, 0.049241083306582896)
(3.0, 0.060336555605236715)
(4.0, 0.07645554508986017)
(5.0, 0.051166745131166)
(6.0, 0.05534193201247121)
(7.0, 0.05669487883299551)
(8.0, 0.039088050650969534)
(9.0, 0.04538366039661186)
(10.0, 0.0370935916583276)
(11.0, 0.05280083876632073)
(12.0, 0.07727794691891646)
(13.0, 0.05213588122972501)
(14.0, 0.04870777656576608)
(15.0, 0.04277318764759911)
(16.0, 0.054317326784318415)
(17.0, 0.05703927408695012)
(18.0, 0.0521279782697293)
(19.0, 0.06359836366713015)
(20.0, 0.04839919502747839)
(21.0, 0.0644468410302401)
(22.0, 0.08753037715893333)
(23.0, 0.06313881933284338)
(24.0, 0.06654748934433401)
(25.0, 0.05637293733957798)
(26.0, 0.06923120259241967)
(27.0, 0.08519222291711757)
(28.0, 0.05022203160840496)
(29.0, 0.06098882438196439)
(30.0, 0.059915947944549734)
(31.0, 0.04283821970076884)
(32.0, 0.047641751805476584)
(33.0, 0.07266849579683762)
(34.0, 0.05476169182000221)
(35.0, 0.06388909252874875)
(36.0, 0.04459981300844977)
(37.0, 0.04669543237749429)
(38.0, 0.03795849314199983)
(39.0, 0.055205261977204045)
(40.0, 0.06128532906341784)
(41.0, 0.0460885909183844)
(42.0, 0.033638086639198525)
(43.0, 0.03845825544612613)
(44.0, 0.05601309017329046)
(45.0, 0.06331651578082263)
(46.0, 0.05428928332222569)
(47.0, 0.06397318471676282)
(48.0, 0.05310691037285387)
(49.0, 0.07856807579346126)
(50.0, 0.06144315038199423)
(51.0, 0.057024953579718145)
(52.0, 0.04741942131753174)
(53.0, 0.07482180112219915)
(54.0, 0.06886901970988601)
(55.0, 0.04340437520371043)
(56.0, 0.06379045437992174)
(57.0, 0.055697844596060385)
(58.0, 0.0673313925917146)
(59.0, 0.06672912733766419)
(60.0, 0.04334061252938237)
(61.0, 0.06312921758597195)
(62.0, 0.0558024260810682)
(63.0, 0.08203953370840542)
(64.0, 0.058869292569648256)
(65.0, 0.060780272466600005)
(66.0, 0.061871393300823606)
(67.0, 0.060265535759927394)
(68.0, 0.047886526414389036)
(69.0, 0.07178164373933736)
(70.0, 0.06854052225354429)
(71.0, 0.060366026781526555)
(72.0, 0.08798866068129017)
(73.0, 0.06049117028028623)
(74.0, 0.04558283560213608)
(75.0, 0.04707151287623751)
(76.0, 0.06036414995946737)
(77.0, 0.055145588204736466)
(78.0, 0.06604457755004355)
(79.0, 0.07593475386307526)
(80.0, 0.07505492633854047)
(81.0, 0.06445669469854232)
(82.0, 0.05689107391083809)
(83.0, 0.03940730383753488)
(84.0, 0.03845140586103673)
(85.0, 0.06496966788218354)
(86.0, 0.04862683863446319)
(87.0, 0.05585018918027695)
(88.0, 0.07676007396234508)
(89.0, 0.08116717541435854)
(90.0, 0.04038084190639386)
(91.0, 0.04718068737161366)
(92.0, 0.04244155505891861)
(93.0, 0.05675036062759336)
(94.0, 0.06799348232368926)
(95.0, 0.050738563185028465)
(96.0, 0.06065273090311348)
(97.0, 0.08479117211169543)
(98.0, 0.06979721982653046)
(99.0, 0.06905284594719531)
(100.0, 0.0659542295517698)
(101.0, 0.0565617249487812)
(102.0, 0.075644329989065)
(103.0, 0.04912447172186493)
(104.0, 0.03944712416127924)
(105.0, 0.0536096678691291)
(106.0, 0.05161534376816633)
(107.0, 0.0588238225028048)
(108.0, 0.07095121917564223)
(109.0, 0.05419424674348838)
(110.0, 0.05525949912540662)
(111.0, 0.06411742236698581)
(112.0, 0.05216050853800689)
(113.0, 0.049748987408907916)
(114.0, 0.07304561889042857)
(115.0, 0.0706440012687749)
(116.0, 0.06652658991092807)
(117.0, 0.05106891625067147)
(118.0, 0.06832045735903237)
(119.0, 0.04602510772784317)
(120.0, 0.059915179034256354)
(121.0, 0.05703816907454704)
(122.0, 0.06146236882358465)
(123.0, 0.04645815821336498)
(124.0, 0.06879779008720768)
(125.0, 0.05172714750495733)
(126.0, 0.05490578450051095)
(127.0, 0.05827958684260717)
(128.0, 0.055013742698646506)
(129.0, 0.05739816474524383)
(130.0, 0.06230326076584739)
(131.0, 0.05373882214672614)
(132.0, 0.04766528476967305)
(133.0, 0.06169468330668382)
(134.0, 0.06302369816597173)
(135.0, 0.060336656780145895)
(136.0, 0.045649149881099076)
(137.0, 0.05409353623528619)
(138.0, 0.055490429982732854)
(139.0, 0.05741730844355795)
(140.0, 0.06475576767711795)
(141.0, 0.07805899508222112)
(142.0, 0.04994020376161464)
(143.0, 0.05345639342793099)
(144.0, 0.04576049616694634)
(145.0, 0.060242409317069694)
(146.0, 0.06216569437838271)
(147.0, 0.03998510233609015)
(148.0, 0.08433951902644062)
(149.0, 0.05827137795770476)
(150.0, 0.056499425338144726)
(151.0, 0.06196383733447086)
(152.0, 0.0619621995838735)
(153.0, 0.06585453858472302)
(154.0, 0.047739806699762286)
(155.0, 0.08029710309673722)
(156.0, 0.0634676327276325)
(157.0, 0.05354723521887504)
(158.0, 0.04594313357868529)
(159.0, 0.052546661760501545)
(160.0, 0.04313575834158201)
(161.0, 0.058744732177024216)
(162.0, 0.034218188984815226)
(163.0, 0.05097957744193191)
(164.0, 0.04701742298943122)
(165.0, 0.0847322949783782)
(166.0, 0.055851458693677025)
(167.0, 0.03664689953594713)
(168.0, 0.043763463812384086)
(169.0, 0.06198771173463338)
(170.0, 0.06123632181206373)
(171.0, 0.06285714089961683)
(172.0, 0.041181133578709415)
(173.0, 0.05677664338740651)
(174.0, 0.032879288668269946)
(175.0, 0.061021464851253336)
(176.0, 0.048416820892291025)
(177.0, 0.07315320538238457)
(178.0, 0.04680204399016334)
(179.0, 0.06320066973482173)
(180.0, 0.039227913011719684)
(181.0, 0.05407879386905198)
(182.0, 0.04609685987464902)
(183.0, 0.061697023968746656)
(184.0, 0.06952250937184229)
(185.0, 0.04699177541260404)
(186.0, 0.05718744611395994)
(187.0, 0.047893877146028115)
(188.0, 0.04794826348626023)
(189.0, 0.0588542268004429)
(190.0, 0.06413714244231349)
(191.0, 0.05028758639965793)
(192.0, 0.05473307841648024)
(193.0, 0.05536260935634335)
(194.0, 0.04898265442997468)
(195.0, 0.06901198501015891)
(196.0, 0.03768751132396849)
(197.0, 0.051759025869677386)
(198.0, 0.051678734376320756)
(199.0, 0.055009406164885005)
(200.0, 0.048379888483008976)
(201.0, 0.0507453772466273)
(202.0, 0.06269706726755622)
(203.0, 0.05969070353682856)
(204.0, 0.05915237007005238)
(205.0, 0.04559574141113365)
(206.0, 0.0667632877748545)
(207.0, 0.05437747122287656)
(208.0, 0.05465262918884532)
(209.0, 0.04612666611393705)
(210.0, 0.05255911682491241)
(211.0, 0.046514263339570094)
(212.0, 0.07827483556653206)
(213.0, 0.05244774332620981)
(214.0, 0.05766295664766649)
(215.0, 0.04942237328018943)
(216.0, 0.05476463470704099)
(217.0, 0.05978953753843288)
(218.0, 0.059112923536408526)
(219.0, 0.07514375104382698)
(220.0, 0.061530392809823385)
(221.0, 0.05974898701902884)
(222.0, 0.05958836837033256)
(223.0, 0.0703894704103891)
(224.0, 0.04680812535552994)
(225.0, 0.05441246812501199)
(226.0, 0.056236392392298905)
(227.0, 0.05746578826217118)
(228.0, 0.0576457302862108)
(229.0, 0.0780872265337497)
(230.0, 0.05672946457949546)
(231.0, 0.054712520706655735)
(232.0, 0.06634260155949748)
(233.0, 0.07274288857213465)
(234.0, 0.0600684071922403)
(235.0, 0.049880457644030755)
(236.0, 0.05007770136563135)
(237.0, 0.08030890993382714)
(238.0, 0.04778096217622854)
(239.0, 0.0522577039771165)
(240.0, 0.05503938016055776)
(241.0, 0.04793157364620027)
(242.0, 0.042756627129783856)
(243.0, 0.04637660490731122)
(244.0, 0.060046419907440196)
(245.0, 0.050877223692892326)
(246.0, 0.04630539188580296)
(247.0, 0.0453228035691299)
(248.0, 0.07556863105540411)
(249.0, 0.03685414805499048)
(250.0, 0.05237775133753438)
(251.0, 0.058375513545168456)
(252.0, 0.06443926337158468)
(253.0, 0.0652827366870001)
(254.0, 0.05264390727180864)
(255.0, 0.07787084408111289)
(256.0, 0.06850706811599527)
(257.0, 0.04084018685132792)
(258.0, 0.041102826499853085)
(259.0, 0.05307915717788536)
(260.0, 0.06544874652939235)
(261.0, 0.057181580105187924)
(262.0, 0.040825548003597806)
(263.0, 0.05478780778580448)
(264.0, 0.0597153649433777)
(265.0, 0.04008428265575086)
(266.0, 0.07844379023477291)
(267.0, 0.05840526549498679)
(268.0, 0.05076961647101299)
(269.0, 0.054221403039383914)
(270.0, 0.0400305574976078)
(271.0, 0.06245408004385323)
(272.0, 0.049614584182443106)
(273.0, 0.05222365648172117)
(274.0, 0.0783499347172622)
(275.0, 0.06245567549410776)
(276.0, 0.05539085466753698)
(277.0, 0.043850424209706355)
(278.0, 0.0643937350014507)
(279.0, 0.0671123391190483)
(280.0, 0.040860879320177595)
(281.0, 0.04467280499141285)
(282.0, 0.07767754636991472)
(283.0, 0.05510472964878001)
(284.0, 0.06810283066639654)
(285.0, 0.06730758409270624)
(286.0, 0.07168367466117886)
(287.0, 0.04336728152140947)
(288.0, 0.05533497440508646)
(289.0, 0.046094145676537815)
(290.0, 0.060367114297568414)
(291.0, 0.06117831870851576)
(292.0, 0.05543883746978516)
(293.0, 0.05842694452894559)
(294.0, 0.059005073431118146)
(295.0, 0.05893944391439639)
(296.0, 0.05595377049774422)
(297.0, 0.05883972101650278)
(298.0, 0.08356166086261133)
(299.0, 0.05321694206169491)
(300.0, 0.04436014764146337)
(301.0, 0.05904024257484487)
(302.0, 0.05251556782094334)
(303.0, 0.0746590204561779)
(304.0, 0.05972434237270474)
(305.0, 0.055354753613447175)
(306.0, 0.07240722244518338)
(307.0, 0.04888750487939844)
(308.0, 0.06627147472290454)
(309.0, 0.06483851062035025)
(310.0, 0.04724981771401037)
(311.0, 0.044156868944071274)
(312.0, 0.05240610721718239)
(313.0, 0.06921201254715277)
(314.0, 0.06286745926674256)
(315.0, 0.0432316712190666)
(316.0, 0.06744048231317278)
(317.0, 0.05540936126247478)
(318.0, 0.06054756221538918)
(319.0, 0.052930140680578004)
(320.0, 0.05117805079445437)
(321.0, 0.07043045896106248)
(322.0, 0.032969200692423484)
(323.0, 0.08280530103637734)
(324.0, 0.037430783225184595)
(325.0, 0.04122106661951617)
(326.0, 0.051900970217407104)
(327.0, 0.07481292945906874)
(328.0, 0.059238168817820194)
(329.0, 0.06067099234175704)
(330.0, 0.05117500045372234)
(331.0, 0.05420304695878837)
(332.0, 0.060531899252400954)
(333.0, 0.05077372595501422)
(334.0, 0.040634990919653724)
(335.0, 0.05088175105378439)
(336.0, 0.04374045206002279)
(337.0, 0.03742267636451457)
(338.0, 0.04478628241190978)
(339.0, 0.06354710878861462)
(340.0, 0.04955738215551436)
(341.0, 0.06170874193771699)
(342.0, 0.046282749368289106)
(343.0, 0.042776004671933376)
(344.0, 0.029266858256268673)
(345.0, 0.04181455325134584)
(346.0, 0.05795660376453354)
(347.0, 0.055495123238332035)
(348.0, 0.06255766175163939)
(349.0, 0.046547869172060295)
(350.0, 0.052009034268543246)
(351.0, 0.06576970325645425)
(352.0, 0.051932889297147185)
(353.0, 0.05998133771871435)
(354.0, 0.05430363364538017)
(355.0, 0.06178177999828218)
(356.0, 0.052570408138553605)
(357.0, 0.05051959803546366)
(358.0, 0.07601106432217185)
(359.0, 0.05408569078394597)
(360.0, 0.05101780354041541)
(361.0, 0.04512972433439872)
(362.0, 0.04564586375530525)
(363.0, 0.0508183571177764)
(364.0, 0.04529031366957692)
(365.0, 0.055966462289858944)
(366.0, 0.05954818549439428)
(367.0, 0.07613026888910313)
(368.0, 0.054948758305464175)
(369.0, 0.0520170145329603)
(370.0, 0.05012504145193279)
(371.0, 0.047785718458112705)
(372.0, 0.05698734388490512)
(373.0, 0.07905216340533694)
(374.0, 0.04308190911418596)
(375.0, 0.04290217859648226)
(376.0, 0.038620823227103585)
(377.0, 0.053736379461105044)
(378.0, 0.0591528226478163)
(379.0, 0.0570944668037007)
(380.0, 0.0587599328379307)
(381.0, 0.058222783964692076)
(382.0, 0.04351989014891803)
(383.0, 0.04054535020688319)
(384.0, 0.07198522220407093)
(385.0, 0.06505636551201589)
(386.0, 0.05659172088985044)
(387.0, 0.06501996734480384)
(388.0, 0.045473278253592486)
(389.0, 0.045596714083414244)
(390.0, 0.08342252465257013)
(391.0, 0.0540416923235687)
(392.0, 0.04864006551366884)
(393.0, 0.05472688870618328)
(394.0, 0.07014121963057487)
(395.0, 0.03865526158022081)
(396.0, 0.06481650180772136)
(397.0, 0.05706623923186216)
(398.0, 0.045125749803728646)
(399.0, 0.06665274203065485)
(400.0, 0.05014256710526611)
(401.0, 0.04519973049253324)
(402.0, 0.05954520877364191)
(403.0, 0.06100694900649847)
(404.0, 0.0658331787665635)
(405.0, 0.0634642765921645)
(406.0, 0.05562039573051058)
(407.0, 0.04790147122065802)
(408.0, 0.057029146376374684)
(409.0, 0.0632097700234473)
(410.0, 0.03681753410435667)
(411.0, 0.05874951554433124)
(412.0, 0.06474076935924587)
(413.0, 0.038584226735314205)
(414.0, 0.04908732802326717)
(415.0, 0.042452668025283774)
(416.0, 0.058109926867504935)
(417.0, 0.06175235631392439)
(418.0, 0.05471292852606524)
(419.0, 0.06422074730269942)
(420.0, 0.048978737563781564)
(421.0, 0.07023504358478318)
(422.0, 0.033518446973299885)
(423.0, 0.0569273245670974)
(424.0, 0.06143660780816385)
(425.0, 0.06657803264211855)
(426.0, 0.0585501377624477)
(427.0, 0.04846483491934453)
(428.0, 0.04526917824728793)
(429.0, 0.04968409026148355)
(430.0, 0.04772681140182977)
(431.0, 0.06681703959169837)
(432.0, 0.04753201447597938)
(433.0, 0.08154538774426634)
(434.0, 0.058348407853266074)
(435.0, 0.05405005886538122)
(436.0, 0.056752785331751196)
(437.0, 0.050529405137254624)
(438.0, 0.0385959961316076)
(439.0, 0.0543140438762284)
(440.0, 0.03602817542443542)
(441.0, 0.0653644477578082)
(442.0, 0.07093912361909221)
(443.0, 0.06106206716656595)
(444.0, 0.0560682603310783)
(445.0, 0.06227386134098856)
(446.0, 0.04620173796591651)
(447.0, 0.05529100635723841)
(448.0, 0.04495522970229549)
(449.0, 0.0638494382710316)
(450.0, 0.0590281422669451)
(451.0, 0.07907252786662367)
(452.0, 0.04876285289118544)
(453.0, 0.05643532961184045)
(454.0, 0.06183455488258741)
(455.0, 0.04840642778237908)
(456.0, 0.044000620178400236)
(457.0, 0.04837342021624614)
(458.0, 0.07960007957663187)
(459.0, 0.06806114730624611)
(460.0, 0.053301005578222906)
(461.0, 0.07308989620936425)
(462.0, 0.05343226239123062)
(463.0, 0.07019011275762187)
(464.0, 0.06900649173727462)
(465.0, 0.0658572752552431)
(466.0, 0.06284212040416871)
(467.0, 0.05848195347109837)
(468.0, 0.05666627016085676)
(469.0, 0.04575211418657669)
(470.0, 0.05968137350045245)
(471.0, 0.07225378594172399)
(472.0, 0.05082783186620503)
(473.0, 0.06739625762730657)
(474.0, 0.05788333102500254)
(475.0, 0.07592741361973321)
(476.0, 0.06000579748694013)
(477.0, 0.04475831160590221)
(478.0, 0.043701106113318205)
(479.0, 0.04940153668742959)
(480.0, 0.06596070143745962)
(481.0, 0.0647395772122965)
(482.0, 0.04848066252491218)
(483.0, 0.06380570978148713)
(484.0, 0.058699895108390104)
(485.0, 0.04154810208527063)
(486.0, 0.06696223676427804)
(487.0, 0.06185563658661457)
(488.0, 0.05239453461380741)
(489.0, 0.07113736856236327)
(490.0, 0.04414494754230691)
(491.0, 0.05100223017483765)
(492.0, 0.06751891260545073)
(493.0, 0.0528695961824752)
(494.0, 0.0395138401021684)
(495.0, 0.05595330334961)
(496.0, 0.05370832869539205)
(497.0, 0.07041149074930884)
(498.0, 0.05617228937961324)
(499.0, 0.06347474656824925)
(500.0, 0.059956059105168415)
(501.0, 0.058950852934592346)
(502.0, 0.049261287563002465)
(503.0, 0.055099135629865126)
(504.0, 0.05315819098308627)
(505.0, 0.03588883904782854)
(506.0, 0.06552676376254317)
(507.0, 0.05445103209174904)
(508.0, 0.05677288105156056)
(509.0, 0.07185580531052237)
(510.0, 0.052169716476250225)
(511.0, 0.031605227743993596)
(512.0, 0.0559692726577915)
(513.0, 0.055214274442765075)
(514.0, 0.05403620160782235)
(515.0, 0.06052303786582458)
(516.0, 0.06004316573437685)
(517.0, 0.07305457598472737)
(518.0, 0.07031202909383852)
(519.0, 0.058816260282784416)
(520.0, 0.04907360195257726)
(521.0, 0.06529204100848111)
(522.0, 0.05260758296529152)
(523.0, 0.044919346794466734)
(524.0, 0.07240292901601017)
(525.0, 0.054525961028510726)
(526.0, 0.033462727265499266)
(527.0, 0.07559885615119262)
(528.0, 0.043256233416829916)
(529.0, 0.06814448404485558)
(530.0, 0.055795057294150414)
(531.0, 0.03446062797640173)
(532.0, 0.06604219692345183)
(533.0, 0.06696939716001224)
(534.0, 0.05063864923995008)
(535.0, 0.054819267607992675)
(536.0, 0.053003127436222576)
(537.0, 0.0599183787369543)
(538.0, 0.05187882818605203)
(539.0, 0.07229940153137829)
(540.0, 0.0553713029358605)
(541.0, 0.05670253155177511)
(542.0, 0.03815679075825497)
(543.0, 0.036359749371931635)
(544.0, 0.06395832379262215)
(545.0, 0.05343951063461951)
(546.0, 0.07010919537068788)
(547.0, 0.06894317758691051)
(548.0, 0.06350417603616579)
(549.0, 0.03564949998599901)
(550.0, 0.06571912343582206)
(551.0, 0.06400253655850817)
(552.0, 0.05517186152066744)
(553.0, 0.047312353447087105)
(554.0, 0.07203732560808937)
(555.0, 0.0738540119798355)
(556.0, 0.06120459872290951)
(557.0, 0.055893209898654095)
(558.0, 0.08039910715472967)
(559.0, 0.06499756445865687)
(560.0, 0.050240359854451674)
(561.0, 0.060477724501329266)
(562.0, 0.043117682875972924)
(563.0, 0.05126278248782758)
(564.0, 0.06284430005475394)
(565.0, 0.058285827906761484)
(566.0, 0.04702560666786003)
(567.0, 0.06356600964667533)
(568.0, 0.045050499782810643)
(569.0, 0.05070537728456759)
(570.0, 0.06616717068524654)
(571.0, 0.06670098427718531)
(572.0, 0.04959101101696211)
(573.0, 0.058376587434865825)
(574.0, 0.04313569925422156)
(575.0, 0.06439860064942976)
(576.0, 0.04583242006277845)
(577.0, 0.0539821152675537)
(578.0, 0.07327912675872679)
(579.0, 0.05267220211447069)
(580.0, 0.054175624652437165)
(581.0, 0.06380416172834287)
(582.0, 0.05567713710575396)
(583.0, 0.06437921544951862)
(584.0, 0.05389393457282256)
(585.0, 0.046255553977527716)
(586.0, 0.06168475363078503)
(587.0, 0.034360995422107375)
(588.0, 0.05479884319182244)
(589.0, 0.0764340450188613)
(590.0, 0.05772430828483322)
(591.0, 0.0734435762875949)
(592.0, 0.07157077654430416)
(593.0, 0.05267924091818941)
(594.0, 0.0661559600981587)
(595.0, 0.07278886787721009)
(596.0, 0.07631084111069483)
(597.0, 0.054244209264262516)
(598.0, 0.05028450441374428)
(599.0, 0.07191682919144093)
(600.0, 0.07117160838427766)
(601.0, 0.03903291092736673)
(602.0, 0.062049009414524285)
(603.0, 0.0861163473163346)
(604.0, 0.05172758018720945)
(605.0, 0.04511725842825801)
(606.0, 0.051844493495658575)
(607.0, 0.08543420177985026)
(608.0, 0.059603835837791816)
(609.0, 0.06991983504914473)
(610.0, 0.05524528833719587)
(611.0, 0.06354125544696394)
(612.0, 0.06863368334479016)
(613.0, 0.05720364732900083)
(614.0, 0.05494971107264558)
(615.0, 0.04867763441588533)
(616.0, 0.05341323108470892)
(617.0, 0.05374082349461825)
(618.0, 0.050110063670849345)
(619.0, 0.07436904370559416)
(620.0, 0.06634887854940136)
(621.0, 0.05830264362311755)
(622.0, 0.04963584411070832)
(623.0, 0.06974202124953507)
(624.0, 0.05495618081025299)
(625.0, 0.07287185704484998)
(626.0, 0.05658244795764472)
(627.0, 0.03967102321318772)
(628.0, 0.05262796678760349)
(629.0, 0.046313741277651435)
(630.0, 0.04791532154038641)
(631.0, 0.03717484400826252)
(632.0, 0.04707073546591172)
(633.0, 0.05219305331480946)
(634.0, 0.06670347426942634)
(635.0, 0.055479019088289235)
(636.0, 0.06515470637561575)
(637.0, 0.05734697629234062)
(638.0, 0.07381298395742378)
(639.0, 0.040833824592289805)
(640.0, 0.06593954967545532)
(641.0, 0.06701333224681234)
(642.0, 0.06478400567826136)
(643.0, 0.05824091557638372)
(644.0, 0.06276791513618979)
(645.0, 0.054963951316662776)
(646.0, 0.05540744061759666)
(647.0, 0.08643156919083438)
(648.0, 0.05410746280850515)
(649.0, 0.05735158935039551)
(650.0, 0.05436533377753028)
(651.0, 0.06934883652000245)
(652.0, 0.06409750246460907)
(653.0, 0.07353742004173866)
(654.0, 0.041875725430505814)
(655.0, 0.06953436620824657)
(656.0, 0.03568915596237658)
(657.0, 0.05399564394735355)
(658.0, 0.048702067620974336)
(659.0, 0.042622513832508035)
(660.0, 0.06559665470304031)
(661.0, 0.056432826086239216)
(662.0, 0.05310201664412161)
(663.0, 0.08103041661334931)
(664.0, 0.0839011139113986)
(665.0, 0.06711237551335653)
(666.0, 0.04913368138994435)
(667.0, 0.05788375431980464)
(668.0, 0.0660531400537587)
(669.0, 0.06393693675272039)
(670.0, 0.06618535745504972)
(671.0, 0.05996084589862579)
(672.0, 0.05342169785630582)
(673.0, 0.07026844092068975)
(674.0, 0.08603368676138251)
(675.0, 0.06679592210228491)
(676.0, 0.03975920906832949)
(677.0, 0.054341329577038695)
(678.0, 0.03480189773784762)
(679.0, 0.05779023398528504)
(680.0, 0.07128356369917378)
(681.0, 0.04184357497622918)
(682.0, 0.06205191471631237)
(683.0, 0.04835169106834114)
(684.0, 0.0461662405385677)
(685.0, 0.06813646276118304)
(686.0, 0.05245561131758025)
(687.0, 0.046945968024972945)
(688.0, 0.054635235546249564)
(689.0, 0.05627080243068497)
(690.0, 0.05405429805212795)
(691.0, 0.04576519888671324)
(692.0, 0.06088878903196082)
(693.0, 0.08632807159948325)
(694.0, 0.0635182217299801)
(695.0, 0.053548941871385286)
(696.0, 0.043429847589063195)
(697.0, 0.06915098352078812)
(698.0, 0.04767147249742856)
(699.0, 0.05388632256260386)
(700.0, 0.06714311942867504)
(701.0, 0.058628617038140485)
(702.0, 0.03224020163836264)
(703.0, 0.05238755913370371)
(704.0, 0.07453242523008773)
(705.0, 0.04534768800851583)
(706.0, 0.06398782573238034)
(707.0, 0.05135478169794451)
(708.0, 0.05092016494087378)
(709.0, 0.05421113066376797)
(710.0, 0.05232204948134412)
(711.0, 0.05805985527170973)
(712.0, 0.05401766801318221)
(713.0, 0.08286320926904037)
(714.0, 0.06797510609626545)
(715.0, 0.05084376577757677)
(716.0, 0.051382587304613356)
(717.0, 0.045838164447486965)
(718.0, 0.058024324914395464)
(719.0, 0.057927985009959646)
(720.0, 0.06542265101927985)
(721.0, 0.055774074578403485)
(722.0, 0.09122703749444092)
(723.0, 0.041542150585719875)
(724.0, 0.052737641916798056)
(725.0, 0.06439795160956992)
(726.0, 0.07235010695061964)
(727.0, 0.05138367870069918)
(728.0, 0.06719820299327314)
(729.0, 0.053614505719701014)
(730.0, 0.049115927063548885)
(731.0, 0.04477537229628419)
(732.0, 0.05239769627295006)
(733.0, 0.056725304426601335)
(734.0, 0.08076232138344586)
(735.0, 0.06545476483957643)
(736.0, 0.06813201643674804)
(737.0, 0.051375191673905335)
(738.0, 0.05496032055661759)
(739.0, 0.05241068733654271)
(740.0, 0.05159787596741741)
(741.0, 0.06146484791989534)
(742.0, 0.08250858074605594)
(743.0, 0.058746631861047664)
(744.0, 0.06328990202466656)
(745.0, 0.06164398535382497)
(746.0, 0.05615100473640665)
(747.0, 0.06085259471890081)
(748.0, 0.040283815198391235)
(749.0, 0.0691876859466519)
(750.0, 0.058939873165779436)
(751.0, 0.0806193990646162)
(752.0, 0.057387244732236956)
(753.0, 0.038848233980675446)
(754.0, 0.0607399815492257)
(755.0, 0.050414879515347386)
(756.0, 0.04634046591376735)
(757.0, 0.0556153453217604)
(758.0, 0.060551264149504215)
(759.0, 0.0618313934944192)
(760.0, 0.061123315387244984)
(761.0, 0.04271612410212609)
(762.0, 0.07889306019419645)
(763.0, 0.060276903674871)
(764.0, 0.03916169718438253)
(765.0, 0.05315678389234576)
(766.0, 0.054311478889114945)
(767.0, 0.062058123518670176)
(768.0, 0.04200129329315837)
(769.0, 0.05401379202214218)
(770.0, 0.07216564650628972)
(771.0, 0.06954685043510196)
(772.0, 0.06529160478243312)
(773.0, 0.05726747358054452)
(774.0, 0.0659975531251791)
(775.0, 0.06474226573915487)
(776.0, 0.03741829223859258)
(777.0, 0.049315982568454333)
(778.0, 0.07991176539777199)
(779.0, 0.059471445038732924)
(780.0, 0.05792811489787319)
(781.0, 0.06854144749622448)
(782.0, 0.05839215020463362)
(783.0, 0.0681585237133006)
(784.0, 0.04256025468229787)
(785.0, 0.034934420102161266)
(786.0, 0.06177464083818425)
(787.0, 0.05305266110110804)
(788.0, 0.05431022754173894)
(789.0, 0.04402389900957257)
(790.0, 0.05445871178104844)
(791.0, 0.056349272249054554)
(792.0, 0.049359270751461626)
(793.0, 0.04747755187220837)
(794.0, 0.06971865060019886)
(795.0, 0.05335672731519089)
(796.0, 0.043398949434705465)
(797.0, 0.05480997823494617)
(798.0, 0.05079344977812058)
(799.0, 0.05296866252535241)
(800.0, 0.07745498621027447)
(801.0, 0.04514649038321322)
(802.0, 0.03127474301287851)
(803.0, 0.07426569341677669)
(804.0, 0.07211515746384298)
(805.0, 0.05022634147462279)
(806.0, 0.07222798044313754)
(807.0, 0.05833900743983459)
(808.0, 0.06591679115691589)
(809.0, 0.06888496942474012)
(810.0, 0.03674485384600685)
(811.0, 0.0697777968997145)
(812.0, 0.04615674265256307)
(813.0, 0.06466056224904809)
(814.0, 0.06198044183722686)
(815.0, 0.039657481040042776)
(816.0, 0.058665026039828795)
(817.0, 0.05517648240078013)
(818.0, 0.0486240978012771)
(819.0, 0.07222617934607581)
(820.0, 0.07800710564891128)
(821.0, 0.0806169507455148)
(822.0, 0.06902954541404156)
(823.0, 0.04147709505324053)
(824.0, 0.05639956263130063)
(825.0, 0.06001907646194509)
(826.0, 0.04903014236603265)
(827.0, 0.05222358525737553)
(828.0, 0.04469465978933029)
(829.0, 0.05992493247891799)
(830.0, 0.06599639884000846)
(831.0, 0.05405252835734331)
(832.0, 0.05006745865555828)
(833.0, 0.05539233649790402)
(834.0, 0.03630185555350794)
(835.0, 0.06143287734828837)
(836.0, 0.04277254292108068)
(837.0, 0.06863646053125688)
(838.0, 0.059009837375415965)
(839.0, 0.054380187976641244)
(840.0, 0.0672536895881399)
(841.0, 0.07246604255465149)
(842.0, 0.056646848283379944)
(843.0, 0.05897675952990958)
(844.0, 0.04704242247339569)
(845.0, 0.06360326131526037)
(846.0, 0.060191621992135735)
(847.0, 0.07256420214275787)
(848.0, 0.054849241523550425)
(849.0, 0.05546321668709476)
(850.0, 0.06793203810206004)
(851.0, 0.06334985990198394)
(852.0, 0.05924632156093142)
(853.0, 0.06162062868329885)
(854.0, 0.050108422912053974)
(855.0, 0.04954824580204286)
(856.0, 0.046983914018541725)
(857.0, 0.07734626991015145)
(858.0, 0.04472265599065823)
(859.0, 0.05628998496657128)
(860.0, 0.05544337394491883)
(861.0, 0.057693468810973224)
(862.0, 0.051132152183254925)
(863.0, 0.04931354474960148)
(864.0, 0.04538305543974225)
(865.0, 0.04282539277612227)
(866.0, 0.058517699646902954)
(867.0, 0.05059546900891191)
(868.0, 0.07059489538406413)
(869.0, 0.08215805611015362)
(870.0, 0.048769605639046476)
(871.0, 0.06898649761100116)
(872.0, 0.062420115151879396)
(873.0, 0.04881190101177646)
(874.0, 0.06745645300614042)
(875.0, 0.03911997903500749)
(876.0, 0.05565392769123722)
(877.0, 0.04691830189734008)
(878.0, 0.05570225148482463)
(879.0, 0.04900512214004044)
(880.0, 0.06329606642971576)
(881.0, 0.06622337513151039)
(882.0, 0.06511608139705892)
(883.0, 0.06416444326619453)
(884.0, 0.04689333378869095)
(885.0, 0.06356147896850309)
(886.0, 0.04489976300739205)
(887.0, 0.05577020502335036)
(888.0, 0.052261669386071866)
(889.0, 0.05248656072530713)
(890.0, 0.09391665413088535)
(891.0, 0.0575268007068872)
(892.0, 0.04031100611184631)
(893.0, 0.0684285745741348)
(894.0, 0.05053927974936978)
(895.0, 0.04573801411016976)
(896.0, 0.048571962236758415)
(897.0, 0.06649738244559668)
(898.0, 0.053678185446663196)
(899.0, 0.058968731258801865)
(900.0, 0.04462004204570756)
(901.0, 0.05739025393202533)
(902.0, 0.051778800233966304)
(903.0, 0.05694797228600712)
(904.0, 0.07669315853725173)
(905.0, 0.07017698204468541)
(906.0, 0.06356530002661234)
(907.0, 0.04899705910167759)
(908.0, 0.04323351698229676)
(909.0, 0.04727545497841451)
(910.0, 0.06154657929728065)
(911.0, 0.05680873399602801)
(912.0, 0.06090425201200388)
(913.0, 0.05229545373287797)
(914.0, 0.06350136407755497)
(915.0, 0.07953653111828428)
(916.0, 0.05278810025035866)
(917.0, 0.06337355395653703)
(918.0, 0.046435667106093044)
(919.0, 0.056494210489854084)
(920.0, 0.04515872879064914)
(921.0, 0.05235710422656699)
(922.0, 0.04776259770400743)
(923.0, 0.04909828481784112)
(924.0, 0.0523893297819683)
(925.0, 0.05467991950855795)
(926.0, 0.06774007127017172)
(927.0, 0.052084065742100796)
(928.0, 0.061961627432321725)
(929.0, 0.055634814751804915)
(930.0, 0.04429697878629126)
(931.0, 0.0545263516076835)
(932.0, 0.06768048584609675)
(933.0, 0.06448772944009926)
(934.0, 0.07364786565435612)
(935.0, 0.05249533924044541)
(936.0, 0.07832038170541289)
(937.0, 0.06791264638122875)
(938.0, 0.05943255820326051)
(939.0, 0.04442188901344474)
(940.0, 0.0650380427542111)
(941.0, 0.061739350762811736)
(942.0, 0.06227630836361886)
(943.0, 0.07075261787892817)
(944.0, 0.05226818035809134)
(945.0, 0.05020684982451656)
(946.0, 0.07642111033516459)
(947.0, 0.025182486979551055)
(948.0, 0.06599616958529776)
(949.0, 0.06391834514754106)
(950.0, 0.05494830069777873)
(951.0, 0.06149799610211043)
(952.0, 0.06489266098410379)
(953.0, 0.054137343792224124)
(954.0, 0.05169053946752808)
(955.0, 0.054747782739268114)
(956.0, 0.05437059957384275)
(957.0, 0.0549255173115951)
(958.0, 0.06670339816145752)
(959.0, 0.04593562307048143)
(960.0, 0.051900809854218154)
(961.0, 0.05920148368599848)
(962.0, 0.043995893083728026)
(963.0, 0.0657772166709751)
(964.0, 0.06084331217494112)
(965.0, 0.0635679611917762)
(966.0, 0.050658579258157595)
(967.0, 0.048065324098237605)
(968.0, 0.05319631470596151)
(969.0, 0.07778205372709857)
(970.0, 0.07455034437699293)
(971.0, 0.06995137486552855)
(972.0, 0.06624969697962357)
(973.0, 0.06934737376670018)
(974.0, 0.0386708742212123)
(975.0, 0.06067219544990233)
(976.0, 0.03959134905291912)
(977.0, 0.047996070529503346)
(978.0, 0.058611066313866866)
(979.0, 0.06230745972683588)
(980.0, 0.059429938257596536)
(981.0, 0.04860273935058057)
(982.0, 0.04954782042510231)
(983.0, 0.055484933153525574)
(984.0, 0.06399840017880178)
(985.0, 0.060226535114564106)
(986.0, 0.05386505270937528)
(987.0, 0.0662175892269902)
(988.0, 0.05980039931312213)
(989.0, 0.07155298218562721)
(990.0, 0.04201733506038161)
(991.0, 0.05035392516155527)
(992.0, 0.048614088292074364)
(993.0, 0.07425951165195958)
(994.0, 0.06693299406540722)
(995.0, 0.0758976648776015)
(996.0, 0.06584712441682639)
(997.0, 0.07914392180486128)
(998.0, 0.03627916269319086)
(999.0, 0.044720117118979046)
(1000.0, 0.06644156656107163)
};
\addlegendentry{order = 2}
\addplot+ [no marks, thick]coordinates {
(1.0, 0.011538284711304747)
(2.0, 0.014543540830031176)
(3.0, 0.014739773354366846)
(4.0, 0.012444737767682165)
(5.0, 0.014288728571690903)
(6.0, 0.013665684842773359)
(7.0, 0.011830331077653357)
(8.0, 0.01177325043759403)
(9.0, 0.012677773542606144)
(10.0, 0.012356203800384697)
(11.0, 0.012091324205542217)
(12.0, 0.013342899518134388)
(13.0, 0.011203007984716427)
(14.0, 0.01123325926821428)
(15.0, 0.01220990686222749)
(16.0, 0.014406579096358924)
(17.0, 0.013657263971341933)
(18.0, 0.012690329309010569)
(19.0, 0.014368060065557514)
(20.0, 0.01279690549120227)
(21.0, 0.014098633296566762)
(22.0, 0.012615395190425828)
(23.0, 0.01536173127064271)
(24.0, 0.012565641791031994)
(25.0, 0.012273982946494856)
(26.0, 0.01216961830539014)
(27.0, 0.014223540716421356)
(28.0, 0.014215845677882033)
(29.0, 0.013473126223691964)
(30.0, 0.014073233840650227)
(31.0, 0.014161424269156418)
(32.0, 0.015997394405036936)
(33.0, 0.012864355815863975)
(34.0, 0.01228873504295041)
(35.0, 0.01187026424555698)
(36.0, 0.014708706534499516)
(37.0, 0.012633752636027746)
(38.0, 0.010717915336306786)
(39.0, 0.014812667597751702)
(40.0, 0.010757171878529537)
(41.0, 0.01153969893679612)
(42.0, 0.013316948570816303)
(43.0, 0.013751885149451786)
(44.0, 0.0108204735477851)
(45.0, 0.015925158467965606)
(46.0, 0.01292061197315969)
(47.0, 0.014637351901299684)
(48.0, 0.013106589937486035)
(49.0, 0.014503284271525991)
(50.0, 0.011347862238572759)
(51.0, 0.010427853894124366)
(52.0, 0.01314041769800097)
(53.0, 0.012571511942608263)
(54.0, 0.010833073175380958)
(55.0, 0.014098176768296201)
(56.0, 0.012925912984727181)
(57.0, 0.0138647694304046)
(58.0, 0.015077428484032903)
(59.0, 0.015537843780929997)
(60.0, 0.011824535464984048)
(61.0, 0.010517301131972079)
(62.0, 0.011708902237703975)
(63.0, 0.011001167389088629)
(64.0, 0.01097246316950583)
(65.0, 0.012304365910636838)
(66.0, 0.011523192239876634)
(67.0, 0.015654404545135066)
(68.0, 0.01267876814504774)
(69.0, 0.011817505713903612)
(70.0, 0.01090068367618402)
(71.0, 0.013511937485579136)
(72.0, 0.01294998809242918)
(73.0, 0.01145044271770311)
(74.0, 0.012307331780193017)
(75.0, 0.013824007020097067)
(76.0, 0.014371859024674208)
(77.0, 0.01408700576618417)
(78.0, 0.013681332964925803)
(79.0, 0.013611986935927276)
(80.0, 0.014032187243564535)
(81.0, 0.01161062268946867)
(82.0, 0.013124765443788673)
(83.0, 0.013218261347015741)
(84.0, 0.014877336993636348)
(85.0, 0.013912395661227964)
(86.0, 0.012049524655930928)
(87.0, 0.012669767036450758)
(88.0, 0.015482729425641217)
(89.0, 0.015835641156933266)
(90.0, 0.010747605906825448)
(91.0, 0.012166453289901735)
(92.0, 0.011597608105655629)
(93.0, 0.012648955988010784)
(94.0, 0.011819061756064952)
(95.0, 0.01642217452642259)
(96.0, 0.013868451995653341)
(97.0, 0.010512419512887497)
(98.0, 0.010874944759539628)
(99.0, 0.012862486214820985)
(100.0, 0.010438030203963462)
(101.0, 0.010977630748388284)
(102.0, 0.013187088253759782)
(103.0, 0.012216857889186384)
(104.0, 0.012629255497787017)
(105.0, 0.009826951577767638)
(106.0, 0.015279065459787107)
(107.0, 0.013270263082618)
(108.0, 0.011593240159881446)
(109.0, 0.013383195406779834)
(110.0, 0.013319198892683775)
(111.0, 0.01102546226201032)
(112.0, 0.010863699984835343)
(113.0, 0.015665853514963954)
(114.0, 0.011569354308381106)
(115.0, 0.0146534778437796)
(116.0, 0.011663688125805457)
(117.0, 0.013805312786290108)
(118.0, 0.011866069440346738)
(119.0, 0.013815231359079805)
(120.0, 0.012758995022869259)
(121.0, 0.013455489178147761)
(122.0, 0.01200548829080106)
(123.0, 0.013590479069984257)
(124.0, 0.015499547733087999)
(125.0, 0.013925213453234582)
(126.0, 0.01014393769430777)
(127.0, 0.0129979840051116)
(128.0, 0.013133214645531492)
(129.0, 0.010723273825433347)
(130.0, 0.012439458082124146)
(131.0, 0.013333852022053972)
(132.0, 0.013706752638831254)
(133.0, 0.011159799814974797)
(134.0, 0.012241777962609774)
(135.0, 0.011999151205772583)
(136.0, 0.012786248987959044)
(137.0, 0.01305376953567099)
(138.0, 0.01300850763598671)
(139.0, 0.01229907378209516)
(140.0, 0.01209674831702845)
(141.0, 0.009985325837484016)
(142.0, 0.013263537866206727)
(143.0, 0.013698931036088813)
(144.0, 0.01140076298650553)
(145.0, 0.011860594672780236)
(146.0, 0.012428771445875248)
(147.0, 0.013723003855587158)
(148.0, 0.013531525426979864)
(149.0, 0.01288695827230768)
(150.0, 0.012936762096606052)
(151.0, 0.013706346476257538)
(152.0, 0.013663674464367226)
(153.0, 0.012263129381416412)
(154.0, 0.013192355128280098)
(155.0, 0.013503395432941687)
(156.0, 0.013095768748727199)
(157.0, 0.016858337875375717)
(158.0, 0.014359578986878932)
(159.0, 0.015717995133940565)
(160.0, 0.012061518836839856)
(161.0, 0.011827689195893323)
(162.0, 0.014617300846054749)
(163.0, 0.012666867426350615)
(164.0, 0.015547606580099238)
(165.0, 0.014078951490379686)
(166.0, 0.013634665373520136)
(167.0, 0.011079944282236652)
(168.0, 0.01022278986124053)
(169.0, 0.013861783495802412)
(170.0, 0.013938858379138185)
(171.0, 0.013727966534303082)
(172.0, 0.012860034940068488)
(173.0, 0.01158738452105611)
(174.0, 0.014312842550812874)
(175.0, 0.014254132605425933)
(176.0, 0.013768992538228813)
(177.0, 0.014846119715835503)
(178.0, 0.009681953454013861)
(179.0, 0.013826795092667696)
(180.0, 0.013910793621346956)
(181.0, 0.011754950769784387)
(182.0, 0.015586785830888916)
(183.0, 0.010679235415558486)
(184.0, 0.013189354026998728)
(185.0, 0.011266173333376919)
(186.0, 0.01214008677653762)
(187.0, 0.010607487688461752)
(188.0, 0.014121176552181284)
(189.0, 0.013734510518821796)
(190.0, 0.011249073951321483)
(191.0, 0.01139573971820207)
(192.0, 0.014670291771280883)
(193.0, 0.012863334920137401)
(194.0, 0.012317665364591779)
(195.0, 0.01521003722099968)
(196.0, 0.015419319998067126)
(197.0, 0.010202182343332034)
(198.0, 0.010876463415337927)
(199.0, 0.011939426986912437)
(200.0, 0.012274686526843421)
(201.0, 0.013729952252136909)
(202.0, 0.009819593527504776)
(203.0, 0.011513674094782185)
(204.0, 0.015425510560751464)
(205.0, 0.01441461063510098)
(206.0, 0.010504649126562878)
(207.0, 0.01267166837625602)
(208.0, 0.010125356741868263)
(209.0, 0.012294645342006832)
(210.0, 0.01417892071199267)
(211.0, 0.013935175018846155)
(212.0, 0.012308606847841184)
(213.0, 0.01234271626871926)
(214.0, 0.013500924936423752)
(215.0, 0.013454438906463907)
(216.0, 0.014039462458252515)
(217.0, 0.015640725280361416)
(218.0, 0.012315831410377164)
(219.0, 0.014180869016541607)
(220.0, 0.013679141844822884)
(221.0, 0.01331607940484864)
(222.0, 0.011285887087765916)
(223.0, 0.013509378119474358)
(224.0, 0.012659522421263485)
(225.0, 0.013128029467138)
(226.0, 0.00977944073646651)
(227.0, 0.013959114773803807)
(228.0, 0.010635634136866967)
(229.0, 0.013842828346419811)
(230.0, 0.01268339749198759)
(231.0, 0.011285112239612826)
(232.0, 0.013188691849290859)
(233.0, 0.01093105413136172)
(234.0, 0.012347024294466295)
(235.0, 0.012247067133721146)
(236.0, 0.014632969632586874)
(237.0, 0.01151242451081417)
(238.0, 0.01499629077457909)
(239.0, 0.015520444963262867)
(240.0, 0.015516918989210893)
(241.0, 0.01360317872423782)
(242.0, 0.013438300404250203)
(243.0, 0.010491922515325491)
(244.0, 0.012942408058665311)
(245.0, 0.01162543505126612)
(246.0, 0.013664701738942622)
(247.0, 0.013483500566587236)
(248.0, 0.013895111156074919)
(249.0, 0.01456487308737664)
(250.0, 0.011964721031128759)
(251.0, 0.011887076398307089)
(252.0, 0.008135196458559877)
(253.0, 0.012696501277362392)
(254.0, 0.012727916559931825)
(255.0, 0.012119737753181498)
(256.0, 0.013662780121256334)
(257.0, 0.012719029343813748)
(258.0, 0.012805126300526371)
(259.0, 0.012889310570290306)
(260.0, 0.01510576122674397)
(261.0, 0.010785361654465997)
(262.0, 0.010932424435817132)
(263.0, 0.016236540829094002)
(264.0, 0.01434890426936374)
(265.0, 0.014271560011706038)
(266.0, 0.011879657746621586)
(267.0, 0.016054293227995207)
(268.0, 0.012966639478495478)
(269.0, 0.013404837357554914)
(270.0, 0.011713492267461767)
(271.0, 0.013410812019077224)
(272.0, 0.013417290288719803)
(273.0, 0.01660073851991944)
(274.0, 0.01189464037498448)
(275.0, 0.014289718648430785)
(276.0, 0.015529587269261218)
(277.0, 0.012342823274067933)
(278.0, 0.012416703086711944)
(279.0, 0.013139504690701406)
(280.0, 0.01215753184752875)
(281.0, 0.014428508246369619)
(282.0, 0.011972377052292149)
(283.0, 0.016232275836920957)
(284.0, 0.012510959719215762)
(285.0, 0.013094299878376655)
(286.0, 0.011002896689468846)
(287.0, 0.013677631638320253)
(288.0, 0.011428892831452157)
(289.0, 0.014592681298423449)
(290.0, 0.011604769017989238)
(291.0, 0.011536463022375003)
(292.0, 0.012131863269914197)
(293.0, 0.01528059043352048)
(294.0, 0.014367256369708306)
(295.0, 0.01465975556088239)
(296.0, 0.013709527870224211)
(297.0, 0.01292598595721111)
(298.0, 0.015383102662884363)
(299.0, 0.010931618211393188)
(300.0, 0.01175990764845336)
(301.0, 0.012988098112993542)
(302.0, 0.014878894268729542)
(303.0, 0.015042196449917737)
(304.0, 0.01609049757064712)
(305.0, 0.011898355849686126)
(306.0, 0.010732564902045837)
(307.0, 0.014336778820791667)
(308.0, 0.01639728267518531)
(309.0, 0.010790181712013514)
(310.0, 0.013228852489371234)
(311.0, 0.013786909118422584)
(312.0, 0.013693463762390643)
(313.0, 0.011869846141200707)
(314.0, 0.00936657210094683)
(315.0, 0.013813720052404155)
(316.0, 0.01330411741701365)
(317.0, 0.01309500517327131)
(318.0, 0.013791274745707712)
(319.0, 0.013130836561050074)
(320.0, 0.009783644263057771)
(321.0, 0.011621047184944583)
(322.0, 0.01404760588303574)
(323.0, 0.013272772013064848)
(324.0, 0.013720366387876473)
(325.0, 0.015058825765510738)
(326.0, 0.01306960487075939)
(327.0, 0.01502063861375379)
(328.0, 0.01273965865755949)
(329.0, 0.013793876841413002)
(330.0, 0.011473357843044856)
(331.0, 0.012485503430370932)
(332.0, 0.01190361146603025)
(333.0, 0.011602307181398345)
(334.0, 0.014173498428455786)
(335.0, 0.013933947576162259)
(336.0, 0.014805616160686576)
(337.0, 0.012705280435129071)
(338.0, 0.010846021484673877)
(339.0, 0.014124471679372618)
(340.0, 0.014518736307313035)
(341.0, 0.013056439096083864)
(342.0, 0.012662375979207795)
(343.0, 0.014141579905825732)
(344.0, 0.01191526363664019)
(345.0, 0.016652521498704775)
(346.0, 0.012107318536729892)
(347.0, 0.011042213599944537)
(348.0, 0.010168453528415888)
(349.0, 0.013681727802679195)
(350.0, 0.012740196321589181)
(351.0, 0.010403797731184505)
(352.0, 0.015496430799465232)
(353.0, 0.01185319468472939)
(354.0, 0.013956239027176468)
(355.0, 0.012165011400539756)
(356.0, 0.012793185790319406)
(357.0, 0.013960805183984489)
(358.0, 0.016217925313758208)
(359.0, 0.011400396813688651)
(360.0, 0.012204698577521274)
(361.0, 0.01190957406111427)
(362.0, 0.010896480287202824)
(363.0, 0.011584822433402461)
(364.0, 0.011587532999549656)
(365.0, 0.0136147247226579)
(366.0, 0.011943955255869445)
(367.0, 0.013503536401067606)
(368.0, 0.01458429795772398)
(369.0, 0.013774682692741624)
(370.0, 0.01471511846376394)
(371.0, 0.013634038074422207)
(372.0, 0.014244802455408712)
(373.0, 0.015170408817109172)
(374.0, 0.013341934134886189)
(375.0, 0.014924708269606674)
(376.0, 0.012795907838397793)
(377.0, 0.013540388582878204)
(378.0, 0.010905674223249773)
(379.0, 0.010574177016910161)
(380.0, 0.011720757836709715)
(381.0, 0.011898652561472985)
(382.0, 0.013191781475403896)
(383.0, 0.012294392924029908)
(384.0, 0.01371700619790639)
(385.0, 0.014147470561258313)
(386.0, 0.012846265982968117)
(387.0, 0.0105185191318105)
(388.0, 0.010817010335739969)
(389.0, 0.01270329446508015)
(390.0, 0.012324771175155756)
(391.0, 0.012844422366969154)
(392.0, 0.012705200495805195)
(393.0, 0.009225403728585591)
(394.0, 0.011486605170825852)
(395.0, 0.01704000369906873)
(396.0, 0.012153002734606524)
(397.0, 0.01112084277868483)
(398.0, 0.013510859909630427)
(399.0, 0.016606180437384557)
(400.0, 0.013446007883453515)
(401.0, 0.010144546097588691)
(402.0, 0.010835419531537917)
(403.0, 0.01209867562106838)
(404.0, 0.01131027193344737)
(405.0, 0.011978122087456633)
(406.0, 0.012002091552929419)
(407.0, 0.013065600220419192)
(408.0, 0.012334789448927077)
(409.0, 0.014254474755675785)
(410.0, 0.011603773701470784)
(411.0, 0.011652573983857106)
(412.0, 0.01397416500939857)
(413.0, 0.012119739211455855)
(414.0, 0.012915979423292132)
(415.0, 0.012201993659933486)
(416.0, 0.015709295381476574)
(417.0, 0.011323447833767375)
(418.0, 0.014784654184971194)
(419.0, 0.01410047725246133)
(420.0, 0.011440243087314755)
(421.0, 0.011947499027293175)
(422.0, 0.012127468310742243)
(423.0, 0.011913579999524512)
(424.0, 0.015117942367314643)
(425.0, 0.011902191239511466)
(426.0, 0.010401083262978025)
(427.0, 0.012644518199318727)
(428.0, 0.012102531668746882)
(429.0, 0.01076250793822382)
(430.0, 0.012163239790471243)
(431.0, 0.013262190781436749)
(432.0, 0.012729010805627739)
(433.0, 0.014978561472397223)
(434.0, 0.012982912086948777)
(435.0, 0.013563371074917362)
(436.0, 0.011493329717287892)
(437.0, 0.01309221825432817)
(438.0, 0.014490274938421158)
(439.0, 0.015467737442782256)
(440.0, 0.01353896596309312)
(441.0, 0.01242502686892701)
(442.0, 0.014067326185709546)
(443.0, 0.013344591305655858)
(444.0, 0.011255339645647695)
(445.0, 0.013949233023263766)
(446.0, 0.011962371646399832)
(447.0, 0.01010681991731046)
(448.0, 0.011491641346395465)
(449.0, 0.011956991295412268)
(450.0, 0.014032974548189346)
(451.0, 0.012931574612549044)
(452.0, 0.011025043254366606)
(453.0, 0.013762391075900274)
(454.0, 0.013065458604125446)
(455.0, 0.011002883354075923)
(456.0, 0.012878312636824596)
(457.0, 0.01127741491046183)
(458.0, 0.013778989603027546)
(459.0, 0.011042275574653499)
(460.0, 0.013442680386911635)
(461.0, 0.01315997505476963)
(462.0, 0.013318451523344566)
(463.0, 0.013006475038386391)
(464.0, 0.010806316907285092)
(465.0, 0.013432818484995286)
(466.0, 0.009205184366571417)
(467.0, 0.013108100204175858)
(468.0, 0.013838541708501935)
(469.0, 0.014050689814692423)
(470.0, 0.01379011281640441)
(471.0, 0.014120448294844046)
(472.0, 0.013674843308592168)
(473.0, 0.013971964838692931)
(474.0, 0.012107542419692141)
(475.0, 0.013057975963994354)
(476.0, 0.011691070021040582)
(477.0, 0.013916595253844885)
(478.0, 0.014326318720069418)
(479.0, 0.011256617656579126)
(480.0, 0.0132324938860385)
(481.0, 0.014436577237905337)
(482.0, 0.013359449786291224)
(483.0, 0.010457421434907577)
(484.0, 0.011747814596161366)
(485.0, 0.01601236666710451)
(486.0, 0.015860280009069694)
(487.0, 0.01409544687333625)
(488.0, 0.014886567603534875)
(489.0, 0.01448526458571235)
(490.0, 0.012033625505307177)
(491.0, 0.01616021787394395)
(492.0, 0.013003142689143325)
(493.0, 0.011681762023705196)
(494.0, 0.012517245522032873)
(495.0, 0.013298269761742532)
(496.0, 0.009869555811047866)
(497.0, 0.014990331552868011)
(498.0, 0.010263703725549585)
(499.0, 0.012879084935726502)
(500.0, 0.012944491222934203)
(501.0, 0.011647202598528812)
(502.0, 0.011210221060065684)
(503.0, 0.014532012204335344)
(504.0, 0.012940914922560616)
(505.0, 0.01474883722796012)
(506.0, 0.012572034163612689)
(507.0, 0.015494840324110234)
(508.0, 0.013522329969109157)
(509.0, 0.01504952238459971)
(510.0, 0.012691327032329025)
(511.0, 0.012713378943544075)
(512.0, 0.012610131111189943)
(513.0, 0.014209665643679623)
(514.0, 0.013379965169594018)
(515.0, 0.012673278117002251)
(516.0, 0.013765324985709364)
(517.0, 0.01282145863963232)
(518.0, 0.013517929856950377)
(519.0, 0.013782305411629909)
(520.0, 0.012044154589059776)
(521.0, 0.016897646578821986)
(522.0, 0.012649582828512734)
(523.0, 0.013479874114905874)
(524.0, 0.014779722389856973)
(525.0, 0.015627638412161634)
(526.0, 0.01318203249303187)
(527.0, 0.011806447388653218)
(528.0, 0.0126426569812135)
(529.0, 0.014467052531168558)
(530.0, 0.013697683927154498)
(531.0, 0.0113028161900843)
(532.0, 0.013502446630199536)
(533.0, 0.011096257375830448)
(534.0, 0.010208948687032524)
(535.0, 0.012409725419698425)
(536.0, 0.015253354244148627)
(537.0, 0.012002289691684305)
(538.0, 0.01036106609406711)
(539.0, 0.01268374960488191)
(540.0, 0.01573842015021159)
(541.0, 0.011697970274491955)
(542.0, 0.010993345865832786)
(543.0, 0.012000135959346292)
(544.0, 0.014131740393162588)
(545.0, 0.012608981884991086)
(546.0, 0.01332749047983905)
(547.0, 0.012280443162566424)
(548.0, 0.013811620719055315)
(549.0, 0.011445020450283882)
(550.0, 0.010939504195620398)
(551.0, 0.012210452029819574)
(552.0, 0.0128428773437963)
(553.0, 0.012900331250043175)
(554.0, 0.014132020691949077)
(555.0, 0.015613635033423438)
(556.0, 0.011301575596178665)
(557.0, 0.012224001048023842)
(558.0, 0.012597565496290507)
(559.0, 0.013245585822236672)
(560.0, 0.012362647345216082)
(561.0, 0.012711800595018521)
(562.0, 0.012201303234563752)
(563.0, 0.011207740961646456)
(564.0, 0.014886535514989946)
(565.0, 0.014823933682353234)
(566.0, 0.0108761259854675)
(567.0, 0.015557614899051053)
(568.0, 0.015339166593376866)
(569.0, 0.011511220993551289)
(570.0, 0.012206826790000506)
(571.0, 0.012382659908615867)
(572.0, 0.013976670657111431)
(573.0, 0.012011402187833859)
(574.0, 0.012980843834312833)
(575.0, 0.012077652711690494)
(576.0, 0.010187503530245013)
(577.0, 0.014346548708256898)
(578.0, 0.013604278269815343)
(579.0, 0.014375604166818157)
(580.0, 0.011164412853415406)
(581.0, 0.013346209121745556)
(582.0, 0.010714839260801953)
(583.0, 0.012844850389432505)
(584.0, 0.011266184872437617)
(585.0, 0.012281752415984726)
(586.0, 0.01197817360141935)
(587.0, 0.01403530112651503)
(588.0, 0.010848178716591939)
(589.0, 0.013027636715126967)
(590.0, 0.014743391432870661)
(591.0, 0.01333656021923535)
(592.0, 0.013559297958507077)
(593.0, 0.01409472233956195)
(594.0, 0.015574244251045817)
(595.0, 0.013084567973937675)
(596.0, 0.012348786190829797)
(597.0, 0.012554044211400273)
(598.0, 0.010449441753825006)
(599.0, 0.011722536901567104)
(600.0, 0.014867698765962795)
(601.0, 0.012743918046491777)
(602.0, 0.01452628643285316)
(603.0, 0.011080355489363754)
(604.0, 0.011330038294437367)
(605.0, 0.015191635499741007)
(606.0, 0.011546183768724006)
(607.0, 0.011220319111254984)
(608.0, 0.012461996506183754)
(609.0, 0.012450951388263236)
(610.0, 0.011746041772824584)
(611.0, 0.011804249859685022)
(612.0, 0.01068377555897659)
(613.0, 0.01216249597998652)
(614.0, 0.012313206412092421)
(615.0, 0.01097134625320395)
(616.0, 0.011523752703466617)
(617.0, 0.014704471476478952)
(618.0, 0.011706719897888629)
(619.0, 0.016691926325774528)
(620.0, 0.01422255780084266)
(621.0, 0.010922434078674768)
(622.0, 0.013063786359682292)
(623.0, 0.01224607014956549)
(624.0, 0.01320420933641258)
(625.0, 0.016808774728867153)
(626.0, 0.012353971639259621)
(627.0, 0.014764455241537355)
(628.0, 0.01395056041803544)
(629.0, 0.011045755566857794)
(630.0, 0.01323716824646436)
(631.0, 0.011961348561022673)
(632.0, 0.013400540369137884)
(633.0, 0.017479901473135728)
(634.0, 0.012207859334571055)
(635.0, 0.013193188704358594)
(636.0, 0.010846566259915313)
(637.0, 0.01544430342879762)
(638.0, 0.011588780046274241)
(639.0, 0.012950426493124877)
(640.0, 0.013340614986176344)
(641.0, 0.01283222989057986)
(642.0, 0.012712325875375213)
(643.0, 0.015589571542702352)
(644.0, 0.013282594212730703)
(645.0, 0.011994861794833027)
(646.0, 0.015407376118876529)
(647.0, 0.01163454799190733)
(648.0, 0.012950794753616698)
(649.0, 0.014624711569257822)
(650.0, 0.01167826457330845)
(651.0, 0.01356027482930549)
(652.0, 0.013929090337332362)
(653.0, 0.009312845771726003)
(654.0, 0.011017112070926805)
(655.0, 0.011749212638947792)
(656.0, 0.012018436027108809)
(657.0, 0.013158370396836983)
(658.0, 0.013827033408976678)
(659.0, 0.014758305908896692)
(660.0, 0.013773112739686672)
(661.0, 0.01509794428090229)
(662.0, 0.0117017543618618)
(663.0, 0.015096228958688694)
(664.0, 0.01090059720425212)
(665.0, 0.01478076375537095)
(666.0, 0.01161031109471633)
(667.0, 0.011648381803474273)
(668.0, 0.012002651466429162)
(669.0, 0.010082389469290392)
(670.0, 0.017554024876101148)
(671.0, 0.013168139439801538)
(672.0, 0.012644057061801647)
(673.0, 0.01287247889523163)
(674.0, 0.014600776515269639)
(675.0, 0.010679568801954975)
(676.0, 0.014170755318782311)
(677.0, 0.011099616937373463)
(678.0, 0.013925654568142567)
(679.0, 0.013978773368920727)
(680.0, 0.011358050435506653)
(681.0, 0.013466020890270807)
(682.0, 0.013112376303771673)
(683.0, 0.010835777443707024)
(684.0, 0.01281769939320121)
(685.0, 0.012526548859469144)
(686.0, 0.01297615395661)
(687.0, 0.014601744656806514)
(688.0, 0.012371620489244452)
(689.0, 0.015646958503978747)
(690.0, 0.012428533485646919)
(691.0, 0.01483329692894042)
(692.0, 0.013978534009748415)
(693.0, 0.012515055380827327)
(694.0, 0.014530790551613553)
(695.0, 0.012656249596384934)
(696.0, 0.012597858358363467)
(697.0, 0.011586506960552759)
(698.0, 0.011549852377868552)
(699.0, 0.011587527480989124)
(700.0, 0.011985605696516617)
(701.0, 0.015825570361431986)
(702.0, 0.013177351247263158)
(703.0, 0.013257353217914507)
(704.0, 0.015047867415574415)
(705.0, 0.013140176536499551)
(706.0, 0.014148888088941164)
(707.0, 0.010956925764747598)
(708.0, 0.014155418316939722)
(709.0, 0.014128929652543133)
(710.0, 0.013444819247583265)
(711.0, 0.01298570027815735)
(712.0, 0.01088371083815411)
(713.0, 0.013952635656099782)
(714.0, 0.011726577159373475)
(715.0, 0.012538308383632818)
(716.0, 0.013832245476914303)
(717.0, 0.01241717438112733)
(718.0, 0.013855023821383934)
(719.0, 0.013480829604232802)
(720.0, 0.01172823846168639)
(721.0, 0.017043134890091224)
(722.0, 0.01118845721145922)
(723.0, 0.015016376298260692)
(724.0, 0.013781874218664588)
(725.0, 0.01201749074631131)
(726.0, 0.01376971672593023)
(727.0, 0.01120049801035039)
(728.0, 0.014029819978682363)
(729.0, 0.015100034401641472)
(730.0, 0.014078188636359004)
(731.0, 0.013887794430564426)
(732.0, 0.013938775321822305)
(733.0, 0.012711061280320811)
(734.0, 0.009649152261165316)
(735.0, 0.01319101540866238)
(736.0, 0.013766676150340263)
(737.0, 0.011579160051741422)
(738.0, 0.014618771020257593)
(739.0, 0.013203553386075125)
(740.0, 0.00994944671195832)
(741.0, 0.015117452880093179)
(742.0, 0.010576951280149164)
(743.0, 0.012447637407839043)
(744.0, 0.015274509819215182)
(745.0, 0.013075843160615276)
(746.0, 0.011640006960113858)
(747.0, 0.012473988125279624)
(748.0, 0.01386295226399925)
(749.0, 0.012481047859650587)
(750.0, 0.01503515553300985)
(751.0, 0.00973256852606337)
(752.0, 0.012624246071387013)
(753.0, 0.016391055702684374)
(754.0, 0.014263272964490311)
(755.0, 0.013168615845852577)
(756.0, 0.0117139923695824)
(757.0, 0.014238212328782912)
(758.0, 0.01321741993217995)
(759.0, 0.011766384298996126)
(760.0, 0.01228133034232715)
(761.0, 0.013276577227194475)
(762.0, 0.01401975915735473)
(763.0, 0.010438872787441688)
(764.0, 0.012460291849572518)
(765.0, 0.014961978381942957)
(766.0, 0.013292942646274432)
(767.0, 0.015268141145004962)
(768.0, 0.011258796757941586)
(769.0, 0.014584246873078454)
(770.0, 0.01294258028410189)
(771.0, 0.013853737765837666)
(772.0, 0.012308445053467842)
(773.0, 0.012325871081017807)
(774.0, 0.014273470948682032)
(775.0, 0.011392011093575625)
(776.0, 0.013799199387481417)
(777.0, 0.014886980467021946)
(778.0, 0.011202728882712447)
(779.0, 0.013529177719857389)
(780.0, 0.011312960570773911)
(781.0, 0.014136739199828278)
(782.0, 0.012943159829715561)
(783.0, 0.010343619754874765)
(784.0, 0.01622768337666724)
(785.0, 0.01234636198864618)
(786.0, 0.01113922799334355)
(787.0, 0.0135311124133231)
(788.0, 0.014751214597330763)
(789.0, 0.012221727682181181)
(790.0, 0.01252051687085881)
(791.0, 0.014109020133283075)
(792.0, 0.012053829941841787)
(793.0, 0.010784323588715217)
(794.0, 0.016847053046087402)
(795.0, 0.011948698127522573)
(796.0, 0.011429475173155306)
(797.0, 0.012855628130002815)
(798.0, 0.015686154043726308)
(799.0, 0.011385848106520612)
(800.0, 0.012164797068112087)
(801.0, 0.01409920340327133)
(802.0, 0.010156712410011735)
(803.0, 0.01314023647196861)
(804.0, 0.014018234901439608)
(805.0, 0.01153466685598121)
(806.0, 0.014025499363924944)
(807.0, 0.010241698475286765)
(808.0, 0.012088679991050453)
(809.0, 0.010540765019431426)
(810.0, 0.012947853572709889)
(811.0, 0.014521067020394896)
(812.0, 0.014456615169941615)
(813.0, 0.011686529180543774)
(814.0, 0.01277716770319005)
(815.0, 0.012009907027599971)
(816.0, 0.01156675305304597)
(817.0, 0.01092105074408049)
(818.0, 0.01228030494618863)
(819.0, 0.014027239736765562)
(820.0, 0.013189926146319838)
(821.0, 0.01092715400882261)
(822.0, 0.01225672873883573)
(823.0, 0.013101937144324706)
(824.0, 0.011130656292972482)
(825.0, 0.011580361514286628)
(826.0, 0.013488603300133893)
(827.0, 0.014803256140899158)
(828.0, 0.012469565736428212)
(829.0, 0.01107575316973782)
(830.0, 0.013215773930472052)
(831.0, 0.012981375672917371)
(832.0, 0.013865422571638456)
(833.0, 0.013720326085816276)
(834.0, 0.010737660147772145)
(835.0, 0.012920547675105976)
(836.0, 0.01552295998747338)
(837.0, 0.010542383975284314)
(838.0, 0.013097904964330588)
(839.0, 0.01220606638314165)
(840.0, 0.008450763916413084)
(841.0, 0.012542205505376585)
(842.0, 0.011552217320863149)
(843.0, 0.010077940758378676)
(844.0, 0.01224371336786964)
(845.0, 0.011787400934920575)
(846.0, 0.011016622417874771)
(847.0, 0.010877924440733369)
(848.0, 0.009272869981236206)
(849.0, 0.01115143791337303)
(850.0, 0.01106790238879032)
(851.0, 0.011548726254377077)
(852.0, 0.012458442905248472)
(853.0, 0.012951923986270628)
(854.0, 0.014084909697925292)
(855.0, 0.012651868997988943)
(856.0, 0.012620648458899507)
(857.0, 0.01588327633917132)
(858.0, 0.011897454554293264)
(859.0, 0.014985873003896089)
(860.0, 0.01222990798762676)
(861.0, 0.013084919656234671)
(862.0, 0.012907066445728256)
(863.0, 0.012939561345214354)
(864.0, 0.013869489155356818)
(865.0, 0.014448121298287191)
(866.0, 0.013083058877153338)
(867.0, 0.015137450707040478)
(868.0, 0.009441098957307048)
(869.0, 0.013070468790123878)
(870.0, 0.012069949423862962)
(871.0, 0.011313612684656428)
(872.0, 0.012534254152140909)
(873.0, 0.012011320849582612)
(874.0, 0.01233702762062153)
(875.0, 0.01200290661685539)
(876.0, 0.012440156534636046)
(877.0, 0.013613365798607452)
(878.0, 0.012474904885048467)
(879.0, 0.01176259866036234)
(880.0, 0.012370041622990859)
(881.0, 0.012736194801014858)
(882.0, 0.01226623746216082)
(883.0, 0.01266947181425657)
(884.0, 0.013759058117502198)
(885.0, 0.01708939056433731)
(886.0, 0.009790548017832856)
(887.0, 0.013901116877161194)
(888.0, 0.01420618880825469)
(889.0, 0.013386376710176444)
(890.0, 0.012376785592225109)
(891.0, 0.014060810456372174)
(892.0, 0.012581672732433161)
(893.0, 0.012829243590679561)
(894.0, 0.011465170789877188)
(895.0, 0.013416195471061335)
(896.0, 0.016379716793536867)
(897.0, 0.015280721577188485)
(898.0, 0.01395413386159894)
(899.0, 0.011997477803123767)
(900.0, 0.014995040210778354)
(901.0, 0.010812789907923516)
(902.0, 0.01465487455943073)
(903.0, 0.01154571185596076)
(904.0, 0.011166782113610763)
(905.0, 0.012451533706942276)
(906.0, 0.014072383612438146)
(907.0, 0.012864967827231387)
(908.0, 0.011656604719632237)
(909.0, 0.011472909220608847)
(910.0, 0.01334791547432159)
(911.0, 0.01404487668467812)
(912.0, 0.010994668257531703)
(913.0, 0.011903384997820482)
(914.0, 0.012746488684211237)
(915.0, 0.01254978884319012)
(916.0, 0.010981215342759615)
(917.0, 0.014388135933677477)
(918.0, 0.014284131081823864)
(919.0, 0.015305393968212061)
(920.0, 0.010285801243269194)
(921.0, 0.011004776825398029)
(922.0, 0.012686746080515713)
(923.0, 0.012132857766537053)
(924.0, 0.013294666914732023)
(925.0, 0.012384116367444627)
(926.0, 0.011970170079397028)
(927.0, 0.013631966490161795)
(928.0, 0.0099549605640333)
(929.0, 0.014265911946296873)
(930.0, 0.012693886213872654)
(931.0, 0.010767078433816007)
(932.0, 0.01116193133487231)
(933.0, 0.012500410127533477)
(934.0, 0.012577187158053338)
(935.0, 0.014933251352449307)
(936.0, 0.01241875743238548)
(937.0, 0.014353143488186563)
(938.0, 0.01738613086988349)
(939.0, 0.01388171738097437)
(940.0, 0.012371880086208903)
(941.0, 0.012236115058365232)
(942.0, 0.01202260644356934)
(943.0, 0.01337150023358299)
(944.0, 0.012286129063562473)
(945.0, 0.014970365444850753)
(946.0, 0.014743596518801153)
(947.0, 0.01359271141850614)
(948.0, 0.010770827604017685)
(949.0, 0.012851783386927955)
(950.0, 0.010372650333446224)
(951.0, 0.010426921987478601)
(952.0, 0.010660656455244649)
(953.0, 0.015569935077483166)
(954.0, 0.011747042637571111)
(955.0, 0.014854866734449395)
(956.0, 0.010807448868314223)
(957.0, 0.01064045430558365)
(958.0, 0.012402783758735039)
(959.0, 0.012078285553958956)
(960.0, 0.01268995482168264)
(961.0, 0.01224395507251013)
(962.0, 0.011777097048930152)
(963.0, 0.013216774076114213)
(964.0, 0.014186994573948139)
(965.0, 0.015109533923780952)
(966.0, 0.013886857672403932)
(967.0, 0.012944466379933604)
(968.0, 0.011756983532171696)
(969.0, 0.013223039950678146)
(970.0, 0.011888456605815279)
(971.0, 0.013777555967011246)
(972.0, 0.01463066095421928)
(973.0, 0.010266256374971293)
(974.0, 0.011066492328343107)
(975.0, 0.01161625807132529)
(976.0, 0.014569494273600919)
(977.0, 0.012658082179271552)
(978.0, 0.011734422904149083)
(979.0, 0.013288814523544811)
(980.0, 0.012534087816505049)
(981.0, 0.013138021876202777)
(982.0, 0.013761083689268764)
(983.0, 0.012270098860962331)
(984.0, 0.013670722889412925)
(985.0, 0.012648125974314528)
(986.0, 0.013897373460922716)
(987.0, 0.012661267151710565)
(988.0, 0.012084817271222459)
(989.0, 0.013819197685522734)
(990.0, 0.010727516683987304)
(991.0, 0.011070586486070124)
(992.0, 0.013864954136896479)
(993.0, 0.015884798364160006)
(994.0, 0.013336802165961892)
(995.0, 0.012197920418601793)
(996.0, 0.012633000011019456)
(997.0, 0.014510958897828686)
(998.0, 0.015191958300631496)
(999.0, 0.013040442295966967)
(1000.0, 0.011434765942554433)
};
\addlegendentry{order = 4}
\addplot+ [no marks, thick]coordinates {
(1.0, 0.0056760502394718765)
(2.0, 0.00471111666835191)
(3.0, 0.005760474731638028)
(4.0, 0.005370145092902142)
(5.0, 0.006103719465023631)
(6.0, 0.005907178837000426)
(7.0, 0.005705099136792146)
(8.0, 0.005898666038255101)
(9.0, 0.005665589649760161)
(10.0, 0.00638756697120715)
(11.0, 0.005870937863330254)
(12.0, 0.005631787831542392)
(13.0, 0.005927033270304979)
(14.0, 0.00655042628281969)
(15.0, 0.006081252175817642)
(16.0, 0.005732311218054267)
(17.0, 0.005732583743184537)
(18.0, 0.006359184459555173)
(19.0, 0.005421179026945783)
(20.0, 0.006372012721234152)
(21.0, 0.00552075746746028)
(22.0, 0.005850520473093061)
(23.0, 0.00549133637546408)
(24.0, 0.005822683281888433)
(25.0, 0.005685164611032768)
(26.0, 0.0063256714268488)
(27.0, 0.006026077484255153)
(28.0, 0.005060649482294566)
(29.0, 0.005763812018949587)
(30.0, 0.0049018233513041035)
(31.0, 0.004759770166849751)
(32.0, 0.005216763152932081)
(33.0, 0.005994696214797727)
(34.0, 0.0057169927730562516)
(35.0, 0.0058638746166758205)
(36.0, 0.005848156639078844)
(37.0, 0.0062508866925674944)
(38.0, 0.006552964072513534)
(39.0, 0.006302440001330285)
(40.0, 0.005151751840147375)
(41.0, 0.005358172125254631)
(42.0, 0.005489658028632201)
(43.0, 0.0056360613099484536)
(44.0, 0.005819359195916156)
(45.0, 0.00547209502458447)
(46.0, 0.004856250937036465)
(47.0, 0.005094265103577176)
(48.0, 0.005577987930012845)
(49.0, 0.005379397303414635)
(50.0, 0.004691211107563097)
(51.0, 0.005774350372423634)
(52.0, 0.005821980547756951)
(53.0, 0.005084341017186623)
(54.0, 0.005674780665421396)
(55.0, 0.005777303370150305)
(56.0, 0.005653636254673646)
(57.0, 0.004913575490691713)
(58.0, 0.005182942733258188)
(59.0, 0.005611721155895311)
(60.0, 0.005543923988785284)
(61.0, 0.006713668268167732)
(62.0, 0.0058409332132532705)
(63.0, 0.0056237257155535405)
(64.0, 0.005728942517289985)
(65.0, 0.0050604002725461)
(66.0, 0.006484585885925618)
(67.0, 0.005602958787492615)
(68.0, 0.005644689736879801)
(69.0, 0.005427809039109933)
(70.0, 0.0063309747563039444)
(71.0, 0.006134614761898356)
(72.0, 0.005569108292341279)
(73.0, 0.006113085364607945)
(74.0, 0.00589235069263072)
(75.0, 0.005979916375151616)
(76.0, 0.005519083139041242)
(77.0, 0.006193047043266011)
(78.0, 0.005305289651376644)
(79.0, 0.006169926456534029)
(80.0, 0.005934174315149774)
(81.0, 0.004865138236948726)
(82.0, 0.005060530965010164)
(83.0, 0.004973674621230164)
(84.0, 0.005885677113231196)
(85.0, 0.005051650842559319)
(86.0, 0.005458631696327277)
(87.0, 0.006265576260693646)
(88.0, 0.005801758790136413)
(89.0, 0.005629913981791468)
(90.0, 0.006099640159664835)
(91.0, 0.00538712193543741)
(92.0, 0.005824829184743968)
(93.0, 0.005789300300536942)
(94.0, 0.005936972396287373)
(95.0, 0.005622581679768386)
(96.0, 0.0066104760989385124)
(97.0, 0.006501036800865299)
(98.0, 0.0056294407363355085)
(99.0, 0.005958460499558818)
(100.0, 0.0052353801928269154)
(101.0, 0.005903514693379262)
(102.0, 0.006131957800387481)
(103.0, 0.0056282871732058065)
(104.0, 0.00577154611003472)
(105.0, 0.0061136574512098965)
(106.0, 0.00620000647613228)
(107.0, 0.005013550507906784)
(108.0, 0.0056937772934159605)
(109.0, 0.005401561101223678)
(110.0, 0.0050945213454517985)
(111.0, 0.006042586299500045)
(112.0, 0.005990838252461803)
(113.0, 0.006004238115901806)
(114.0, 0.0058126827618128025)
(115.0, 0.005969179138757786)
(116.0, 0.006457639989307193)
(117.0, 0.005861111071476355)
(118.0, 0.0060213471900794225)
(119.0, 0.005177300540845819)
(120.0, 0.0056216807783204155)
(121.0, 0.005669756410191153)
(122.0, 0.005635353125036076)
(123.0, 0.005847769188623089)
(124.0, 0.006808378310626017)
(125.0, 0.005835541958530293)
(126.0, 0.005935981294825224)
(127.0, 0.006309220768559984)
(128.0, 0.006350075305128655)
(129.0, 0.004971033826756964)
(130.0, 0.005105431356067225)
(131.0, 0.005798083782189857)
(132.0, 0.005694362367571593)
(133.0, 0.005417784811294249)
(134.0, 0.00523047314197931)
(135.0, 0.005347351303935424)
(136.0, 0.005922265514721878)
(137.0, 0.005599110510093952)
(138.0, 0.005741915379445616)
(139.0, 0.005698714803646476)
(140.0, 0.006258914452580051)
(141.0, 0.005958165534423226)
(142.0, 0.005083741762351891)
(143.0, 0.005803004584456164)
(144.0, 0.005541783986198039)
(145.0, 0.005129643088196727)
(146.0, 0.005548868056665102)
(147.0, 0.005463155976518822)
(148.0, 0.005777403061538314)
(149.0, 0.005702188472746122)
(150.0, 0.006922682489177277)
(151.0, 0.00531492978245467)
(152.0, 0.006655180913732591)
(153.0, 0.005305066354375954)
(154.0, 0.006385478837976054)
(155.0, 0.005818485390263982)
(156.0, 0.0057494175283817495)
(157.0, 0.005797882651883393)
(158.0, 0.005668581511822226)
(159.0, 0.005969921066750317)
(160.0, 0.005862852381808901)
(161.0, 0.005635730108631917)
(162.0, 0.005970389911944984)
(163.0, 0.006100817053987236)
(164.0, 0.005828616228485932)
(165.0, 0.0063673620755756765)
(166.0, 0.005418452960162412)
(167.0, 0.005263534167079304)
(168.0, 0.005707247968912581)
(169.0, 0.0049636881569076596)
(170.0, 0.005801078225611673)
(171.0, 0.0050408762244842885)
(172.0, 0.005282220571719787)
(173.0, 0.00592020177980615)
(174.0, 0.005457898907555977)
(175.0, 0.0054556428765639015)
(176.0, 0.006427383365864922)
(177.0, 0.0060580376301044864)
(178.0, 0.00527779597363709)
(179.0, 0.0047434498821508995)
(180.0, 0.006273937907358536)
(181.0, 0.005431253727083413)
(182.0, 0.005201665752490208)
(183.0, 0.005967941297018349)
(184.0, 0.005777154163942663)
(185.0, 0.004653646141285489)
(186.0, 0.005581840695035879)
(187.0, 0.0051481313558557895)
(188.0, 0.0051747719431081435)
(189.0, 0.006634392398549339)
(190.0, 0.006374102648169824)
(191.0, 0.00511447401290974)
(192.0, 0.005347692681080938)
(193.0, 0.006117122707281686)
(194.0, 0.006223744528166956)
(195.0, 0.005613031854490408)
(196.0, 0.006230280595468006)
(197.0, 0.00660623076831904)
(198.0, 0.006476116522969439)
(199.0, 0.006076433140844101)
(200.0, 0.005938045162792904)
(201.0, 0.005858671069037483)
(202.0, 0.005957514408604952)
(203.0, 0.005895709070213989)
(204.0, 0.006028594904062285)
(205.0, 0.006170605811110216)
(206.0, 0.005591180343950931)
(207.0, 0.005218058104512734)
(208.0, 0.005874422373086052)
(209.0, 0.006311362427288756)
(210.0, 0.00491914080634117)
(211.0, 0.006080444985230783)
(212.0, 0.005123781348989926)
(213.0, 0.005665288521157219)
(214.0, 0.005204566790352853)
(215.0, 0.005657908308946524)
(216.0, 0.004875876612638219)
(217.0, 0.00581744448094474)
(218.0, 0.00624761659806958)
(219.0, 0.00611309288332825)
(220.0, 0.005361782058891245)
(221.0, 0.006262177889494213)
(222.0, 0.006589738458571033)
(223.0, 0.005002201738021852)
(224.0, 0.005826735321101811)
(225.0, 0.005441182956239596)
(226.0, 0.005164267500555732)
(227.0, 0.0056651335521547)
(228.0, 0.005918645865828961)
(229.0, 0.005468142907666741)
(230.0, 0.005204452377549549)
(231.0, 0.005399900215908637)
(232.0, 0.00524402882337327)
(233.0, 0.004959024248302618)
(234.0, 0.005764281484286502)
(235.0, 0.006364191069120791)
(236.0, 0.0055919337440307765)
(237.0, 0.005566410543345921)
(238.0, 0.005357692997079333)
(239.0, 0.005650075933599227)
(240.0, 0.004995938957144348)
(241.0, 0.005633615949291151)
(242.0, 0.005682400701039307)
(243.0, 0.005342755586023272)
(244.0, 0.005162638668776682)
(245.0, 0.005068885355407854)
(246.0, 0.00538837725871375)
(247.0, 0.005241454154353953)
(248.0, 0.005869494826015989)
(249.0, 0.005504025500413681)
(250.0, 0.005291371127465688)
(251.0, 0.006490556364461331)
(252.0, 0.005002186438942346)
(253.0, 0.007128737698453469)
(254.0, 0.0064871777362592335)
(255.0, 0.005587906048338879)
(256.0, 0.0060658869612611275)
(257.0, 0.005981949409714833)
(258.0, 0.006105227095435328)
(259.0, 0.005645797525016217)
(260.0, 0.005144400588375002)
(261.0, 0.005748985079026394)
(262.0, 0.006105198194256339)
(263.0, 0.006125683137725876)
(264.0, 0.0058443774239136295)
(265.0, 0.005839427466826572)
(266.0, 0.006445475447256435)
(267.0, 0.006081427454788885)
(268.0, 0.00566285470063203)
(269.0, 0.006277497206430904)
(270.0, 0.005172524372491887)
(271.0, 0.005932518727934392)
(272.0, 0.006183242429202612)
(273.0, 0.005965503839916105)
(274.0, 0.005351155517301477)
(275.0, 0.005077722366139194)
(276.0, 0.005498908132972394)
(277.0, 0.0054456449061427836)
(278.0, 0.00526962238447654)
(279.0, 0.005249451347704273)
(280.0, 0.00633766951998826)
(281.0, 0.005653553778687676)
(282.0, 0.006944045430050956)
(283.0, 0.005560415956379572)
(284.0, 0.005866986739399564)
(285.0, 0.005324542342391502)
(286.0, 0.0056657532650670585)
(287.0, 0.0059916936664630846)
(288.0, 0.006098036955655641)
(289.0, 0.005615385097045955)
(290.0, 0.005869911325699978)
(291.0, 0.005491396420199437)
(292.0, 0.005980459339424789)
(293.0, 0.005366295426401798)
(294.0, 0.005936294157434761)
(295.0, 0.00582691963806381)
(296.0, 0.0058524037964094635)
(297.0, 0.006689190699960986)
(298.0, 0.005738182270889554)
(299.0, 0.005251417076313813)
(300.0, 0.006203506621718091)
(301.0, 0.005919667559896115)
(302.0, 0.005999072270609353)
(303.0, 0.006258925866137854)
(304.0, 0.0064012359456572165)
(305.0, 0.005856916589776317)
(306.0, 0.005860269473519545)
(307.0, 0.005929707820632212)
(308.0, 0.0068979389049639165)
(309.0, 0.006041092380220905)
(310.0, 0.006079167461183139)
(311.0, 0.006329549189898353)
(312.0, 0.00611179038804795)
(313.0, 0.005534902069107703)
(314.0, 0.006335786308467774)
(315.0, 0.006006464708554371)
(316.0, 0.006167575282367613)
(317.0, 0.005406959227399773)
(318.0, 0.005524050417507124)
(319.0, 0.005097378015783503)
(320.0, 0.005893930678237069)
(321.0, 0.005656063392668588)
(322.0, 0.005675641989570864)
(323.0, 0.0056472541833894364)
(324.0, 0.005028737479898737)
(325.0, 0.005800134359003844)
(326.0, 0.004865618363413434)
(327.0, 0.005718078412841718)
(328.0, 0.006913417178099846)
(329.0, 0.005131914256450584)
(330.0, 0.005229549135395974)
(331.0, 0.006314526263199811)
(332.0, 0.005593068084423342)
(333.0, 0.0059384303403625105)
(334.0, 0.006452880860539592)
(335.0, 0.006140279939250675)
(336.0, 0.005920889025600324)
(337.0, 0.005584890937243356)
(338.0, 0.006351495050441349)
(339.0, 0.006320689726838944)
(340.0, 0.005767790020058416)
(341.0, 0.005685139376046564)
(342.0, 0.005173187518398884)
(343.0, 0.005268004526879595)
(344.0, 0.005761443075483956)
(345.0, 0.005916010049031783)
(346.0, 0.005413039751980969)
(347.0, 0.0063515348251183745)
(348.0, 0.005303217643062073)
(349.0, 0.00560287591216399)
(350.0, 0.005306081012463044)
(351.0, 0.005687840901625705)
(352.0, 0.005947645830352114)
(353.0, 0.005746043702575235)
(354.0, 0.0061154294290063525)
(355.0, 0.005284353528404436)
(356.0, 0.005570616142688991)
(357.0, 0.005196194726936469)
(358.0, 0.00521703797444285)
(359.0, 0.005206589715164496)
(360.0, 0.006302885525471252)
(361.0, 0.0056527404595053295)
(362.0, 0.006533626065983794)
(363.0, 0.005345584899799711)
(364.0, 0.00561751234200373)
(365.0, 0.006351010896548104)
(366.0, 0.005911089983670228)
(367.0, 0.0054525842589825966)
(368.0, 0.005271855906141831)
(369.0, 0.005954212947422348)
(370.0, 0.005579927934185838)
(371.0, 0.006382459548215699)
(372.0, 0.006685163519372811)
(373.0, 0.005068876487010838)
(374.0, 0.00614141747484536)
(375.0, 0.005707495104566903)
(376.0, 0.005806594531951092)
(377.0, 0.005808416645768739)
(378.0, 0.005352623887501379)
(379.0, 0.005099558517397479)
(380.0, 0.006230942533784684)
(381.0, 0.00510838034302706)
(382.0, 0.005608561735090717)
(383.0, 0.005622930922508039)
(384.0, 0.005561177524238519)
(385.0, 0.0048804679233554575)
(386.0, 0.00634029218059887)
(387.0, 0.005926327716136002)
(388.0, 0.006017041839029438)
(389.0, 0.006127108743991361)
(390.0, 0.005731979073132874)
(391.0, 0.0056134409970386365)
(392.0, 0.006217810695353252)
(393.0, 0.0054322705450056625)
(394.0, 0.0059991605970573895)
(395.0, 0.00617434400630934)
(396.0, 0.005798229964598459)
(397.0, 0.005665534975852645)
(398.0, 0.006548504900335639)
(399.0, 0.006330425248169038)
(400.0, 0.00572619891501458)
(401.0, 0.006175535080780076)
(402.0, 0.005872701154879964)
(403.0, 0.005658858141397808)
(404.0, 0.005890236854326619)
(405.0, 0.0057671630855592885)
(406.0, 0.005809961661474702)
(407.0, 0.005817955127485463)
(408.0, 0.0058737438576038645)
(409.0, 0.005850394809817555)
(410.0, 0.005787532376488867)
(411.0, 0.005370604030991079)
(412.0, 0.006240467409760481)
(413.0, 0.005964817216153759)
(414.0, 0.005217942990159297)
(415.0, 0.005756318287945129)
(416.0, 0.005536623043963514)
(417.0, 0.006256181019461375)
(418.0, 0.0054731795942511135)
(419.0, 0.006171079945703804)
(420.0, 0.005123800453551021)
(421.0, 0.005238812212292911)
(422.0, 0.005825351234590424)
(423.0, 0.006818644500871376)
(424.0, 0.00545553023555302)
(425.0, 0.006322346923525435)
(426.0, 0.005895525896486883)
(427.0, 0.005387046912789976)
(428.0, 0.006520696210143244)
(429.0, 0.006356634527826813)
(430.0, 0.005649428185419538)
(431.0, 0.004702406121745763)
(432.0, 0.0059996525296715005)
(433.0, 0.005758093448449327)
(434.0, 0.005914932329505941)
(435.0, 0.005162995349654258)
(436.0, 0.006095373499389808)
(437.0, 0.005619122473574122)
(438.0, 0.00505051463723491)
(439.0, 0.00601737325013218)
(440.0, 0.005680230813610746)
(441.0, 0.006987600400789627)
(442.0, 0.0058638311096080725)
(443.0, 0.005378192103223878)
(444.0, 0.005138462288211985)
(445.0, 0.00507775123428284)
(446.0, 0.005325957980247676)
(447.0, 0.0053601779629594845)
(448.0, 0.005121648982147541)
(449.0, 0.005700635053954225)
(450.0, 0.005678474424852364)
(451.0, 0.0062410504597520955)
(452.0, 0.006956753635097831)
(453.0, 0.005330286770870232)
(454.0, 0.0058687365015646295)
(455.0, 0.005422070515127646)
(456.0, 0.0062452973576647905)
(457.0, 0.0057834354760884)
(458.0, 0.005957342563282252)
(459.0, 0.005862680789337167)
(460.0, 0.0059280525159526535)
(461.0, 0.006048558085882375)
(462.0, 0.0052055811657137005)
(463.0, 0.005621139629332304)
(464.0, 0.005917997420518692)
(465.0, 0.006115027417112472)
(466.0, 0.00516789998559428)
(467.0, 0.005912383511952852)
(468.0, 0.006118935291659403)
(469.0, 0.005337772412493891)
(470.0, 0.0062857002797542805)
(471.0, 0.005025996666876865)
(472.0, 0.005482337050867276)
(473.0, 0.005608210882606142)
(474.0, 0.006147146038268896)
(475.0, 0.005955726105299543)
(476.0, 0.006037645660192131)
(477.0, 0.005095360891733895)
(478.0, 0.0056586715172267975)
(479.0, 0.00588133666247849)
(480.0, 0.006070235065099012)
(481.0, 0.006429554495185563)
(482.0, 0.005788391001164461)
(483.0, 0.0047854148311398045)
(484.0, 0.005692181200123513)
(485.0, 0.005428402870489624)
(486.0, 0.006098683738365076)
(487.0, 0.005314510844530071)
(488.0, 0.005470608491816581)
(489.0, 0.005445183806067726)
(490.0, 0.0063293135651669484)
(491.0, 0.005397326386349405)
(492.0, 0.006101729875804204)
(493.0, 0.005343415006562742)
(494.0, 0.005986541639390891)
(495.0, 0.005674985328985834)
(496.0, 0.005772774412697292)
(497.0, 0.005274006337669829)
(498.0, 0.005016476903838433)
(499.0, 0.006342237390558219)
(500.0, 0.005242183262356943)
(501.0, 0.0065596087394952235)
(502.0, 0.00604679617493753)
(503.0, 0.005700286144769029)
(504.0, 0.005634685087805596)
(505.0, 0.005168735580234989)
(506.0, 0.005144655902578163)
(507.0, 0.005653095509202348)
(508.0, 0.005713764197059712)
(509.0, 0.005649711584329647)
(510.0, 0.006212883936361768)
(511.0, 0.006058248016554022)
(512.0, 0.0054734424123543575)
(513.0, 0.005901657315018517)
(514.0, 0.005741888775040166)
(515.0, 0.00556161264652566)
(516.0, 0.005633646208611571)
(517.0, 0.005997029156570562)
(518.0, 0.00563532514180804)
(519.0, 0.006073423070568833)
(520.0, 0.005843123965292721)
(521.0, 0.00508623581802219)
(522.0, 0.0056947880849726575)
(523.0, 0.006020342148341426)
(524.0, 0.005916565310132807)
(525.0, 0.005531699241039345)
(526.0, 0.006144776697016964)
(527.0, 0.004911923768987858)
(528.0, 0.005429432080355401)
(529.0, 0.006057585210795147)
(530.0, 0.005494233298990168)
(531.0, 0.005240889700355825)
(532.0, 0.005920490060030903)
(533.0, 0.005442846054576674)
(534.0, 0.005945699604707967)
(535.0, 0.0044685122194165205)
(536.0, 0.005627111276061298)
(537.0, 0.006005013613306336)
(538.0, 0.005855189026984094)
(539.0, 0.005502741121519272)
(540.0, 0.00572196620530451)
(541.0, 0.006166522152596815)
(542.0, 0.0054670818687654575)
(543.0, 0.0059005235798436735)
(544.0, 0.0065448152804678285)
(545.0, 0.005987056635026194)
(546.0, 0.004724235784335829)
(547.0, 0.005623481708971088)
(548.0, 0.005418642374707684)
(549.0, 0.005893858402406008)
(550.0, 0.005835335619772861)
(551.0, 0.005363549617244737)
(552.0, 0.006263019301444714)
(553.0, 0.005662625526748796)
(554.0, 0.005674343222114228)
(555.0, 0.00573662454878815)
(556.0, 0.005365517058774174)
(557.0, 0.005989933047238997)
(558.0, 0.005545467872022907)
(559.0, 0.005384286349708769)
(560.0, 0.0060761376168384775)
(561.0, 0.004617692597628479)
(562.0, 0.0055221976555815755)
(563.0, 0.006497217902473295)
(564.0, 0.005872405740908526)
(565.0, 0.005507005758288956)
(566.0, 0.005818363981280328)
(567.0, 0.006427929356659855)
(568.0, 0.005237648156009913)
(569.0, 0.006183630473787193)
(570.0, 0.005153619691852197)
(571.0, 0.005439826206719876)
(572.0, 0.005959241946453028)
(573.0, 0.005322683875468425)
(574.0, 0.0058323926407388895)
(575.0, 0.005948715407007303)
(576.0, 0.006541787254072092)
(577.0, 0.005972296919880563)
(578.0, 0.0052671654835700415)
(579.0, 0.005139661920588325)
(580.0, 0.005701503193753173)
(581.0, 0.005991714390060096)
(582.0, 0.006570250000863531)
(583.0, 0.006047126151480731)
(584.0, 0.006379288694201023)
(585.0, 0.005973783393639841)
(586.0, 0.0057700852983184)
(587.0, 0.0064459899200222485)
(588.0, 0.005274354510969893)
(589.0, 0.0051570512328931555)
(590.0, 0.005782273056002736)
(591.0, 0.005621890272922148)
(592.0, 0.006141444321856242)
(593.0, 0.005763855865859284)
(594.0, 0.005550503825584207)
(595.0, 0.00641401312327566)
(596.0, 0.005744133131533167)
(597.0, 0.0056423994649466265)
(598.0, 0.006188246579597163)
(599.0, 0.006267937211059235)
(600.0, 0.006158423138682642)
(601.0, 0.005867574188707829)
(602.0, 0.006334167195408666)
(603.0, 0.005938514383796479)
(604.0, 0.005420338847186737)
(605.0, 0.005899656630182725)
(606.0, 0.006369842518179822)
(607.0, 0.005426786839176351)
(608.0, 0.005493471477857366)
(609.0, 0.005799676638148565)
(610.0, 0.006235716129156188)
(611.0, 0.005542339431963805)
(612.0, 0.00605655130546564)
(613.0, 0.006214617437497387)
(614.0, 0.005721652777579919)
(615.0, 0.006856700391517543)
(616.0, 0.006243550313421254)
(617.0, 0.0047040538118668625)
(618.0, 0.005614441586139825)
(619.0, 0.005605021422140547)
(620.0, 0.005341029117671354)
(621.0, 0.0058273557224710615)
(622.0, 0.0054252164087760235)
(623.0, 0.005059375657602162)
(624.0, 0.005362406659155994)
(625.0, 0.006197657444422538)
(626.0, 0.005473433396083925)
(627.0, 0.005459273089342494)
(628.0, 0.006602389719228906)
(629.0, 0.005241990000502829)
(630.0, 0.005460344777793762)
(631.0, 0.00483723511353674)
(632.0, 0.005640929102722443)
(633.0, 0.005141347689896237)
(634.0, 0.006468949472632628)
(635.0, 0.005657772374608243)
(636.0, 0.0061648489294050535)
(637.0, 0.0056239255129261695)
(638.0, 0.00571701029771754)
(639.0, 0.006440551694027392)
(640.0, 0.006169983593481865)
(641.0, 0.006647433343877082)
(642.0, 0.0057838772430821575)
(643.0, 0.006458248580203566)
(644.0, 0.006210934960503897)
(645.0, 0.005785392677267964)
(646.0, 0.006127704020926175)
(647.0, 0.004559685349264275)
(648.0, 0.006685470470776678)
(649.0, 0.0052447603862077535)
(650.0, 0.006387927872826973)
(651.0, 0.005350257728051972)
(652.0, 0.0057442367167147125)
(653.0, 0.006527122926027421)
(654.0, 0.005921629469075351)
(655.0, 0.005723598420178118)
(656.0, 0.005363476092191548)
(657.0, 0.006218801866626043)
(658.0, 0.006176494001216826)
(659.0, 0.00570654549591193)
(660.0, 0.005716664101760669)
(661.0, 0.005978277509009371)
(662.0, 0.005664447228722582)
(663.0, 0.005736033378219777)
(664.0, 0.005989001627132673)
(665.0, 0.0052046542046939)
(666.0, 0.005741759639353414)
(667.0, 0.005549847004819815)
(668.0, 0.005024808813595341)
(669.0, 0.005246150032002905)
(670.0, 0.0058769684350396265)
(671.0, 0.004976928477207443)
(672.0, 0.005431424063622415)
(673.0, 0.0059632418690780615)
(674.0, 0.005468122035393813)
(675.0, 0.005593290717966913)
(676.0, 0.005337468656576583)
(677.0, 0.006335484423861294)
(678.0, 0.0060000415313915065)
(679.0, 0.005440807485322019)
(680.0, 0.005761475465635914)
(681.0, 0.005362555773717228)
(682.0, 0.006345283719132171)
(683.0, 0.006163347794659262)
(684.0, 0.005655315779571648)
(685.0, 0.006126833908557394)
(686.0, 0.005357631169733156)
(687.0, 0.0055304106178883285)
(688.0, 0.006030532135625322)
(689.0, 0.005818405294356746)
(690.0, 0.005922428550509548)
(691.0, 0.005992119280140532)
(692.0, 0.006256819895362426)
(693.0, 0.005631547776903514)
(694.0, 0.005647857429150562)
(695.0, 0.0054863380637332326)
(696.0, 0.005257203176484371)
(697.0, 0.005930624074180097)
(698.0, 0.006182022856044037)
(699.0, 0.006880157502567243)
(700.0, 0.005600488366232026)
(701.0, 0.006484044368636615)
(702.0, 0.005590880997764862)
(703.0, 0.0062865289365114305)
(704.0, 0.006015484278728625)
(705.0, 0.006725923439277359)
(706.0, 0.0056356495417167335)
(707.0, 0.004991662586073806)
(708.0, 0.004989231744996214)
(709.0, 0.0049064415745809775)
(710.0, 0.005117370016551383)
(711.0, 0.004908726679384782)
(712.0, 0.005815279835309486)
(713.0, 0.0054513578957535065)
(714.0, 0.005826458950178772)
(715.0, 0.005432020352339445)
(716.0, 0.004759743650574003)
(717.0, 0.004803008120047081)
(718.0, 0.006614126418746819)
(719.0, 0.005506627174853778)
(720.0, 0.005249904499357484)
(721.0, 0.0050915808215862305)
(722.0, 0.005517271601102597)
(723.0, 0.00568162213593908)
(724.0, 0.006525993264731118)
(725.0, 0.0051831237530964285)
(726.0, 0.005595217934939971)
(727.0, 0.005774959958210313)
(728.0, 0.0060327687729684245)
(729.0, 0.0057835849287683865)
(730.0, 0.0054383970980250475)
(731.0, 0.00541953974062289)
(732.0, 0.00601129084907426)
(733.0, 0.006102052584378199)
(734.0, 0.005766656575685786)
(735.0, 0.00569683549777105)
(736.0, 0.005939937729844227)
(737.0, 0.005607609720440973)
(738.0, 0.00703743997741563)
(739.0, 0.005251187994054297)
(740.0, 0.005422943703912243)
(741.0, 0.005429234213029348)
(742.0, 0.00593919099964322)
(743.0, 0.005840181541604725)
(744.0, 0.005788130803157543)
(745.0, 0.005184969847165859)
(746.0, 0.0056988313092339645)
(747.0, 0.0062601712836616065)
(748.0, 0.005886489210699585)
(749.0, 0.00546373200039473)
(750.0, 0.005374536919379823)
(751.0, 0.005229695693543796)
(752.0, 0.005570288037978533)
(753.0, 0.006318516004134559)
(754.0, 0.005993040224170986)
(755.0, 0.006444278094846788)
(756.0, 0.005897967618204045)
(757.0, 0.0051933940168645155)
(758.0, 0.004942583323018309)
(759.0, 0.00573736564559084)
(760.0, 0.0062909074794254855)
(761.0, 0.005227951180331411)
(762.0, 0.005810393555272242)
(763.0, 0.006177869069869859)
(764.0, 0.005502826649459854)
(765.0, 0.005491513531802589)
(766.0, 0.006432966680040831)
(767.0, 0.006205332096719488)
(768.0, 0.005999529753590138)
(769.0, 0.005827733994610888)
(770.0, 0.004893386524897007)
(771.0, 0.005379340405222591)
(772.0, 0.00654322425315052)
(773.0, 0.005243348819337811)
(774.0, 0.005397770431338125)
(775.0, 0.005567835832624185)
(776.0, 0.005281175779843592)
(777.0, 0.005516594647051676)
(778.0, 0.005421584794842946)
(779.0, 0.005546049365025394)
(780.0, 0.00578905391002168)
(781.0, 0.005749182362112926)
(782.0, 0.0059763933444463724)
(783.0, 0.005384703907970897)
(784.0, 0.005251989108227865)
(785.0, 0.006015923843047055)
(786.0, 0.005937127998428864)
(787.0, 0.005829796328208371)
(788.0, 0.005891414938282491)
(789.0, 0.005035824939608524)
(790.0, 0.0052985114264769324)
(791.0, 0.005563261971146132)
(792.0, 0.005543265062898817)
(793.0, 0.00642817370318922)
(794.0, 0.005532103767976895)
(795.0, 0.005925248469527001)
(796.0, 0.006157566128250456)
(797.0, 0.006213223897920823)
(798.0, 0.005459133917468582)
(799.0, 0.005939178507225143)
(800.0, 0.005069602779283051)
(801.0, 0.005195870421834448)
(802.0, 0.004920298755586102)
(803.0, 0.005619721212923139)
(804.0, 0.00633994221132848)
(805.0, 0.005869037533277648)
(806.0, 0.006202437824312217)
(807.0, 0.0054924194255374864)
(808.0, 0.005031487193826272)
(809.0, 0.006158778440495445)
(810.0, 0.005664356235274109)
(811.0, 0.0055708635012791455)
(812.0, 0.005437216937379753)
(813.0, 0.00614788495045504)
(814.0, 0.00560295077230591)
(815.0, 0.005976826634670939)
(816.0, 0.0054987860810787464)
(817.0, 0.005196983235671304)
(818.0, 0.00568607975192359)
(819.0, 0.006080637161345225)
(820.0, 0.005989672353641757)
(821.0, 0.005276345895401201)
(822.0, 0.005257691158094743)
(823.0, 0.0050688028375515)
(824.0, 0.005512752712196273)
(825.0, 0.0063286931515782255)
(826.0, 0.006309258635046981)
(827.0, 0.006338815057561228)
(828.0, 0.006002826355079361)
(829.0, 0.006637886038970402)
(830.0, 0.005417919389813619)
(831.0, 0.006528414094109888)
(832.0, 0.006250384379954176)
(833.0, 0.005858187693027526)
(834.0, 0.005257624009218405)
(835.0, 0.005084287829905507)
(836.0, 0.0063042523185198734)
(837.0, 0.006327929878775541)
(838.0, 0.005391889086315894)
(839.0, 0.005550527650779697)
(840.0, 0.004889494325078014)
(841.0, 0.006474622803526995)
(842.0, 0.00555962339876177)
(843.0, 0.005688338529316064)
(844.0, 0.004897581226771292)
(845.0, 0.005778478920463837)
(846.0, 0.005782845721716573)
(847.0, 0.005380007535792468)
(848.0, 0.00604528917799701)
(849.0, 0.005446258648528575)
(850.0, 0.0053887143182039165)
(851.0, 0.005821045176760319)
(852.0, 0.005118376792569237)
(853.0, 0.005777899403765505)
(854.0, 0.0054862855507943065)
(855.0, 0.006173649049241203)
(856.0, 0.0053309209323463905)
(857.0, 0.005601066210681453)
(858.0, 0.0063964113974994945)
(859.0, 0.005084051293715837)
(860.0, 0.006409462132849844)
(861.0, 0.0054710046229464486)
(862.0, 0.00669668173463162)
(863.0, 0.005089567922786192)
(864.0, 0.0057175129649735396)
(865.0, 0.005308716910831978)
(866.0, 0.005845666910740701)
(867.0, 0.005401121370970959)
(868.0, 0.0054457819276017005)
(869.0, 0.00588519368105815)
(870.0, 0.005760073416531696)
(871.0, 0.005636648652705084)
(872.0, 0.00642915835160178)
(873.0, 0.005570454133376014)
(874.0, 0.0055190637841175776)
(875.0, 0.006075478444660831)
(876.0, 0.0059734365125200025)
(877.0, 0.006087703995005943)
(878.0, 0.005879278003495708)
(879.0, 0.006055316354316895)
(880.0, 0.005539708246208276)
(881.0, 0.005719028095248822)
(882.0, 0.005778178419740598)
(883.0, 0.005173281587409217)
(884.0, 0.005213811511383858)
(885.0, 0.005980082119072813)
(886.0, 0.005724687116703072)
(887.0, 0.005164199597028327)
(888.0, 0.006326067073380166)
(889.0, 0.005738490930643217)
(890.0, 0.006082641234527392)
(891.0, 0.00572089209502665)
(892.0, 0.005696750493519809)
(893.0, 0.006150809274977182)
(894.0, 0.006502424724222897)
(895.0, 0.00621334020417939)
(896.0, 0.006377597825496799)
(897.0, 0.005564480963955499)
(898.0, 0.006160038922341641)
(899.0, 0.005368990978529459)
(900.0, 0.005253887141228351)
(901.0, 0.005753493992609417)
(902.0, 0.00509145022393725)
(903.0, 0.004921866772073719)
(904.0, 0.0055396154571565525)
(905.0, 0.0058360741550670375)
(906.0, 0.00484077202659124)
(907.0, 0.0058859017340766595)
(908.0, 0.006134478061947605)
(909.0, 0.0047830267983173256)
(910.0, 0.006020497785355869)
(911.0, 0.005412077046156195)
(912.0, 0.00583637072214147)
(913.0, 0.0058417351837758424)
(914.0, 0.005689373860791491)
(915.0, 0.00554464835447328)
(916.0, 0.005911724573112842)
(917.0, 0.005656720507547465)
(918.0, 0.005068019530084091)
(919.0, 0.006474361133714855)
(920.0, 0.005641301358968079)
(921.0, 0.005194308350991432)
(922.0, 0.007295438892975762)
(923.0, 0.00585247003994489)
(924.0, 0.0052329065317745236)
(925.0, 0.006877524110860944)
(926.0, 0.005940960777460496)
(927.0, 0.005882291441698183)
(928.0, 0.00587201056574372)
(929.0, 0.005708429358884349)
(930.0, 0.00565024316809492)
(931.0, 0.005953766605162397)
(932.0, 0.006060927938628389)
(933.0, 0.005414954186092353)
(934.0, 0.005846034618574065)
(935.0, 0.006334660912596821)
(936.0, 0.005265818744202247)
(937.0, 0.0058322471220936395)
(938.0, 0.00563509115004751)
(939.0, 0.005375461526232868)
(940.0, 0.005898036235163495)
(941.0, 0.00620696937055258)
(942.0, 0.005588599644128624)
(943.0, 0.0052471004639623176)
(944.0, 0.005564388429854157)
(945.0, 0.005894998016952702)
(946.0, 0.005545056254770321)
(947.0, 0.006698645722150291)
(948.0, 0.006242628075170176)
(949.0, 0.005510640977959294)
(950.0, 0.00557209817750119)
(951.0, 0.006129359663463754)
(952.0, 0.005908060165936607)
(953.0, 0.005250060130260582)
(954.0, 0.00564362573538697)
(955.0, 0.005458483005523622)
(956.0, 0.005786863088059589)
(957.0, 0.00484081930723657)
(958.0, 0.005366013180412012)
(959.0, 0.005969370732394517)
(960.0, 0.005803873765843974)
(961.0, 0.005774373083623521)
(962.0, 0.006097698126124729)
(963.0, 0.005501026581033146)
(964.0, 0.006024982707023001)
(965.0, 0.00575755433804644)
(966.0, 0.005812549651773931)
(967.0, 0.005015982012469804)
(968.0, 0.006094407910424593)
(969.0, 0.006072444864550448)
(970.0, 0.005033137164821714)
(971.0, 0.005711043119657451)
(972.0, 0.005467651052733361)
(973.0, 0.0056556503856847636)
(974.0, 0.005145195817505867)
(975.0, 0.005949964950235318)
(976.0, 0.0060857825832049675)
(977.0, 0.0060585717962962065)
(978.0, 0.005334797395705696)
(979.0, 0.005837556724085284)
(980.0, 0.0051373588336696115)
(981.0, 0.005634400777726151)
(982.0, 0.005586512467772475)
(983.0, 0.005824950577221235)
(984.0, 0.005544123706708633)
(985.0, 0.005947580669102595)
(986.0, 0.0054509248826272155)
(987.0, 0.006313746739014182)
(988.0, 0.005487949543771084)
(989.0, 0.0067370184641260804)
(990.0, 0.00623602951640421)
(991.0, 0.006025715163262085)
(992.0, 0.0061440010615106495)
(993.0, 0.005122943952631923)
(994.0, 0.005113648913812682)
(995.0, 0.005734761308808123)
(996.0, 0.0059336025177931795)
(997.0, 0.005657015685374771)
(998.0, 0.005425469218131519)
(999.0, 0.006805984571208797)
(1000.0, 0.005880967719943409)
};
\addlegendentry{order = 6}
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[]
\begin{axis}[ylabel = {$\min \lambda$}, xmin = {1}, xmax = {1000}, xlabel = {realization}, width=5cm, height=5cm]\addplot+ [no marks, thick]coordinates {
(1.0, 0.2513422778029261)
(2.0, 0.2587509204372886)
(3.0, 0.26867855108492605)
(4.0, 0.34853793767298114)
(5.0, 0.2304016787194239)
(6.0, 0.2507011841073017)
(7.0, 0.2365145360330776)
(8.0, 0.13110425267730502)
(9.0, 0.1770159817069386)
(10.0, 0.24075072605279035)
(11.0, 0.1813693065063307)
(12.0, 0.35115355891363886)
(13.0, 0.24494101115548517)
(14.0, 0.20056220251324974)
(15.0, 0.19212052988724504)
(16.0, 0.22786999430825916)
(17.0, 0.2171756426597673)
(18.0, 0.2494875688233913)
(19.0, 0.25433647502370543)
(20.0, 0.20660778695763646)
(21.0, 0.26402857496685844)
(22.0, 0.34356780727207037)
(23.0, 0.2872760161910606)
(24.0, 0.2519223091192263)
(25.0, 0.25523463062890805)
(26.0, 0.291667602042057)
(27.0, 0.34190752397437674)
(28.0, 0.17353364940984511)
(29.0, 0.28009837623751505)
(30.0, 0.251117534067381)
(31.0, 0.21570333181345555)
(32.0, 0.21184055497757703)
(33.0, 0.34454498768233704)
(34.0, 0.24902024595285316)
(35.0, 0.3317192184670881)
(36.0, 0.17942309897718367)
(37.0, 0.1726881465229454)
(38.0, 0.14346926699629103)
(39.0, 0.2524406146317389)
(40.0, 0.2588668396969856)
(41.0, 0.2024743916123391)
(42.0, 0.25408203122310297)
(43.0, 0.14763388853440404)
(44.0, 0.24940701646716334)
(45.0, 0.2186035778984498)
(46.0, 0.30664178277663506)
(47.0, 0.25869797340747835)
(48.0, 0.18601840543738274)
(49.0, 0.37028361282595357)
(50.0, 0.29642177424620597)
(51.0, 0.2477202456594404)
(52.0, 0.23699734933722394)
(53.0, 0.29857038063312746)
(54.0, 0.26841247688830494)
(55.0, 0.21870267801177395)
(56.0, 0.24871269038015323)
(57.0, 0.18653483129659315)
(58.0, 0.28432159341524116)
(59.0, 0.2722592570124391)
(60.0, 0.16193136015755377)
(61.0, 0.2549519203293119)
(62.0, 0.2187757660143156)
(63.0, 0.4179222570159057)
(64.0, 0.2251873582694896)
(65.0, 0.25534542110453495)
(66.0, 0.23597811744563382)
(67.0, 0.23390282293987819)
(68.0, 0.22567028296997957)
(69.0, 0.3551541282904016)
(70.0, 0.28580894328386486)
(71.0, 0.20959581729759522)
(72.0, 0.36759177744857985)
(73.0, 0.2792690286677485)
(74.0, 0.20982339625284174)
(75.0, 0.2073179892801163)
(76.0, 0.248473666251323)
(77.0, 0.24576259120171406)
(78.0, 0.27230984728218555)
(79.0, 0.3544745501063884)
(80.0, 0.33493953777267804)
(81.0, 0.23316502375225714)
(82.0, 0.32055696419689816)
(83.0, 0.13803134118272364)
(84.0, 0.16468298835000383)
(85.0, 0.28255740424643916)
(86.0, 0.21921201286422176)
(87.0, 0.24183954365893118)
(88.0, 0.3582195456700734)
(89.0, 0.30712427216830185)
(90.0, 0.13210811595294591)
(91.0, 0.20888680546218902)
(92.0, 0.19001472973096023)
(93.0, 0.24702510995843063)
(94.0, 0.26284057000923466)
(95.0, 0.2842537725421025)
(96.0, 0.26444742000239485)
(97.0, 0.3842366610602495)
(98.0, 0.2565818263325447)
(99.0, 0.2281905686374033)
(100.0, 0.157248143718753)
(101.0, 0.21335671090253627)
(102.0, 0.3213114041946049)
(103.0, 0.20008749772442178)
(104.0, 0.21701926754472115)
(105.0, 0.31156362644405877)
(106.0, 0.22656613684272403)
(107.0, 0.23903918666561685)
(108.0, 0.34028039044371317)
(109.0, 0.1914696200740785)
(110.0, 0.2268625409936136)
(111.0, 0.267177152625112)
(112.0, 0.2708887977265569)
(113.0, 0.20970323235210458)
(114.0, 0.3149989948748178)
(115.0, 0.2888003553858584)
(116.0, 0.25504481207945473)
(117.0, 0.2031667597785145)
(118.0, 0.29895772417430266)
(119.0, 0.18593573873384275)
(120.0, 0.27889712395448424)
(121.0, 0.2801252836418951)
(122.0, 0.3290060795522378)
(123.0, 0.19135945325117243)
(124.0, 0.28410883586101693)
(125.0, 0.23288981805701067)
(126.0, 0.20262777392911613)
(127.0, 0.26764576254019623)
(128.0, 0.2613766056100373)
(129.0, 0.20563104796674597)
(130.0, 0.2370970182820922)
(131.0, 0.19882170156961823)
(132.0, 0.19503638662509562)
(133.0, 0.23992254362001497)
(134.0, 0.22336771018328094)
(135.0, 0.24974069632833398)
(136.0, 0.20370127243642058)
(137.0, 0.21487957000094937)
(138.0, 0.27440046124218614)
(139.0, 0.20764613010556313)
(140.0, 0.28427949361403443)
(141.0, 0.29524203715158615)
(142.0, 0.23685607090238797)
(143.0, 0.19267793228562693)
(144.0, 0.1632092277251953)
(145.0, 0.2724716163349996)
(146.0, 0.29073356019536367)
(147.0, 0.20528738493108786)
(148.0, 0.376847927048041)
(149.0, 0.21740746436561442)
(150.0, 0.24546433848511)
(151.0, 0.2542035867402324)
(152.0, 0.22027637007116094)
(153.0, 0.29142466542830625)
(154.0, 0.20643754719407825)
(155.0, 0.3557876457646325)
(156.0, 0.3158298063677649)
(157.0, 0.21400390975514175)
(158.0, 0.17043089295452946)
(159.0, 0.21455991449764752)
(160.0, 0.17890067253291853)
(161.0, 0.2362914802213099)
(162.0, 0.14481069738353397)
(163.0, 0.22145778932399451)
(164.0, 0.16633119155804776)
(165.0, 0.349521603780737)
(166.0, 0.24553963747815807)
(167.0, 0.16974966514306264)
(168.0, 0.15360837558458296)
(169.0, 0.24611501842786387)
(170.0, 0.24724236825187454)
(171.0, 0.25737516968370644)
(172.0, 0.14652096472901643)
(173.0, 0.21133568594890118)
(174.0, 0.21736851182516834)
(175.0, 0.09437606526104575)
(176.0, 0.19244787980284989)
(177.0, 0.31238137053842546)
(178.0, 0.20686633793093556)
(179.0, 0.23546777040122768)
(180.0, 0.18620158983950585)
(181.0, 0.23792666368319226)
(182.0, 0.16441223524281368)
(183.0, 0.24704924867802142)
(184.0, 0.29861155427069486)
(185.0, 0.17558478582138856)
(186.0, 0.20221179668427158)
(187.0, 0.15716147251648324)
(188.0, 0.18083445087764632)
(189.0, 0.31304122162336573)
(190.0, 0.3404328095567476)
(191.0, 0.2093641471658012)
(192.0, 0.22511228102556324)
(193.0, 0.2158052275914308)
(194.0, 0.22588090217944354)
(195.0, 0.29260897195368707)
(196.0, 0.12750205275389115)
(197.0, 0.21236737885871437)
(198.0, 0.2545940896853871)
(199.0, 0.29218558413066026)
(200.0, 0.20680702523338215)
(201.0, 0.1955634711158211)
(202.0, 0.29082346208731263)
(203.0, 0.2909592388503743)
(204.0, 0.26546715066261883)
(205.0, 0.22282165582522873)
(206.0, 0.3428682067284956)
(207.0, 0.24826265843647569)
(208.0, 0.25403216396928885)
(209.0, 0.17788393593282487)
(210.0, 0.2719434499387084)
(211.0, 0.18183595985688067)
(212.0, 0.35385749541161193)
(213.0, 0.273874245222689)
(214.0, 0.2635171064273024)
(215.0, 0.22553161805888833)
(216.0, 0.21521752228958096)
(217.0, 0.24456237307322665)
(218.0, 0.2505836125060392)
(219.0, 0.34313478886807325)
(220.0, 0.27195349021088666)
(221.0, 0.2527429833513437)
(222.0, 0.2465857617504077)
(223.0, 0.2882091223412768)
(224.0, 0.19400697287971708)
(225.0, 0.226054013175337)
(226.0, 0.2052918383840293)
(227.0, 0.22481033814331042)
(228.0, 0.24205689839183608)
(229.0, 0.36604768177335445)
(230.0, 0.2347428647293024)
(231.0, 0.20452182403831745)
(232.0, 0.25421932049428836)
(233.0, 0.339612051737047)
(234.0, 0.21112543865273392)
(235.0, 0.19125040873245963)
(236.0, 0.23559060110124555)
(237.0, 0.3401585540091975)
(238.0, 0.21590546568819632)
(239.0, 0.21604743244140495)
(240.0, 0.24629834439050496)
(241.0, 0.1880542602027141)
(242.0, 0.23385737244672067)
(243.0, 0.2698869686666722)
(244.0, 0.27778526486652155)
(245.0, 0.19419591476107748)
(246.0, 0.18216895086477358)
(247.0, 0.20891289923730075)
(248.0, 0.3043026313669608)
(249.0, 0.16802214213526911)
(250.0, 0.17316357124999407)
(251.0, 0.24646257344792144)
(252.0, 0.2750634066708078)
(253.0, 0.2810271410286024)
(254.0, 0.2298313639781917)
(255.0, 0.3572054521835354)
(256.0, 0.3649615995129841)
(257.0, 0.20839618033878646)
(258.0, 0.166946750813461)
(259.0, 0.26675187107961496)
(260.0, 0.2346581703313314)
(261.0, 0.2673806249489711)
(262.0, 0.1689298909202335)
(263.0, 0.26226359873386373)
(264.0, 0.2634531654644392)
(265.0, 0.22915450356558498)
(266.0, 0.3099602879310068)
(267.0, 0.2667591332869636)
(268.0, 0.25112339680046697)
(269.0, 0.20686747486473533)
(270.0, 0.16116441024745892)
(271.0, 0.30762357590372585)
(272.0, 0.20136770596021808)
(273.0, 0.2249918503934094)
(274.0, 0.3128741276399388)
(275.0, 0.31355708345844235)
(276.0, 0.23116715957956377)
(277.0, 0.16667480977882151)
(278.0, 0.2419367268564781)
(279.0, 0.34934756605235306)
(280.0, 0.138924286858434)
(281.0, 0.14652914252855645)
(282.0, 0.3704956268544867)
(283.0, 0.19328763923573933)
(284.0, 0.3066035872251897)
(285.0, 0.2632759831867781)
(286.0, 0.3251485153256009)
(287.0, 0.1642828254767064)
(288.0, 0.27758815956196425)
(289.0, 0.17718863425027753)
(290.0, 0.29670865775031774)
(291.0, 0.3456743150090677)
(292.0, 0.20244984878406905)
(293.0, 0.29036361989219905)
(294.0, 0.23536290408955973)
(295.0, 0.3160265911153048)
(296.0, 0.2644382814700367)
(297.0, 0.23943741217293085)
(298.0, 0.33588031542849056)
(299.0, 0.25230055618365294)
(300.0, 0.1828377484160641)
(301.0, 0.27408075900193674)
(302.0, 0.22842417132263823)
(303.0, 0.2976271153941655)
(304.0, 0.22987985613876313)
(305.0, 0.2321087599777506)
(306.0, 0.27981624011938505)
(307.0, 0.23300122931868228)
(308.0, 0.22751187227414205)
(309.0, 0.24704597447164459)
(310.0, 0.21118664836620687)
(311.0, 0.22388927540904163)
(312.0, 0.18624653136033092)
(313.0, 0.2687209199643212)
(314.0, 0.25786229318134574)
(315.0, 0.18491246384533228)
(316.0, 0.2714961417990109)
(317.0, 0.21629321465454235)
(318.0, 0.20008581985631124)
(319.0, 0.28173905049038017)
(320.0, 0.19745546561759986)
(321.0, 0.28357914993659233)
(322.0, 0.12919911284022145)
(323.0, 0.420625415856579)
(324.0, 0.1260319083882174)
(325.0, 0.182450876679432)
(326.0, 0.26271661438879396)
(327.0, 0.28247423296114216)
(328.0, 0.2935542246336894)
(329.0, 0.32373173810595873)
(330.0, 0.21198882386237347)
(331.0, 0.25334077082861195)
(332.0, 0.2471257463301372)
(333.0, 0.2171298855941374)
(334.0, 0.14379504394419132)
(335.0, 0.19286129780135786)
(336.0, 0.23738740792867022)
(337.0, 0.16805067130971085)
(338.0, 0.19800058142516508)
(339.0, 0.2591675380487134)
(340.0, 0.2369073013891663)
(341.0, 0.21897452726700414)
(342.0, 0.17864729235775245)
(343.0, 0.18385565249564934)
(344.0, 0.13438037207609094)
(345.0, 0.19305614084542944)
(346.0, 0.23556011891106748)
(347.0, 0.21843913185775976)
(348.0, 0.2519545677306889)
(349.0, 0.1676959637715194)
(350.0, 0.24351208388700088)
(351.0, 0.2906987074962676)
(352.0, 0.2071801065740626)
(353.0, 0.2342516808574207)
(354.0, 0.23352718885272783)
(355.0, 0.25218155960775)
(356.0, 0.24531972553426967)
(357.0, 0.2674453774277883)
(358.0, 0.31534423974957065)
(359.0, 0.24234750511584663)
(360.0, 0.19792663034892724)
(361.0, 0.1914885892173682)
(362.0, 0.20734312455133316)
(363.0, 0.2054138585096954)
(364.0, 0.19558384375733098)
(365.0, 0.2021226011434596)
(366.0, 0.2874143841603008)
(367.0, 0.2825810005586348)
(368.0, 0.26472494310436756)
(369.0, 0.18065702347603718)
(370.0, 0.19074465574496158)
(371.0, 0.21499682419211902)
(372.0, 0.22339403375698258)
(373.0, 0.4171312970594246)
(374.0, 0.17109812179054176)
(375.0, 0.1708858884114719)
(376.0, 0.1623691866964991)
(377.0, 0.25012235890367696)
(378.0, 0.2547608153189643)
(379.0, 0.23297404920084025)
(380.0, 0.26971277977900676)
(381.0, 0.2952122209102933)
(382.0, 0.2319639217483379)
(383.0, 0.1885245166053493)
(384.0, 0.34912168400046323)
(385.0, 0.2202281575769449)
(386.0, 0.2004705314623466)
(387.0, 0.323361868649418)
(388.0, 0.16364288036568642)
(389.0, 0.1485615761773061)
(390.0, 0.3446881524637707)
(391.0, 0.28336339005011607)
(392.0, 0.218276506768448)
(393.0, 0.2512926745847948)
(394.0, 0.3128817282263983)
(395.0, 0.16787669795160776)
(396.0, 0.2842650098939903)
(397.0, 0.2430515865510666)
(398.0, 0.19311631844271787)
(399.0, 0.2894960448894235)
(400.0, 0.21888598289661926)
(401.0, 0.21924459614060335)
(402.0, 0.29676582324401185)
(403.0, 0.26354918467987487)
(404.0, 0.39138819521084567)
(405.0, 0.2436973543200577)
(406.0, 0.23606816946215042)
(407.0, 0.16357995184271112)
(408.0, 0.22693228190538103)
(409.0, 0.2613559780283217)
(410.0, 0.18087423588897703)
(411.0, 0.21943672335188008)
(412.0, 0.2763481319167573)
(413.0, 0.14714822010670928)
(414.0, 0.2371091170105538)
(415.0, 0.15819411967320865)
(416.0, 0.2208578018027497)
(417.0, 0.22913339759016826)
(418.0, 0.230980667117857)
(419.0, 0.2762028914889685)
(420.0, 0.22992808783707994)
(421.0, 0.2977673004962177)
(422.0, 0.15223545655496368)
(423.0, 0.2457387448808137)
(424.0, 0.26899850982570755)
(425.0, 0.32998886196012767)
(426.0, 0.25167164339332615)
(427.0, 0.21378524844368738)
(428.0, 0.16967892990534117)
(429.0, 0.21186159230347912)
(430.0, 0.2781158779702787)
(431.0, 0.27554685390408407)
(432.0, 0.20648893112732664)
(433.0, 0.41195803281911203)
(434.0, 0.22675323513437906)
(435.0, 0.20019276466703093)
(436.0, 0.2150417726033182)
(437.0, 0.20220862611034973)
(438.0, 0.15715639508507873)
(439.0, 0.22510927496524863)
(440.0, 0.14283289732541865)
(441.0, 0.28077042711866707)
(442.0, 0.2876819002280664)
(443.0, 0.22866464710356732)
(444.0, 0.2771974501457695)
(445.0, 0.28639108794385393)
(446.0, 0.2345345030577313)
(447.0, 0.2502535952134854)
(448.0, 0.2110263775614133)
(449.0, 0.27707473665256677)
(450.0, 0.2241866717251626)
(451.0, 0.36583913366558074)
(452.0, 0.2745489588613902)
(453.0, 0.27583749245979716)
(454.0, 0.22416467542650775)
(455.0, 0.260288029558488)
(456.0, 0.16508181899029706)
(457.0, 0.23136727494477385)
(458.0, 0.32663212411473963)
(459.0, 0.25962804896115266)
(460.0, 0.26146575547770073)
(461.0, 0.26949838554578975)
(462.0, 0.2705850370821416)
(463.0, 0.28526480127305653)
(464.0, 0.2579028330015221)
(465.0, 0.2585925588536975)
(466.0, 0.258411693994983)
(467.0, 0.22111121844358622)
(468.0, 0.2967733842252255)
(469.0, 0.16948655289327624)
(470.0, 0.23645496994887427)
(471.0, 0.36175199340191544)
(472.0, 0.2155971852548373)
(473.0, 0.3245627406635506)
(474.0, 0.24204788237356764)
(475.0, 0.34351780525723496)
(476.0, 0.21044792664146902)
(477.0, 0.1764689938495338)
(478.0, 0.18186128154311015)
(479.0, 0.2647849475506978)
(480.0, 0.3086931999705376)
(481.0, 0.2988708609783501)
(482.0, 0.21885826413664553)
(483.0, 0.24215285813738707)
(484.0, 0.24278604867594755)
(485.0, 0.1468237427037714)
(486.0, 0.3154487272692929)
(487.0, 0.29829233325492926)
(488.0, 0.21643533574747464)
(489.0, 0.3269753281843265)
(490.0, 0.1832979325524825)
(491.0, 0.21794618828447704)
(492.0, 0.3308020006426498)
(493.0, 0.2369604768078476)
(494.0, 0.15638183852289086)
(495.0, 0.22251347208587646)
(496.0, 0.20733199293210403)
(497.0, 0.2898917806733696)
(498.0, 0.2144851729924689)
(499.0, 0.29020675072896895)
(500.0, 0.24490304993018638)
(501.0, 0.2649820308666218)
(502.0, 0.2894847670990234)
(503.0, 0.2695152672540365)
(504.0, 0.2445800332303159)
(505.0, 0.21810660362141163)
(506.0, 0.23848179088815685)
(507.0, 0.2379498603887635)
(508.0, 0.2325712473827784)
(509.0, 0.3115648852043295)
(510.0, 0.2829513365545197)
(511.0, 0.1279093390359349)
(512.0, 0.22564067047350125)
(513.0, 0.22797004418066052)
(514.0, 0.20034150942993154)
(515.0, 0.27112587773060126)
(516.0, 0.3507243165160199)
(517.0, 0.313558564311642)
(518.0, 0.2769909544449199)
(519.0, 0.2580523576111432)
(520.0, 0.2030272353668086)
(521.0, 0.2382680513353421)
(522.0, 0.2564045084309244)
(523.0, 0.19741871910369815)
(524.0, 0.298807650796789)
(525.0, 0.2889929332436369)
(526.0, 0.1529833487500255)
(527.0, 0.3151634954420688)
(528.0, 0.17308087614629866)
(529.0, 0.3208776213091222)
(530.0, 0.27111582940827006)
(531.0, 0.1883443474005657)
(532.0, 0.23960398094859955)
(533.0, 0.23748658263952455)
(534.0, 0.21271539396340258)
(535.0, 0.25318760659177586)
(536.0, 0.2212772035313501)
(537.0, 0.24363210092097443)
(538.0, 0.19829541202929762)
(539.0, 0.28087482276510406)
(540.0, 0.2162696349423689)
(541.0, 0.25371364711054273)
(542.0, 0.17087320724659846)
(543.0, 0.11542273899087307)
(544.0, 0.25602803001283636)
(545.0, 0.2509164156613789)
(546.0, 0.3142116472837574)
(547.0, 0.29780621847418665)
(548.0, 0.27168232252219005)
(549.0, 0.2553145261515779)
(550.0, 0.2605281344484255)
(551.0, 0.23898326240134538)
(552.0, 0.24061418615713653)
(553.0, 0.18274565193123948)
(554.0, 0.284456126935477)
(555.0, 0.3083209982191053)
(556.0, 0.24783604679719165)
(557.0, 0.21640332873513757)
(558.0, 0.37888829328635987)
(559.0, 0.2405538937508507)
(560.0, 0.20508622634595558)
(561.0, 0.2689237968823303)
(562.0, 0.16005780817072263)
(563.0, 0.22463135911540819)
(564.0, 0.24195317541975642)
(565.0, 0.26953261925911004)
(566.0, 0.18148878440050079)
(567.0, 0.3224484411561678)
(568.0, 0.20418091561954763)
(569.0, 0.20383629786838128)
(570.0, 0.31698665318441316)
(571.0, 0.31544621339591306)
(572.0, 0.20169484895998402)
(573.0, 0.28102200902364827)
(574.0, 0.15599602968002807)
(575.0, 0.29248353064997945)
(576.0, 0.16201027406601543)
(577.0, 0.25877841515628286)
(578.0, 0.30680584877154293)
(579.0, 0.18831884196785859)
(580.0, 0.20307264538880565)
(581.0, 0.29104787393904247)
(582.0, 0.2636869422432072)
(583.0, 0.24792656561997609)
(584.0, 0.23167381971167791)
(585.0, 0.20052177072914112)
(586.0, 0.2640911989011543)
(587.0, 0.11327435369441267)
(588.0, 0.23596473417394878)
(589.0, 0.2908312686498432)
(590.0, 0.2855111216912217)
(591.0, 0.27745718110150197)
(592.0, 0.29630654513566734)
(593.0, 0.24893383868868926)
(594.0, 0.2932192900303838)
(595.0, 0.2932417482400287)
(596.0, 0.3248832846425146)
(597.0, 0.18352438802110702)
(598.0, 0.22286030484392141)
(599.0, 0.279644409010551)
(600.0, 0.3122009444036947)
(601.0, 0.15898275548151106)
(602.0, 0.26040218064363535)
(603.0, 0.4530110962739545)
(604.0, 0.1935873672915741)
(605.0, 0.22385561253648512)
(606.0, 0.20776816891324534)
(607.0, 0.39808825539857445)
(608.0, 0.3318234631076735)
(609.0, 0.33443069612457854)
(610.0, 0.2670848546951482)
(611.0, 0.25199614780003615)
(612.0, 0.2985023213664577)
(613.0, 0.24253444032608912)
(614.0, 0.24089112437802407)
(615.0, 0.1830164710554667)
(616.0, 0.2262650876159476)
(617.0, 0.23472791119167935)
(618.0, 0.21210121042666)
(619.0, 0.32343834779493386)
(620.0, 0.3038891684117673)
(621.0, 0.2685252505712874)
(622.0, 0.17139561421906474)
(623.0, 0.2776832954762688)
(624.0, 0.2738773591242081)
(625.0, 0.2740395306322318)
(626.0, 0.22461921911207156)
(627.0, 0.15833623202407)
(628.0, 0.18043479325160725)
(629.0, 0.26767436845760995)
(630.0, 0.1794347830962867)
(631.0, 0.17243328431226837)
(632.0, 0.18606406951292465)
(633.0, 0.217440996629912)
(634.0, 0.27081708166334195)
(635.0, 0.2058146646360106)
(636.0, 0.270447215468779)
(637.0, 0.22610775957328177)
(638.0, 0.3150229109095288)
(639.0, 0.16763770593813965)
(640.0, 0.24613064443169597)
(641.0, 0.2690141075357357)
(642.0, 0.24272804277478882)
(643.0, 0.23224289071535328)
(644.0, 0.23703852333868208)
(645.0, 0.270401880808973)
(646.0, 0.20420954790395682)
(647.0, 0.3131382273152461)
(648.0, 0.2514996662749274)
(649.0, 0.23540272702390264)
(650.0, 0.22589899598584856)
(651.0, 0.28972767765486396)
(652.0, 0.2905090342605633)
(653.0, 0.4016480508088882)
(654.0, 0.1696849378167108)
(655.0, 0.2600922232330229)
(656.0, 0.16287666712506865)
(657.0, 0.23217044598013675)
(658.0, 0.2645986179711633)
(659.0, 0.24001782989198772)
(660.0, 0.28307801154236645)
(661.0, 0.22228376388965995)
(662.0, 0.20587833599818445)
(663.0, 0.3640604435310819)
(664.0, 0.40162259093760216)
(665.0, 0.3496457960178703)
(666.0, 0.1765738151099359)
(667.0, 0.2307415552407357)
(668.0, 0.2872487181362193)
(669.0, 0.27663602258140535)
(670.0, 0.28772205369452875)
(671.0, 0.2914840582987292)
(672.0, 0.24413219387102475)
(673.0, 0.31783131024553835)
(674.0, 0.3896951531203985)
(675.0, 0.2915763031367302)
(676.0, 0.1547027178081218)
(677.0, 0.23415438328450933)
(678.0, 0.13689922861116477)
(679.0, 0.19768844650366912)
(680.0, 0.33040423732719615)
(681.0, 0.19028863628461246)
(682.0, 0.26904650849109735)
(683.0, 0.19878554748845048)
(684.0, 0.2105653006763013)
(685.0, 0.2948989918026278)
(686.0, 0.2532274632100813)
(687.0, 0.19310565985547773)
(688.0, 0.2372156918179501)
(689.0, 0.25454407239775423)
(690.0, 0.2335318508967832)
(691.0, 0.19100153376749485)
(692.0, 0.2970982422626867)
(693.0, 0.3784104971964816)
(694.0, 0.3200709014274247)
(695.0, 0.18519490518489337)
(696.0, 0.17955201289909462)
(697.0, 0.26311129774934827)
(698.0, 0.19213709156122083)
(699.0, 0.22172499830617065)
(700.0, 0.29629151622689315)
(701.0, 0.2584923274910571)
(702.0, 0.14863501525053047)
(703.0, 0.24126535816685257)
(704.0, 0.3038946195140516)
(705.0, 0.2106305998795568)
(706.0, 0.29163160567367735)
(707.0, 0.19272834422914475)
(708.0, 0.20096273002947374)
(709.0, 0.2784780073229501)
(710.0, 0.21782776813449387)
(711.0, 0.29599813261915875)
(712.0, 0.23540703025845705)
(713.0, 0.36727979299585023)
(714.0, 0.23511091305064258)
(715.0, 0.2634831151247338)
(716.0, 0.26421330596353443)
(717.0, 0.17082849400654884)
(718.0, 0.25999398207040214)
(719.0, 0.25490279621608947)
(720.0, 0.2466867472723633)
(721.0, 0.26159036199536584)
(722.0, 0.35118673192222705)
(723.0, 0.17728908222314285)
(724.0, 0.2159065261230182)
(725.0, 0.2810729390290084)
(726.0, 0.3373143284869275)
(727.0, 0.22739791780655955)
(728.0, 0.29823974611703874)
(729.0, 0.22460462203635698)
(730.0, 0.22231309497326412)
(731.0, 0.19486372120616646)
(732.0, 0.1794638157110007)
(733.0, 0.21155774713346231)
(734.0, 0.3863731774983195)
(735.0, 0.24361525527838795)
(736.0, 0.26934275624753706)
(737.0, 0.2381466479592364)
(738.0, 0.19274222585162235)
(739.0, 0.24929640697474606)
(740.0, 0.2741915159553286)
(741.0, 0.3219295010932586)
(742.0, 0.3920188700631231)
(743.0, 0.2665313601132782)
(744.0, 0.23773412349297518)
(745.0, 0.24245071135225174)
(746.0, 0.2126664240892888)
(747.0, 0.26166705298318604)
(748.0, 0.1763120715866161)
(749.0, 0.23426897226877133)
(750.0, 0.25894722728390984)
(751.0, 0.3440048649000329)
(752.0, 0.28175726719385796)
(753.0, 0.23541497023270838)
(754.0, 0.22311285308813744)
(755.0, 0.23656048054025536)
(756.0, 0.18211020454005566)
(757.0, 0.2109074051120953)
(758.0, 0.2549792063183726)
(759.0, 0.256936494023067)
(760.0, 0.26674649965206176)
(761.0, 0.1503833486669406)
(762.0, 0.33316609918041634)
(763.0, 0.21896773039030482)
(764.0, 0.13037225714641884)
(765.0, 0.20921606417776384)
(766.0, 0.20478600553010762)
(767.0, 0.23355995927177525)
(768.0, 0.166750478259732)
(769.0, 0.24114040043479992)
(770.0, 0.3235679568732414)
(771.0, 0.2990004172813564)
(772.0, 0.33878886546754056)
(773.0, 0.27650914463147025)
(774.0, 0.25543236826008614)
(775.0, 0.24830868451234972)
(776.0, 0.14809766419619153)
(777.0, 0.2254630968305478)
(778.0, 0.35958116970729787)
(779.0, 0.24854544719630395)
(780.0, 0.2526759092906127)
(781.0, 0.29675399278336584)
(782.0, 0.26558185220814406)
(783.0, 0.27338684073134945)
(784.0, 0.14079632456178306)
(785.0, 0.12772220368189668)
(786.0, 0.26310775925528546)
(787.0, 0.2170826443780621)
(788.0, 0.21887526711336538)
(789.0, 0.20108429059594682)
(790.0, 0.30704576744185746)
(791.0, 0.2402742754498729)
(792.0, 0.25611120912024954)
(793.0, 0.19709310538131675)
(794.0, 0.27992025871045206)
(795.0, 0.2559503917459687)
(796.0, 0.17784794672901388)
(797.0, 0.19325308529449964)
(798.0, 0.18383599343057966)
(799.0, 0.22486734371577044)
(800.0, 0.3567238385290202)
(801.0, 0.20859653498828956)
(802.0, 0.13997933348249972)
(803.0, 0.3417369445144609)
(804.0, 0.29128254290042865)
(805.0, 0.2309357031432147)
(806.0, 0.3398361636048946)
(807.0, 0.2472130478872937)
(808.0, 0.35472913001868744)
(809.0, 0.2796184927510811)
(810.0, 0.16270001962170358)
(811.0, 0.2388781886163707)
(812.0, 0.20025557296376362)
(813.0, 0.2548901792094475)
(814.0, 0.26031407189932787)
(815.0, 0.14633283818041065)
(816.0, 0.23791781158708122)
(817.0, 0.27136295032015806)
(818.0, 0.2025486660961353)
(819.0, 0.35164485917855837)
(820.0, 0.3682300184770895)
(821.0, 0.32988772275293177)
(822.0, 0.3163641429849391)
(823.0, 0.1558645057394463)
(824.0, 0.20804580247912052)
(825.0, 0.28168264929445563)
(826.0, 0.26656139533327167)
(827.0, 0.16087274296907572)
(828.0, 0.18604742183226808)
(829.0, 0.2212558416707319)
(830.0, 0.2642689775315797)
(831.0, 0.2333493605142919)
(832.0, 0.21351737465891246)
(833.0, 0.19639078867798365)
(834.0, 0.1675417263083398)
(835.0, 0.2696250492582272)
(836.0, 0.17236312153802308)
(837.0, 0.2580556216727193)
(838.0, 0.23209537448485024)
(839.0, 0.24946321746299036)
(840.0, 0.271377357712468)
(841.0, 0.26093236342310455)
(842.0, 0.25093961275772414)
(843.0, 0.2716334110001313)
(844.0, 0.23540312070715141)
(845.0, 0.3287473398485735)
(846.0, 0.2461901632056019)
(847.0, 0.25687978404650946)
(848.0, 0.2667002368159486)
(849.0, 0.25363838662108784)
(850.0, 0.24438804883461918)
(851.0, 0.24182324565444044)
(852.0, 0.30613224473996736)
(853.0, 0.22841051621404074)
(854.0, 0.23932619432773172)
(855.0, 0.17967561406219085)
(856.0, 0.18390701040935978)
(857.0, 0.362486328603715)
(858.0, 0.21343824795231903)
(859.0, 0.2068058418948479)
(860.0, 0.25231831586708303)
(861.0, 0.2549530169039622)
(862.0, 0.27489349552563236)
(863.0, 0.2125819881478666)
(864.0, 0.17998976113187054)
(865.0, 0.15623926877169464)
(866.0, 0.28192898039519426)
(867.0, 0.20180805799777735)
(868.0, 0.29875286034944465)
(869.0, 0.3734505301393653)
(870.0, 0.20686699657238203)
(871.0, 0.2746869595769418)
(872.0, 0.285216633263079)
(873.0, 0.19352375916561243)
(874.0, 0.25272861049815987)
(875.0, 0.22915553618926662)
(876.0, 0.23554112344837433)
(877.0, 0.19117800877222346)
(878.0, 0.2643780061755885)
(879.0, 0.18575561075501107)
(880.0, 0.28321945890534245)
(881.0, 0.2743669798818895)
(882.0, 0.3315320684191543)
(883.0, 0.2985706815067494)
(884.0, 0.1928907040785516)
(885.0, 0.23837180720102147)
(886.0, 0.19686289116898956)
(887.0, 0.201345867616857)
(888.0, 0.31731946102051867)
(889.0, 0.20313970562248743)
(890.0, 0.3969400615595659)
(891.0, 0.26460255891740453)
(892.0, 0.15644720321698302)
(893.0, 0.2419183225545034)
(894.0, 0.22717890627474852)
(895.0, 0.2110982840695912)
(896.0, 0.2470134721137182)
(897.0, 0.27114598470448614)
(898.0, 0.23978838406127406)
(899.0, 0.29512455404736215)
(900.0, 0.21894551501644796)
(901.0, 0.25893264784746695)
(902.0, 0.21383996083685347)
(903.0, 0.264862561479516)
(904.0, 0.2563031479024105)
(905.0, 0.2587049279706126)
(906.0, 0.2860733476861882)
(907.0, 0.22319343097755287)
(908.0, 0.2176230207819504)
(909.0, 0.17288050076344103)
(910.0, 0.2563411796369939)
(911.0, 0.26038237192846314)
(912.0, 0.34393865994083156)
(913.0, 0.2665792175099237)
(914.0, 0.2464714583470909)
(915.0, 0.2786525864293076)
(916.0, 0.20335720911759747)
(917.0, 0.30875016315475995)
(918.0, 0.21471467021361637)
(919.0, 0.20205738058497724)
(920.0, 0.19809014158467697)
(921.0, 0.24540034807477995)
(922.0, 0.18902099742871048)
(923.0, 0.24238294851429398)
(924.0, 0.2169779716878306)
(925.0, 0.24178791776855096)
(926.0, 0.30236321601053406)
(927.0, 0.24244464654906042)
(928.0, 0.24033795566517124)
(929.0, 0.24761268094188094)
(930.0, 0.1971709400671613)
(931.0, 0.21772333957533677)
(932.0, 0.29848879317712723)
(933.0, 0.30296689246814584)
(934.0, 0.34777407526354265)
(935.0, 0.24811820623546577)
(936.0, 0.354239924963857)
(937.0, 0.26640120879433066)
(938.0, 0.23498070475844224)
(939.0, 0.18072052989414153)
(940.0, 0.2583625064764118)
(941.0, 0.24906425623310594)
(942.0, 0.31894969809782736)
(943.0, 0.3136589395874438)
(944.0, 0.24752127217326858)
(945.0, 0.22137262977201283)
(946.0, 0.24388392710459694)
(947.0, 0.3548933112911606)
(948.0, 0.2930897313287135)
(949.0, 0.27247208349183216)
(950.0, 0.21402100173421282)
(951.0, 0.27100354761933826)
(952.0, 0.22706757683961834)
(953.0, 0.17163050980489888)
(954.0, 0.2350357252453132)
(955.0, 0.22404407835322002)
(956.0, 0.21062197776025407)
(957.0, 0.2581950143269669)
(958.0, 0.2953352547382792)
(959.0, 0.17764512873170263)
(960.0, 0.1997818791152994)
(961.0, 0.21660312912971585)
(962.0, 0.15581864345325988)
(963.0, 0.2853704487958205)
(964.0, 0.2907803724297807)
(965.0, 0.25231249318302673)
(966.0, 0.173760753957322)
(967.0, 0.22483366675989194)
(968.0, 0.20983792022844203)
(969.0, 0.37264992992095736)
(970.0, 0.32081286716111435)
(971.0, 0.276472534627095)
(972.0, 0.26270250459426486)
(973.0, 0.27512491291269314)
(974.0, 0.17441159530909017)
(975.0, 0.30132728308719203)
(976.0, 0.19789474683853273)
(977.0, 0.2389637506692894)
(978.0, 0.23577993077079865)
(979.0, 0.24988997761401113)
(980.0, 0.264562289240621)
(981.0, 0.1757381246928478)
(982.0, 0.23621717762481653)
(983.0, 0.23114113208498016)
(984.0, 0.31931821686755935)
(985.0, 0.2864204224348868)
(986.0, 0.21849155241570656)
(987.0, 0.3272194658046605)
(988.0, 0.2542872100880016)
(989.0, 0.34366917074191056)
(990.0, 0.20237487264495785)
(991.0, 0.23528730200887754)
(992.0, 0.2079626214776049)
(993.0, 0.33637421472089213)
(994.0, 0.29100816099336496)
(995.0, 0.2897480040449212)
(996.0, 0.2663004858211403)
(997.0, 0.29359257931958094)
(998.0, 0.1600063987010264)
(999.0, 0.21447031179186188)
(1000.0, 0.2853898337476737)
};
\addlegendentry{order = 2}
\addplot+ [no marks, thick]coordinates {
(1.0, 0.07819293959902632)
(2.0, 0.1000427125654342)
(3.0, 0.10245436466185671)
(4.0, 0.08813258348791242)
(5.0, 0.10464566464499368)
(6.0, 0.08444529378123736)
(7.0, 0.08674591539239838)
(8.0, 0.0786863121084002)
(9.0, 0.07822231244595633)
(10.0, 0.09478952506303008)
(11.0, 0.07866318983971572)
(12.0, 0.10240280470055017)
(13.0, 0.07150686587085556)
(14.0, 0.07451969317312819)
(15.0, 0.06825232433188191)
(16.0, 0.0953446859013544)
(17.0, 0.09939309798671729)
(18.0, 0.07424651076157998)
(19.0, 0.09399164820039685)
(20.0, 0.1040288774272854)
(21.0, 0.07756589944512116)
(22.0, 0.09796059613878363)
(23.0, 0.10905908168825801)
(24.0, 0.08681372131972839)
(25.0, 0.0804937340992844)
(26.0, 0.0834801531965665)
(27.0, 0.0737134692769191)
(28.0, 0.09570521481285983)
(29.0, 0.07745218138749085)
(30.0, 0.1089807826417239)
(31.0, 0.09799942383879949)
(32.0, 0.09184644966963962)
(33.0, 0.08876427396579353)
(34.0, 0.07702038516712287)
(35.0, 0.07349369149259732)
(36.0, 0.10248865407020591)
(37.0, 0.0851975336775282)
(38.0, 0.06893930833872032)
(39.0, 0.08645892481064703)
(40.0, 0.07515143540107587)
(41.0, 0.08593138523090466)
(42.0, 0.08014289440411793)
(43.0, 0.09639738876445875)
(44.0, 0.07588786339721396)
(45.0, 0.11998201393384704)
(46.0, 0.09535428831376294)
(47.0, 0.0976813956922169)
(48.0, 0.09139827705739251)
(49.0, 0.10204864714646186)
(50.0, 0.10678135764525075)
(51.0, 0.07312749469556687)
(52.0, 0.08179703640855342)
(53.0, 0.11511233844860878)
(54.0, 0.07860906644790513)
(55.0, 0.09811408542204002)
(56.0, 0.07473741604992858)
(57.0, 0.10639401662858076)
(58.0, 0.10831897437117081)
(59.0, 0.10895762930838138)
(60.0, 0.06949824951726127)
(61.0, 0.08359317681347467)
(62.0, 0.08171619013323572)
(63.0, 0.07424058791897571)
(64.0, 0.09127755626884725)
(65.0, 0.07517817389770469)
(66.0, 0.07474798632740104)
(67.0, 0.11097524486391468)
(68.0, 0.09487832137994737)
(69.0, 0.09444611378922546)
(70.0, 0.06755581542949944)
(71.0, 0.10471856889218256)
(72.0, 0.07473816809313619)
(73.0, 0.07133999639178353)
(74.0, 0.06760723770916012)
(75.0, 0.09122463619251046)
(76.0, 0.09626790708097092)
(77.0, 0.0691548561899656)
(78.0, 0.07447378500593271)
(79.0, 0.09303594268359293)
(80.0, 0.09311234622814435)
(81.0, 0.07281865255659548)
(82.0, 0.09235837241497495)
(83.0, 0.08204298409240297)
(84.0, 0.09525262056581166)
(85.0, 0.09442681072122484)
(86.0, 0.07617538621254764)
(87.0, 0.06862889544462018)
(88.0, 0.11008180783063709)
(89.0, 0.08965210470952827)
(90.0, 0.0742421051684487)
(91.0, 0.09937506829713579)
(92.0, 0.08125284818909886)
(93.0, 0.08879670959507883)
(94.0, 0.07386842329639068)
(95.0, 0.10419001016370227)
(96.0, 0.09551747784358643)
(97.0, 0.05772935225816328)
(98.0, 0.06829920516708758)
(99.0, 0.07352302531135536)
(100.0, 0.07647491838994475)
(101.0, 0.07277986565038061)
(102.0, 0.0914494512669532)
(103.0, 0.08194482255179414)
(104.0, 0.09618490944141787)
(105.0, 0.054918890436994224)
(106.0, 0.09718463623502951)
(107.0, 0.09764098749458702)
(108.0, 0.09637207878718435)
(109.0, 0.07818914078070838)
(110.0, 0.10479077123315275)
(111.0, 0.08119395488026593)
(112.0, 0.05976775852575432)
(113.0, 0.11402206529118838)
(114.0, 0.06960982266652235)
(115.0, 0.09805394161792627)
(116.0, 0.07753258319914447)
(117.0, 0.10173620875882294)
(118.0, 0.08138302100697378)
(119.0, 0.08288133551162813)
(120.0, 0.08358826853578255)
(121.0, 0.10500671313789922)
(122.0, 0.08038346421633967)
(123.0, 0.08103539300634455)
(124.0, 0.08532958299305468)
(125.0, 0.08768946834490976)
(126.0, 0.07139115683231725)
(127.0, 0.08355005654615769)
(128.0, 0.0829541058599817)
(129.0, 0.06595200523788895)
(130.0, 0.08177388577224308)
(131.0, 0.0795751104790641)
(132.0, 0.09485214231921182)
(133.0, 0.089852947558637)
(134.0, 0.08604478906552607)
(135.0, 0.08458100342683317)
(136.0, 0.08476304797943639)
(137.0, 0.08897238015832655)
(138.0, 0.09683815310838419)
(139.0, 0.08952473687790446)
(140.0, 0.09458104636145527)
(141.0, 0.07711685820674802)
(142.0, 0.08815987799006043)
(143.0, 0.08037348275751557)
(144.0, 0.06701709663731084)
(145.0, 0.08254631636988426)
(146.0, 0.08235743011242429)
(147.0, 0.10423516364963879)
(148.0, 0.11378112235680757)
(149.0, 0.10642901624810282)
(150.0, 0.09942105540540101)
(151.0, 0.08662119264824837)
(152.0, 0.09393772092605755)
(153.0, 0.09261172388931874)
(154.0, 0.09560569171544687)
(155.0, 0.10098681147063596)
(156.0, 0.07916603644746822)
(157.0, 0.10351841609814266)
(158.0, 0.08947155239480759)
(159.0, 0.11049210235049509)
(160.0, 0.07427967473546314)
(161.0, 0.07283714310255573)
(162.0, 0.093442960148095)
(163.0, 0.09989271679671669)
(164.0, 0.09918831139515907)
(165.0, 0.10087914371118152)
(166.0, 0.09527234367418932)
(167.0, 0.07564391882339395)
(168.0, 0.06744960118196795)
(169.0, 0.08079299044104214)
(170.0, 0.08015347052540055)
(171.0, 0.10186630501083731)
(172.0, 0.09680610282352188)
(173.0, 0.08444142049907187)
(174.0, 0.10756220513274445)
(175.0, 0.08057988381063474)
(176.0, 0.1167941639935081)
(177.0, 0.0989419022483302)
(178.0, 0.06577792933409328)
(179.0, 0.0849691670043015)
(180.0, 0.09499995122511636)
(181.0, 0.08607616772342036)
(182.0, 0.07732844627406654)
(183.0, 0.05926804471164301)
(184.0, 0.09294353730281969)
(185.0, 0.061712812416057486)
(186.0, 0.09632650035236334)
(187.0, 0.07720788128311416)
(188.0, 0.09261743056577652)
(189.0, 0.08438246719954781)
(190.0, 0.08710982451399003)
(191.0, 0.07715636965950273)
(192.0, 0.1061384510568467)
(193.0, 0.07444026725679416)
(194.0, 0.09141206994504208)
(195.0, 0.08847175331371532)
(196.0, 0.10202010965335032)
(197.0, 0.07834589368112682)
(198.0, 0.06690451150706368)
(199.0, 0.07846056245112196)
(200.0, 0.08609788037751075)
(201.0, 0.08769838690609812)
(202.0, 0.06226233387962128)
(203.0, 0.08770333469347806)
(204.0, 0.09686766295925123)
(205.0, 0.08813485470957633)
(206.0, 0.07447329253485113)
(207.0, 0.08294434666739942)
(208.0, 0.0674907185373024)
(209.0, 0.08269828304260197)
(210.0, 0.0864006720910615)
(211.0, 0.07888513231243666)
(212.0, 0.07668188588646924)
(213.0, 0.09034775742177598)
(214.0, 0.09061738149145787)
(215.0, 0.0904421448473888)
(216.0, 0.10268564577793104)
(217.0, 0.09675106624165411)
(218.0, 0.09285118761191942)
(219.0, 0.10083755210261776)
(220.0, 0.08548597234194498)
(221.0, 0.09163348610195386)
(222.0, 0.07625619552613001)
(223.0, 0.08396331055561065)
(224.0, 0.09138970419514285)
(225.0, 0.1030286058794727)
(226.0, 0.07030339100482735)
(227.0, 0.08780088710447082)
(228.0, 0.07391353009400936)
(229.0, 0.09826195626914869)
(230.0, 0.07298803186486216)
(231.0, 0.04907156783364949)
(232.0, 0.08725418772636145)
(233.0, 0.055919410084888065)
(234.0, 0.08513334188580197)
(235.0, 0.09102326685624627)
(236.0, 0.09800827760343248)
(237.0, 0.09042332878808915)
(238.0, 0.09224458354990997)
(239.0, 0.10867890989222179)
(240.0, 0.09148610825942166)
(241.0, 0.09078814648145633)
(242.0, 0.08514629815594336)
(243.0, 0.07257065597052235)
(244.0, 0.07296214903662798)
(245.0, 0.08254275969789737)
(246.0, 0.08296233640963849)
(247.0, 0.10255702859795791)
(248.0, 0.10306851168176766)
(249.0, 0.11925028085689426)
(250.0, 0.0754098134618285)
(251.0, 0.08028899382964268)
(252.0, 0.05019398226465394)
(253.0, 0.07911478569518544)
(254.0, 0.07294051521255827)
(255.0, 0.09760846760457917)
(256.0, 0.09538458846504988)
(257.0, 0.0877773847826071)
(258.0, 0.08396629862596369)
(259.0, 0.1086722744558037)
(260.0, 0.09628831048820834)
(261.0, 0.050077794338949336)
(262.0, 0.073217117635145)
(263.0, 0.09753076797906277)
(264.0, 0.10052146029343531)
(265.0, 0.09480602843463666)
(266.0, 0.07845380727978926)
(267.0, 0.09866926468029918)
(268.0, 0.09338484090215589)
(269.0, 0.10624041766270508)
(270.0, 0.08583462090327657)
(271.0, 0.09138762154425273)
(272.0, 0.08107410658913355)
(273.0, 0.09734197198122918)
(274.0, 0.07815997377253105)
(275.0, 0.08980336630110654)
(276.0, 0.11726463653431647)
(277.0, 0.08299277469710081)
(278.0, 0.088456384561907)
(279.0, 0.09999103707116792)
(280.0, 0.08871286262048507)
(281.0, 0.08553353502530144)
(282.0, 0.09051474266852676)
(283.0, 0.09450261376688994)
(284.0, 0.08081677620256632)
(285.0, 0.08776173609490162)
(286.0, 0.07187540258757308)
(287.0, 0.09579973060143795)
(288.0, 0.07307982514268156)
(289.0, 0.10144386944241293)
(290.0, 0.0756289705137687)
(291.0, 0.0805530013937429)
(292.0, 0.10385293591007272)
(293.0, 0.10189278148680697)
(294.0, 0.09868762600038351)
(295.0, 0.09678987066927118)
(296.0, 0.07762005880458868)
(297.0, 0.0796994490412593)
(298.0, 0.10233204251553094)
(299.0, 0.06771082342971836)
(300.0, 0.07672371827068875)
(301.0, 0.09436526741032061)
(302.0, 0.09606602334338211)
(303.0, 0.09195285878601532)
(304.0, 0.11148433224375365)
(305.0, 0.0957637216766675)
(306.0, 0.07247241617262695)
(307.0, 0.0900163406682749)
(308.0, 0.10634534119462803)
(309.0, 0.0640863446848319)
(310.0, 0.08799305473756548)
(311.0, 0.09649223549235922)
(312.0, 0.11133480503807523)
(313.0, 0.06981187740803586)
(314.0, 0.07017819670257044)
(315.0, 0.08998010017870005)
(316.0, 0.08590226926670115)
(317.0, 0.08394413556642534)
(318.0, 0.0999798911953168)
(319.0, 0.08967349545883571)
(320.0, 0.06326995837989705)
(321.0, 0.08354353365832407)
(322.0, 0.08437481881397882)
(323.0, 0.10436531377470748)
(324.0, 0.08099318655647118)
(325.0, 0.10230899905484381)
(326.0, 0.11353159756935909)
(327.0, 0.08710655044661106)
(328.0, 0.08363738607827134)
(329.0, 0.0964010479590963)
(330.0, 0.0691514855689574)
(331.0, 0.10010340065030914)
(332.0, 0.08541042085557762)
(333.0, 0.08005499307192811)
(334.0, 0.09215016396969122)
(335.0, 0.09624466359368511)
(336.0, 0.09077786998115175)
(337.0, 0.09014496604833425)
(338.0, 0.09116473484051696)
(339.0, 0.09569767260118273)
(340.0, 0.10491013152395037)
(341.0, 0.11485108027780573)
(342.0, 0.09436683982001438)
(343.0, 0.09474159539411532)
(344.0, 0.08183752159697914)
(345.0, 0.10481459386790462)
(346.0, 0.081419837100932)
(347.0, 0.0628948788523348)
(348.0, 0.06601550138768644)
(349.0, 0.09529132729883338)
(350.0, 0.09180163525971835)
(351.0, 0.08499069626581127)
(352.0, 0.07535952894670517)
(353.0, 0.08234909673299425)
(354.0, 0.09972409085499577)
(355.0, 0.09767369720969571)
(356.0, 0.07844078226978662)
(357.0, 0.09200065197291946)
(358.0, 0.07523396908175)
(359.0, 0.05967981733982189)
(360.0, 0.08129390571061071)
(361.0, 0.07803513925664546)
(362.0, 0.08208770607562205)
(363.0, 0.06415277675181669)
(364.0, 0.08123237370362305)
(365.0, 0.10908475467789279)
(366.0, 0.0757970489145195)
(367.0, 0.0767477171666129)
(368.0, 0.11202275794009094)
(369.0, 0.10028283939146576)
(370.0, 0.10289810063616207)
(371.0, 0.08537142188818901)
(372.0, 0.10700513331185334)
(373.0, 0.11463671039017724)
(374.0, 0.08410131378397243)
(375.0, 0.0696130599055265)
(376.0, 0.0986681610346792)
(377.0, 0.10089334826678437)
(378.0, 0.07488654413315392)
(379.0, 0.07221185145902871)
(380.0, 0.09523048166984661)
(381.0, 0.07572783253147247)
(382.0, 0.08661273076430873)
(383.0, 0.08269446392664474)
(384.0, 0.08763462850212855)
(385.0, 0.09732555520163405)
(386.0, 0.07705929339166105)
(387.0, 0.08821166129108689)
(388.0, 0.07415151216949098)
(389.0, 0.07159932005586335)
(390.0, 0.08552205058954927)
(391.0, 0.050880552981172715)
(392.0, 0.09242057883759781)
(393.0, 0.062216001311667865)
(394.0, 0.08200377246934804)
(395.0, 0.11884127930801616)
(396.0, 0.07786961433212852)
(397.0, 0.06746083647466973)
(398.0, 0.11667027797451182)
(399.0, 0.12019505165189329)
(400.0, 0.08012581140544445)
(401.0, 0.06819759882884464)
(402.0, 0.07961552609526493)
(403.0, 0.07286466201419031)
(404.0, 0.0682437435546521)
(405.0, 0.07470431756995174)
(406.0, 0.06413926630733364)
(407.0, 0.08221482243860796)
(408.0, 0.07948023176703696)
(409.0, 0.09020797727236246)
(410.0, 0.07492483923476367)
(411.0, 0.08791523773379759)
(412.0, 0.11247974688465003)
(413.0, 0.07800108468760815)
(414.0, 0.10647595416908258)
(415.0, 0.07539410109312139)
(416.0, 0.10348027207203483)
(417.0, 0.0970212570672754)
(418.0, 0.10497284976036529)
(419.0, 0.08958486812497934)
(420.0, 0.09094377712466374)
(421.0, 0.07068608067432663)
(422.0, 0.08608935414650405)
(423.0, 0.07231902140593696)
(424.0, 0.08710895060876399)
(425.0, 0.11197550641684255)
(426.0, 0.04674317802138596)
(427.0, 0.09877091506993575)
(428.0, 0.08164364876458369)
(429.0, 0.07160416921155971)
(430.0, 0.08983647068233812)
(431.0, 0.07734117746882406)
(432.0, 0.08399248401078224)
(433.0, 0.10257539920672967)
(434.0, 0.07584470069195873)
(435.0, 0.10667446545756967)
(436.0, 0.08543035298253011)
(437.0, 0.07597748549096817)
(438.0, 0.1100107297989239)
(439.0, 0.10252109841006025)
(440.0, 0.09115416136344975)
(441.0, 0.08638167536229477)
(442.0, 0.09050180834982514)
(443.0, 0.0828998587842848)
(444.0, 0.07800176527180844)
(445.0, 0.0785003813412285)
(446.0, 0.05680534875788487)
(447.0, 0.06678131194777522)
(448.0, 0.05743558044175927)
(449.0, 0.07902760004261905)
(450.0, 0.08942271355788041)
(451.0, 0.07643698746072491)
(452.0, 0.05857900931937321)
(453.0, 0.07955574734981381)
(454.0, 0.0957472867932756)
(455.0, 0.07702806870315876)
(456.0, 0.09385622145394401)
(457.0, 0.053204889383864584)
(458.0, 0.09705125567914216)
(459.0, 0.07884079839587806)
(460.0, 0.08788498569654443)
(461.0, 0.08497613603894547)
(462.0, 0.06989424258301463)
(463.0, 0.08980995912929221)
(464.0, 0.07030863634203109)
(465.0, 0.10071268360042172)
(466.0, 0.06870659049858203)
(467.0, 0.08351543989993758)
(468.0, 0.08823800441379759)
(469.0, 0.09303030051927105)
(470.0, 0.11224641913840884)
(471.0, 0.0842328149082343)
(472.0, 0.11241796611655017)
(473.0, 0.09389455858861831)
(474.0, 0.08315019977307217)
(475.0, 0.09814385494729777)
(476.0, 0.07739978318063055)
(477.0, 0.10503669593365188)
(478.0, 0.083936366800172)
(479.0, 0.08262663749094336)
(480.0, 0.09859321645578216)
(481.0, 0.10798385215730122)
(482.0, 0.0848366001282173)
(483.0, 0.07206055681389273)
(484.0, 0.07408724860397838)
(485.0, 0.09552933948035418)
(486.0, 0.10076493034792115)
(487.0, 0.08311827283608304)
(488.0, 0.10341746880338046)
(489.0, 0.08548335445673798)
(490.0, 0.07754100796621882)
(491.0, 0.11911105242876742)
(492.0, 0.08408371531583046)
(493.0, 0.06151633710422937)
(494.0, 0.07839740394157356)
(495.0, 0.08739801262303286)
(496.0, 0.07137955109877006)
(497.0, 0.11470400006656505)
(498.0, 0.06535185406452351)
(499.0, 0.07523841918620841)
(500.0, 0.08443164476353786)
(501.0, 0.08249808262077415)
(502.0, 0.07831050795782923)
(503.0, 0.09189095418357897)
(504.0, 0.06997189785283782)
(505.0, 0.10137465394655522)
(506.0, 0.09596674937604681)
(507.0, 0.0782273548866236)
(508.0, 0.10321738923443925)
(509.0, 0.09230341899706862)
(510.0, 0.0811900774062646)
(511.0, 0.09334936489573009)
(512.0, 0.08613688034090082)
(513.0, 0.1002060862880363)
(514.0, 0.0891446481505258)
(515.0, 0.07629525945664217)
(516.0, 0.08329061745809364)
(517.0, 0.07553752670240049)
(518.0, 0.09585643392657497)
(519.0, 0.09204118283183434)
(520.0, 0.07329715450847062)
(521.0, 0.10831393817868132)
(522.0, 0.08513917470672018)
(523.0, 0.08222410399519728)
(524.0, 0.0916522707049551)
(525.0, 0.11748798420981865)
(526.0, 0.09826867156427713)
(527.0, 0.072288377647064)
(528.0, 0.10830251599423046)
(529.0, 0.10928952521930556)
(530.0, 0.09059266008667627)
(531.0, 0.08573068820833989)
(532.0, 0.08249364078674733)
(533.0, 0.07461655360056507)
(534.0, 0.08141564131773979)
(535.0, 0.08223222142496713)
(536.0, 0.10811604530674984)
(537.0, 0.07522886205456633)
(538.0, 0.06908172580386174)
(539.0, 0.0838658451730522)
(540.0, 0.08189825598289602)
(541.0, 0.07760455664366524)
(542.0, 0.07642595857621479)
(543.0, 0.08268217692709337)
(544.0, 0.10718783045145082)
(545.0, 0.08738513519926346)
(546.0, 0.10305108567234562)
(547.0, 0.09034576402787808)
(548.0, 0.0956144422903589)
(549.0, 0.0756406147181504)
(550.0, 0.08371439557436969)
(551.0, 0.08853216927001144)
(552.0, 0.05838675764665399)
(553.0, 0.09842930717829892)
(554.0, 0.10499694299475018)
(555.0, 0.09732401529201892)
(556.0, 0.060027298089074685)
(557.0, 0.07061741918724143)
(558.0, 0.09848554306795583)
(559.0, 0.10477597609704226)
(560.0, 0.08823542395246271)
(561.0, 0.09047848449660192)
(562.0, 0.09522085040846355)
(563.0, 0.06751004588679461)
(564.0, 0.09641923018524703)
(565.0, 0.08549347648768743)
(566.0, 0.09534208786934648)
(567.0, 0.12081377984845959)
(568.0, 0.09894416701176088)
(569.0, 0.09490298410959769)
(570.0, 0.08641071529895221)
(571.0, 0.06132870667424181)
(572.0, 0.12189223727627164)
(573.0, 0.08538703721801634)
(574.0, 0.09371414998837836)
(575.0, 0.08124239415862083)
(576.0, 0.06062279483304526)
(577.0, 0.10244745254624933)
(578.0, 0.08608344187106354)
(579.0, 0.09286770671933943)
(580.0, 0.05154615927658214)
(581.0, 0.07699981621764619)
(582.0, 0.04374332341030644)
(583.0, 0.10017411565426042)
(584.0, 0.08545840891828793)
(585.0, 0.09641911498418285)
(586.0, 0.08502431911281932)
(587.0, 0.08256209724448461)
(588.0, 0.06221354386258345)
(589.0, 0.0751580553309946)
(590.0, 0.0968850825375654)
(591.0, 0.09256138354126528)
(592.0, 0.07751452621533617)
(593.0, 0.09898412459971366)
(594.0, 0.10399936084399154)
(595.0, 0.10073088209375594)
(596.0, 0.08982321829221292)
(597.0, 0.08441134047824676)
(598.0, 0.07145114890540168)
(599.0, 0.08761036111159085)
(600.0, 0.10405599737211843)
(601.0, 0.08176766831594093)
(602.0, 0.09087853071785007)
(603.0, 0.07132017576454179)
(604.0, 0.0813090162153178)
(605.0, 0.0873411734504761)
(606.0, 0.07132305949990057)
(607.0, 0.0808104489729677)
(608.0, 0.09824334041955068)
(609.0, 0.08227139378473898)
(610.0, 0.0748567989716261)
(611.0, 0.0725383233748611)
(612.0, 0.07181655809074548)
(613.0, 0.06267330039210553)
(614.0, 0.1020223090379914)
(615.0, 0.05745225725286325)
(616.0, 0.09475976735115593)
(617.0, 0.10313667941176523)
(618.0, 0.07886346390873164)
(619.0, 0.10842906848430818)
(620.0, 0.10191366750729318)
(621.0, 0.08414967115024526)
(622.0, 0.09567280940981637)
(623.0, 0.07042630602270894)
(624.0, 0.06719507716304297)
(625.0, 0.10256804463319955)
(626.0, 0.08257927004666235)
(627.0, 0.09006636010833177)
(628.0, 0.08354766477164638)
(629.0, 0.09903692774512661)
(630.0, 0.08085227215442957)
(631.0, 0.079167297396349)
(632.0, 0.0889081810872464)
(633.0, 0.11003685915580376)
(634.0, 0.09671120213052448)
(635.0, 0.07453709318230214)
(636.0, 0.06328712465372381)
(637.0, 0.12137533589228673)
(638.0, 0.0696320476696628)
(639.0, 0.08780003603626386)
(640.0, 0.09640187753016916)
(641.0, 0.09094516618509416)
(642.0, 0.09723935535173557)
(643.0, 0.08419609967109642)
(644.0, 0.09452014861937276)
(645.0, 0.06368986469151365)
(646.0, 0.09793504099802328)
(647.0, 0.07304368734450147)
(648.0, 0.08044430667137274)
(649.0, 0.09793534241183652)
(650.0, 0.07757865232294292)
(651.0, 0.08458779246613554)
(652.0, 0.11054029254864296)
(653.0, 0.05261986165649678)
(654.0, 0.06863903546426461)
(655.0, 0.08610007533197052)
(656.0, 0.0652778584237707)
(657.0, 0.08189081081922017)
(658.0, 0.07622169797667604)
(659.0, 0.09197858915002508)
(660.0, 0.10783983527951517)
(661.0, 0.09055413267600318)
(662.0, 0.07763877530976249)
(663.0, 0.08314736815442789)
(664.0, 0.06434952787679613)
(665.0, 0.09936806837768518)
(666.0, 0.07741325074498201)
(667.0, 0.07509472611630241)
(668.0, 0.07457460280992652)
(669.0, 0.07739336647282555)
(670.0, 0.12028021075412501)
(671.0, 0.1052833176188406)
(672.0, 0.10489449383946291)
(673.0, 0.0712885798831027)
(674.0, 0.10819736700213785)
(675.0, 0.06740505478361089)
(676.0, 0.10050971766783129)
(677.0, 0.09285681967277971)
(678.0, 0.1030995668491889)
(679.0, 0.08747527934415594)
(680.0, 0.06982444274111241)
(681.0, 0.09278457207726641)
(682.0, 0.07864973472207629)
(683.0, 0.07086673990142316)
(684.0, 0.08881550228650627)
(685.0, 0.09794037419990527)
(686.0, 0.08651279523465084)
(687.0, 0.0930119695076)
(688.0, 0.08129644132918071)
(689.0, 0.10966672029541975)
(690.0, 0.05986253707471087)
(691.0, 0.10495501192766167)
(692.0, 0.09787867869022093)
(693.0, 0.07763195639123303)
(694.0, 0.09215365725332264)
(695.0, 0.087091297437382)
(696.0, 0.07861220713168277)
(697.0, 0.09315835508543095)
(698.0, 0.06721408543839674)
(699.0, 0.07673365661202479)
(700.0, 0.08529095050611644)
(701.0, 0.09923414411923522)
(702.0, 0.08717234381085537)
(703.0, 0.08497120237729507)
(704.0, 0.10742326220608346)
(705.0, 0.09859998368568633)
(706.0, 0.07553912243825234)
(707.0, 0.06180337345622616)
(708.0, 0.09054340281972051)
(709.0, 0.07882649354321754)
(710.0, 0.08243124755738365)
(711.0, 0.10355510516453843)
(712.0, 0.06426293290070721)
(713.0, 0.09511020771788536)
(714.0, 0.07989519192392959)
(715.0, 0.0833020613872769)
(716.0, 0.11484550358803856)
(717.0, 0.08716570065889881)
(718.0, 0.08265410453477179)
(719.0, 0.06291987255244366)
(720.0, 0.08414233694457716)
(721.0, 0.12254446846013077)
(722.0, 0.07941743314261218)
(723.0, 0.09787339237675316)
(724.0, 0.08149556630722314)
(725.0, 0.08451382032045052)
(726.0, 0.0963952588595438)
(727.0, 0.07016534825385837)
(728.0, 0.10306415743792542)
(729.0, 0.08173115489501147)
(730.0, 0.08639720900493586)
(731.0, 0.08243639021473773)
(732.0, 0.08196849417945226)
(733.0, 0.08263592912408954)
(734.0, 0.06397955390006267)
(735.0, 0.08928589363576733)
(736.0, 0.09706926341762954)
(737.0, 0.0887822081786045)
(738.0, 0.09437823939025551)
(739.0, 0.08961338285102671)
(740.0, 0.06082585605788598)
(741.0, 0.10136845580935633)
(742.0, 0.07006387912607885)
(743.0, 0.08119655689131866)
(744.0, 0.09448685475391914)
(745.0, 0.08828333097855029)
(746.0, 0.07394383454393466)
(747.0, 0.09565873492233386)
(748.0, 0.08687417488793792)
(749.0, 0.07871114124470383)
(750.0, 0.08981013425051443)
(751.0, 0.07305205907532786)
(752.0, 0.08699997970904798)
(753.0, 0.10329916560181147)
(754.0, 0.1004953926340636)
(755.0, 0.09133274882610529)
(756.0, 0.08624856989903588)
(757.0, 0.11243921224697492)
(758.0, 0.10782899294269271)
(759.0, 0.07370738719975932)
(760.0, 0.07711348860014527)
(761.0, 0.09661053321367542)
(762.0, 0.10692673424516702)
(763.0, 0.07793133327464151)
(764.0, 0.07992271996487668)
(765.0, 0.09313303257921882)
(766.0, 0.09139694851888527)
(767.0, 0.10641681886388091)
(768.0, 0.06505182946671512)
(769.0, 0.0980625651164312)
(770.0, 0.0979375633740419)
(771.0, 0.1012653847625046)
(772.0, 0.10818519763429424)
(773.0, 0.07309288284994354)
(774.0, 0.09253882183237516)
(775.0, 0.0775968969937518)
(776.0, 0.0892211113140959)
(777.0, 0.0918310937060313)
(778.0, 0.07808863655313218)
(779.0, 0.09047258910116651)
(780.0, 0.07595301780036581)
(781.0, 0.09139522488708968)
(782.0, 0.08548480216711112)
(783.0, 0.061323910287523306)
(784.0, 0.12767983986316114)
(785.0, 0.0789986295444249)
(786.0, 0.07654352922427562)
(787.0, 0.09417096957894817)
(788.0, 0.09794192213965965)
(789.0, 0.07401078417581008)
(790.0, 0.09721024329198306)
(791.0, 0.10504603894144957)
(792.0, 0.09074506049525992)
(793.0, 0.08048569027680616)
(794.0, 0.10414542167763345)
(795.0, 0.06161875911759147)
(796.0, 0.07439850591791076)
(797.0, 0.07087864799148585)
(798.0, 0.10752575352633693)
(799.0, 0.09593526035298233)
(800.0, 0.09421264179022039)
(801.0, 0.08568998896140557)
(802.0, 0.06368350324454275)
(803.0, 0.09089273247071934)
(804.0, 0.07837167189454489)
(805.0, 0.068896590347641)
(806.0, 0.0774156935784884)
(807.0, 0.06574515242831006)
(808.0, 0.07079916169343813)
(809.0, 0.06657935700289422)
(810.0, 0.09286286482183674)
(811.0, 0.11111960628488356)
(812.0, 0.09502683651270057)
(813.0, 0.07127056729472167)
(814.0, 0.07057932216573938)
(815.0, 0.06612325599653875)
(816.0, 0.07846811780884382)
(817.0, 0.07277459589844351)
(818.0, 0.09151824454991035)
(819.0, 0.08531609097230787)
(820.0, 0.06926015545499148)
(821.0, 0.06880756353002766)
(822.0, 0.08273323121067766)
(823.0, 0.09626225064029276)
(824.0, 0.0931604598394328)
(825.0, 0.07961853221505484)
(826.0, 0.0798436693306523)
(827.0, 0.09646499377806306)
(828.0, 0.07713876261048998)
(829.0, 0.06813312492467721)
(830.0, 0.09214240475290375)
(831.0, 0.088159123326909)
(832.0, 0.11062609393784789)
(833.0, 0.09291950935990537)
(834.0, 0.08102647016929837)
(835.0, 0.09373443778431617)
(836.0, 0.11978306202989851)
(837.0, 0.07762281006637735)
(838.0, 0.09484766025402849)
(839.0, 0.08610211256013701)
(840.0, 0.06161885552846733)
(841.0, 0.07969096324996638)
(842.0, 0.0697761951400908)
(843.0, 0.05982957370629296)
(844.0, 0.09121991708878494)
(845.0, 0.05567696914545151)
(846.0, 0.07061293912934402)
(847.0, 0.08014791196628349)
(848.0, 0.06094334513366124)
(849.0, 0.07973331978664687)
(850.0, 0.07953122146077041)
(851.0, 0.08335292901611456)
(852.0, 0.0656803054975129)
(853.0, 0.07676957321562432)
(854.0, 0.09471531467756351)
(855.0, 0.07264563705489568)
(856.0, 0.08268523771188473)
(857.0, 0.10985149634081132)
(858.0, 0.08527774163018981)
(859.0, 0.097606662316265)
(860.0, 0.08682201941562794)
(861.0, 0.08436799408087131)
(862.0, 0.07449009923929997)
(863.0, 0.06959496443967408)
(864.0, 0.10664415610189691)
(865.0, 0.10018767512102134)
(866.0, 0.08429263112304201)
(867.0, 0.11714494310933496)
(868.0, 0.09020548035468809)
(869.0, 0.08340816256558264)
(870.0, 0.08703413344254046)
(871.0, 0.08573931191674679)
(872.0, 0.08558606754096862)
(873.0, 0.08777589992690163)
(874.0, 0.07885139586704365)
(875.0, 0.07298764763707574)
(876.0, 0.09100271332177205)
(877.0, 0.09090091554770485)
(878.0, 0.07933835481310078)
(879.0, 0.09394203074373769)
(880.0, 0.10954408027115416)
(881.0, 0.08956587476271863)
(882.0, 0.08533180454957158)
(883.0, 0.0899690174113578)
(884.0, 0.096342204529456)
(885.0, 0.11682891641813883)
(886.0, 0.0702185694278173)
(887.0, 0.10191773188536603)
(888.0, 0.0899482110165741)
(889.0, 0.08570311828265577)
(890.0, 0.06842494669375475)
(891.0, 0.09579659960999604)
(892.0, 0.07676050779352638)
(893.0, 0.08549444341546247)
(894.0, 0.09617613069769144)
(895.0, 0.09130255781736304)
(896.0, 0.1287996764969259)
(897.0, 0.10565963589728901)
(898.0, 0.10507670617856582)
(899.0, 0.08813316336732593)
(900.0, 0.0894208005250595)
(901.0, 0.07625754967874257)
(902.0, 0.11826778354446808)
(903.0, 0.06552429212300563)
(904.0, 0.07674665552660448)
(905.0, 0.07289678339116645)
(906.0, 0.10559852708068168)
(907.0, 0.08394673652980116)
(908.0, 0.07184021021384503)
(909.0, 0.07120704491106143)
(910.0, 0.09579012215651454)
(911.0, 0.11395239334922619)
(912.0, 0.0765998047304934)
(913.0, 0.08582297739205723)
(914.0, 0.0827812780220982)
(915.0, 0.07462666042013327)
(916.0, 0.07049648448463287)
(917.0, 0.09593877977150714)
(918.0, 0.09563238842953548)
(919.0, 0.12012775434684496)
(920.0, 0.07603127056894618)
(921.0, 0.08407237535028536)
(922.0, 0.08277506193764338)
(923.0, 0.08976846387502561)
(924.0, 0.07317304671285757)
(925.0, 0.08792566557499637)
(926.0, 0.08340367996097522)
(927.0, 0.09258074767340613)
(928.0, 0.05822288177438465)
(929.0, 0.10428231645923462)
(930.0, 0.08686692571285022)
(931.0, 0.06522094303891775)
(932.0, 0.06615018709584941)
(933.0, 0.09705402676823342)
(934.0, 0.08176884432597568)
(935.0, 0.0870880766323869)
(936.0, 0.08173547617326116)
(937.0, 0.07900433372592601)
(938.0, 0.11843199849367808)
(939.0, 0.08225333768645181)
(940.0, 0.07189428426308268)
(941.0, 0.08616518891368295)
(942.0, 0.09347464750189476)
(943.0, 0.09637709448793348)
(944.0, 0.07752574808074478)
(945.0, 0.11211646931065104)
(946.0, 0.11154990232308555)
(947.0, 0.09322144655513391)
(948.0, 0.06712405411271938)
(949.0, 0.07922377458111818)
(950.0, 0.08141222276124387)
(951.0, 0.06025480742225873)
(952.0, 0.08240882526527957)
(953.0, 0.09506416637233843)
(954.0, 0.09018849427104876)
(955.0, 0.10453344588010852)
(956.0, 0.06265695022845869)
(957.0, 0.07608412547964738)
(958.0, 0.07053057464781527)
(959.0, 0.06347526740380938)
(960.0, 0.08554500394669377)
(961.0, 0.09428046358729937)
(962.0, 0.07760067642448358)
(963.0, 0.10088728431453275)
(964.0, 0.08140696945774342)
(965.0, 0.1028655386726116)
(966.0, 0.08099183464141763)
(967.0, 0.09700572689795936)
(968.0, 0.07894869733902307)
(969.0, 0.09971712176405659)
(970.0, 0.07535527720375654)
(971.0, 0.08861901710871758)
(972.0, 0.09771377326116777)
(973.0, 0.07483478541830883)
(974.0, 0.05741038767664131)
(975.0, 0.08862463380921362)
(976.0, 0.08047696302227456)
(977.0, 0.0951491068030585)
(978.0, 0.07700406484537395)
(979.0, 0.0847223882516155)
(980.0, 0.10882574864234335)
(981.0, 0.094767774393475)
(982.0, 0.0889320849391011)
(983.0, 0.09179483379554837)
(984.0, 0.09514543672804282)
(985.0, 0.08962178302337274)
(986.0, 0.0812500739906406)
(987.0, 0.08400289796676448)
(988.0, 0.07545899652928244)
(989.0, 0.08861375074705494)
(990.0, 0.06319502405619637)
(991.0, 0.07352131715612763)
(992.0, 0.08552230881780931)
(993.0, 0.11060654272681253)
(994.0, 0.08843651690623053)
(995.0, 0.0666410172498037)
(996.0, 0.06830167429230387)
(997.0, 0.09832377309911694)
(998.0, 0.10016358597833414)
(999.0, 0.08960564302734123)
(1000.0, 0.08748887436474503)
};
\addlegendentry{order = 4}
\addplot+ [no marks, thick]coordinates {
(1.0, 0.053735149072066044)
(2.0, 0.05469718599347398)
(3.0, 0.060644981761216146)
(4.0, 0.05123512812250763)
(5.0, 0.04531721088956639)
(6.0, 0.054361781315792425)
(7.0, 0.05132743835895986)
(8.0, 0.05279384119400628)
(9.0, 0.05358774340811294)
(10.0, 0.0573677043274612)
(11.0, 0.0594312961263527)
(12.0, 0.054243936816042816)
(13.0, 0.06260460474299337)
(14.0, 0.06659082272684701)
(15.0, 0.05181609299261732)
(16.0, 0.05976886761357944)
(17.0, 0.04965732378714249)
(18.0, 0.06221148176203948)
(19.0, 0.05296895838175824)
(20.0, 0.057259719894511965)
(21.0, 0.05235649307697828)
(22.0, 0.049721106519679224)
(23.0, 0.0491465741172173)
(24.0, 0.054825474399069575)
(25.0, 0.04821413239702851)
(26.0, 0.06043142691966806)
(27.0, 0.06044992385637968)
(28.0, 0.055865096274319376)
(29.0, 0.05456522967183109)
(30.0, 0.04379307675634533)
(31.0, 0.047134599048192234)
(32.0, 0.05806221813691833)
(33.0, 0.0598788995107961)
(34.0, 0.05370075029449851)
(35.0, 0.046673783858831974)
(36.0, 0.06102656779463881)
(37.0, 0.05883757633828968)
(38.0, 0.05420934729555195)
(39.0, 0.05297909170925816)
(40.0, 0.046761426931924095)
(41.0, 0.05940472543698378)
(42.0, 0.06355328528640775)
(43.0, 0.05460754650967814)
(44.0, 0.05653193383731971)
(45.0, 0.047348522966422196)
(46.0, 0.05225670235709778)
(47.0, 0.05294483882222095)
(48.0, 0.058685950730270206)
(49.0, 0.057219069358467954)
(50.0, 0.03821416755995115)
(51.0, 0.05552468619479206)
(52.0, 0.056372109248860214)
(53.0, 0.04431555467721761)
(54.0, 0.0559800383733974)
(55.0, 0.04971903379734452)
(56.0, 0.05508843153954308)
(57.0, 0.0486595999807993)
(58.0, 0.047589917127321864)
(59.0, 0.05081195932035874)
(60.0, 0.059219900882062644)
(61.0, 0.06440048508886029)
(62.0, 0.054683605996740534)
(63.0, 0.02810779933445622)
(64.0, 0.05318228344777291)
(65.0, 0.04829467035453166)
(66.0, 0.07283094184649025)
(67.0, 0.051275611958617566)
(68.0, 0.061466066623722226)
(69.0, 0.05687245609601244)
(70.0, 0.05767328753169463)
(71.0, 0.05903580826503809)
(72.0, 0.04805771503836394)
(73.0, 0.05790553907554916)
(74.0, 0.04798250211485076)
(75.0, 0.0571948477122714)
(76.0, 0.0519874839148981)
(77.0, 0.05813179736042555)
(78.0, 0.05047908631735801)
(79.0, 0.06027402778201949)
(80.0, 0.05684617935918282)
(81.0, 0.048505457584988074)
(82.0, 0.04358199953743303)
(83.0, 0.04480669519995732)
(84.0, 0.057609057748940574)
(85.0, 0.06076362828220911)
(86.0, 0.05635919955896953)
(87.0, 0.05916668721016129)
(88.0, 0.05160234569480245)
(89.0, 0.053047584167438155)
(90.0, 0.06303406199236533)
(91.0, 0.05354798908184524)
(92.0, 0.055663810331567226)
(93.0, 0.04827475059106874)
(94.0, 0.06000304623791654)
(95.0, 0.04894453329117197)
(96.0, 0.05806758358091325)
(97.0, 0.07226777750013597)
(98.0, 0.05814350658618633)
(99.0, 0.056957470853074725)
(100.0, 0.053401232962751656)
(101.0, 0.059817813966591554)
(102.0, 0.05848802738950816)
(103.0, 0.057061915856788104)
(104.0, 0.04591977739741389)
(105.0, 0.06304253098905967)
(106.0, 0.06168282414906521)
(107.0, 0.05054454563131927)
(108.0, 0.04646221878921473)
(109.0, 0.05372117048957223)
(110.0, 0.047576717486802284)
(111.0, 0.05444052488080786)
(112.0, 0.048421209045132245)
(113.0, 0.05879517307982664)
(114.0, 0.04767198129120469)
(115.0, 0.05214241730962337)
(116.0, 0.06368232205209849)
(117.0, 0.051987855033200726)
(118.0, 0.05791183083159189)
(119.0, 0.059208235469354)
(120.0, 0.05726422338689286)
(121.0, 0.04880541053699929)
(122.0, 0.05156598999495356)
(123.0, 0.0509448061277625)
(124.0, 0.05898619402959878)
(125.0, 0.05692851099904654)
(126.0, 0.06414178996547139)
(127.0, 0.06182612122966543)
(128.0, 0.05656342530958115)
(129.0, 0.049076839304524285)
(130.0, 0.049953468788585316)
(131.0, 0.05060778788597544)
(132.0, 0.04444878572837005)
(133.0, 0.050940156225746235)
(134.0, 0.05401711100934316)
(135.0, 0.052010527136475714)
(136.0, 0.05510568676787342)
(137.0, 0.05564467663493128)
(138.0, 0.06021854553383734)
(139.0, 0.05424353691418943)
(140.0, 0.05639744322508883)
(141.0, 0.05745839456630612)
(142.0, 0.051964531287752885)
(143.0, 0.06050432572807126)
(144.0, 0.053657070296884726)
(145.0, 0.05130963378511137)
(146.0, 0.049839557837780823)
(147.0, 0.04902824144798534)
(148.0, 0.05440519164875097)
(149.0, 0.054344872917822466)
(150.0, 0.06309230511086661)
(151.0, 0.0436645871840026)
(152.0, 0.057144503728080054)
(153.0, 0.054330357071363154)
(154.0, 0.05968707582285809)
(155.0, 0.05988756065979244)
(156.0, 0.06315055670874879)
(157.0, 0.05785339266646698)
(158.0, 0.05163984916319839)
(159.0, 0.05300013378775964)
(160.0, 0.05236295975337883)
(161.0, 0.05444437190994467)
(162.0, 0.05705571864269036)
(163.0, 0.0532703001489001)
(164.0, 0.055212990204737376)
(165.0, 0.05544592759862541)
(166.0, 0.053793658681855865)
(167.0, 0.04604527461814681)
(168.0, 0.05041715470670107)
(169.0, 0.04208238773056445)
(170.0, 0.049261048233781614)
(171.0, 0.04969194882219501)
(172.0, 0.060058386666804825)
(173.0, 0.05620121067052996)
(174.0, 0.05344772120151705)
(175.0, 0.04798332336256785)
(176.0, 0.0700191236822007)
(177.0, 0.0722815589325753)
(178.0, 0.053830091799534255)
(179.0, 0.04430264151379556)
(180.0, 0.05636664130523239)
(181.0, 0.056486806326614084)
(182.0, 0.04649449677223827)
(183.0, 0.05355647560984048)
(184.0, 0.052328951809354686)
(185.0, 0.041336468211918845)
(186.0, 0.04172443432938008)
(187.0, 0.054324838024551673)
(188.0, 0.04833829116634623)
(189.0, 0.060882018056702715)
(190.0, 0.06667149675557807)
(191.0, 0.05249581814223751)
(192.0, 0.047759343065444375)
(193.0, 0.054546583298685856)
(194.0, 0.06782328067833568)
(195.0, 0.05411754918731647)
(196.0, 0.05221549249233462)
(197.0, 0.05742128683110722)
(198.0, 0.07270666226045909)
(199.0, 0.048709458750695885)
(200.0, 0.06839309315316752)
(201.0, 0.05297388807502072)
(202.0, 0.05770290704527831)
(203.0, 0.04985239463271327)
(204.0, 0.052909597378919794)
(205.0, 0.0530329185920113)
(206.0, 0.05712261993319228)
(207.0, 0.054029284013785296)
(208.0, 0.06487409242352093)
(209.0, 0.058858868504325576)
(210.0, 0.0495386260272941)
(211.0, 0.06077715497419361)
(212.0, 0.05161787066984063)
(213.0, 0.05386677140553007)
(214.0, 0.03986903932412748)
(215.0, 0.05121248812258784)
(216.0, 0.04213650842322141)
(217.0, 0.054023412262122615)
(218.0, 0.05974719422418482)
(219.0, 0.05662429205083129)
(220.0, 0.05000653410775532)
(221.0, 0.06434178691296079)
(222.0, 0.0699354056744695)
(223.0, 0.04744081828873673)
(224.0, 0.05989380215186506)
(225.0, 0.05098647400886445)
(226.0, 0.05262705493875432)
(227.0, 0.039523521234188924)
(228.0, 0.06217700488927325)
(229.0, 0.054743348660225954)
(230.0, 0.04856806082620024)
(231.0, 0.04841940900938541)
(232.0, 0.039017777142330186)
(233.0, 0.04992760590539177)
(234.0, 0.051270254483824516)
(235.0, 0.058793260017451145)
(236.0, 0.05691715817223653)
(237.0, 0.06086454290841283)
(238.0, 0.049067223529645675)
(239.0, 0.06791547131635245)
(240.0, 0.045758565131750126)
(241.0, 0.052115536461786065)
(242.0, 0.05815377237650317)
(243.0, 0.047664603556363073)
(244.0, 0.04412045394721978)
(245.0, 0.04209393438065582)
(246.0, 0.053730779496086845)
(247.0, 0.057191529456594205)
(248.0, 0.05024062874676187)
(249.0, 0.044211798023294516)
(250.0, 0.049785455966378844)
(251.0, 0.06507743290356958)
(252.0, 0.04978152963379823)
(253.0, 0.05430484792527715)
(254.0, 0.05992910194578673)
(255.0, 0.054563312475768164)
(256.0, 0.056928288172508563)
(257.0, 0.06542032314827897)
(258.0, 0.059161522616518886)
(259.0, 0.05179297325995611)
(260.0, 0.051759455477741245)
(261.0, 0.055358916347285396)
(262.0, 0.057286588382423995)
(263.0, 0.0536449566985572)
(264.0, 0.05309646951229118)
(265.0, 0.0560220803839749)
(266.0, 0.05230315937019931)
(267.0, 0.05741756654078299)
(268.0, 0.05839807602018639)
(269.0, 0.06848521404491377)
(270.0, 0.05435678531131932)
(271.0, 0.05555363512644865)
(272.0, 0.05896521219165298)
(273.0, 0.05101374999657087)
(274.0, 0.050281275447973145)
(275.0, 0.05074069287091106)
(276.0, 0.053683190364392536)
(277.0, 0.06019387865059758)
(278.0, 0.04384720415423982)
(279.0, 0.05036620631450604)
(280.0, 0.059655398393148956)
(281.0, 0.05650790950292272)
(282.0, 0.05963079206033738)
(283.0, 0.05371126601474694)
(284.0, 0.05923681742111226)
(285.0, 0.05844043746964041)
(286.0, 0.06007074354910957)
(287.0, 0.05586207261419281)
(288.0, 0.054336152934041704)
(289.0, 0.05316620456446663)
(290.0, 0.058213361558737124)
(291.0, 0.05329954073502143)
(292.0, 0.06395646644601793)
(293.0, 0.04620308936592656)
(294.0, 0.05908163627322842)
(295.0, 0.05418577232789744)
(296.0, 0.05790800673348053)
(297.0, 0.06951631528782666)
(298.0, 0.050454721353501986)
(299.0, 0.05234657832342164)
(300.0, 0.05384339197188471)
(301.0, 0.05877840994137557)
(302.0, 0.058605679697090025)
(303.0, 0.062325681552247506)
(304.0, 0.06179669549353489)
(305.0, 0.05594304479804411)
(306.0, 0.05600927119748326)
(307.0, 0.05580861298037553)
(308.0, 0.0585088666948507)
(309.0, 0.05407819019556168)
(310.0, 0.049419921085890446)
(311.0, 0.0588768520855635)
(312.0, 0.06071084596000622)
(313.0, 0.04705074556011583)
(314.0, 0.06143659151532745)
(315.0, 0.057974519248149024)
(316.0, 0.06497641560558962)
(317.0, 0.06150794018893741)
(318.0, 0.05134980247237029)
(319.0, 0.04649842891123263)
(320.0, 0.05902267629317651)
(321.0, 0.056250659650868555)
(322.0, 0.046258416091750916)
(323.0, 0.05935972587809912)
(324.0, 0.05146268427042836)
(325.0, 0.058819496777148705)
(326.0, 0.0454133088902841)
(327.0, 0.05528184068966852)
(328.0, 0.06019786233248118)
(329.0, 0.05612134889105322)
(330.0, 0.05208306033128373)
(331.0, 0.06760001769904132)
(332.0, 0.05710778613115239)
(333.0, 0.057037493967582606)
(334.0, 0.05835419563679277)
(335.0, 0.06070775595099502)
(336.0, 0.05434100581754265)
(337.0, 0.057307914006147286)
(338.0, 0.057719220699321054)
(339.0, 0.06351210577833269)
(340.0, 0.0575932187429308)
(341.0, 0.051761488324654874)
(342.0, 0.05120281095337492)
(343.0, 0.051818657023912196)
(344.0, 0.04803244294169485)
(345.0, 0.05882772730116863)
(346.0, 0.052707523190304334)
(347.0, 0.055915767176477865)
(348.0, 0.049646857068245114)
(349.0, 0.050796015366141735)
(350.0, 0.043510623332573245)
(351.0, 0.05189025559717233)
(352.0, 0.05320613465844549)
(353.0, 0.05408972221000902)
(354.0, 0.060750540350827296)
(355.0, 0.05069749563892647)
(356.0, 0.05060623476353259)
(357.0, 0.04594461353465594)
(358.0, 0.04905409700937619)
(359.0, 0.05545684372784433)
(360.0, 0.06126660241660427)
(361.0, 0.050315180630262656)
(362.0, 0.06340918509668377)
(363.0, 0.04970737978330543)
(364.0, 0.053325364613333245)
(365.0, 0.04869082732025028)
(366.0, 0.062184910736411074)
(367.0, 0.053058456761136435)
(368.0, 0.06488655081501904)
(369.0, 0.061712243174350444)
(370.0, 0.05520089690338576)
(371.0, 0.061996966756532476)
(372.0, 0.07048058238684446)
(373.0, 0.048056983354242674)
(374.0, 0.059518659694943944)
(375.0, 0.05077381175737662)
(376.0, 0.05307541053202825)
(377.0, 0.056079284108307224)
(378.0, 0.05479946580745555)
(379.0, 0.046117465206630126)
(380.0, 0.05654283838904828)
(381.0, 0.049783483123505876)
(382.0, 0.047734667661331276)
(383.0, 0.053292120061005005)
(384.0, 0.05837025650728128)
(385.0, 0.04675107805560281)
(386.0, 0.05608270644950658)
(387.0, 0.055990073373548346)
(388.0, 0.058644641717841395)
(389.0, 0.05589943163422745)
(390.0, 0.0455315809605139)
(391.0, 0.05197790012735057)
(392.0, 0.058205368472422934)
(393.0, 0.056596942345973435)
(394.0, 0.05000615999755519)
(395.0, 0.057515185577051105)
(396.0, 0.055457120196772264)
(397.0, 0.05401258816680698)
(398.0, 0.05868116978030401)
(399.0, 0.06602482871491154)
(400.0, 0.06252260680328793)
(401.0, 0.05256874913914696)
(402.0, 0.053004975035958156)
(403.0, 0.05469584027982021)
(404.0, 0.060542873712571)
(405.0, 0.05013585364049267)
(406.0, 0.05742451749538081)
(407.0, 0.0508027727711927)
(408.0, 0.056532230134122875)
(409.0, 0.05134092922475319)
(410.0, 0.05277658418312266)
(411.0, 0.050785084454501625)
(412.0, 0.0684491176276008)
(413.0, 0.053921354984105344)
(414.0, 0.04954985394731066)
(415.0, 0.05384861117870498)
(416.0, 0.05599141492502714)
(417.0, 0.050133623192718156)
(418.0, 0.05028518008519103)
(419.0, 0.06193205839642846)
(420.0, 0.046305579728694875)
(421.0, 0.054039483353392335)
(422.0, 0.05288573351098491)
(423.0, 0.07405074791228439)
(424.0, 0.05745728977675631)
(425.0, 0.059291763052953715)
(426.0, 0.058036306491190445)
(427.0, 0.048899241235324804)
(428.0, 0.06269703143883412)
(429.0, 0.0669575777674976)
(430.0, 0.05529285540606788)
(431.0, 0.04687441786671146)
(432.0, 0.05475623190086495)
(433.0, 0.05607859286168779)
(434.0, 0.05639096662029853)
(435.0, 0.04154878739841065)
(436.0, 0.05673156559235957)
(437.0, 0.057081744737266245)
(438.0, 0.0494627556323299)
(439.0, 0.05773194786736495)
(440.0, 0.04751223640878643)
(441.0, 0.05806127153482127)
(442.0, 0.06095835100712256)
(443.0, 0.05685971754836238)
(444.0, 0.05149701033790268)
(445.0, 0.05244705602393135)
(446.0, 0.05488141877609504)
(447.0, 0.05608560075036423)
(448.0, 0.049541246214705625)
(449.0, 0.05155746408098382)
(450.0, 0.046851436115894575)
(451.0, 0.05404313696267886)
(452.0, 0.05622462352844922)
(453.0, 0.04934379958168527)
(454.0, 0.050495068530780604)
(455.0, 0.05734493792131204)
(456.0, 0.05202192902893226)
(457.0, 0.05919718594781216)
(458.0, 0.055770772614885326)
(459.0, 0.05685759566254697)
(460.0, 0.05512402434770612)
(461.0, 0.05908789000771166)
(462.0, 0.04764624116518113)
(463.0, 0.0512348478623047)
(464.0, 0.05180797921161018)
(465.0, 0.06095203782409589)
(466.0, 0.04864918292546989)
(467.0, 0.05113057459256675)
(468.0, 0.06017794945277428)
(469.0, 0.04718228984196742)
(470.0, 0.06302454570153204)
(471.0, 0.05299169547978617)
(472.0, 0.05466060798845435)
(473.0, 0.0564760290563035)
(474.0, 0.05048666514685317)
(475.0, 0.04844472122277077)
(476.0, 0.05921009585054367)
(477.0, 0.045324201101365695)
(478.0, 0.05363858175155177)
(479.0, 0.05399731431201483)
(480.0, 0.056597321781637906)
(481.0, 0.06173095159584435)
(482.0, 0.04757956647404114)
(483.0, 0.04933417374155475)
(484.0, 0.053270128639027255)
(485.0, 0.05978849297247505)
(486.0, 0.05820229958348452)
(487.0, 0.059873035671370464)
(488.0, 0.04953831703831636)
(489.0, 0.05910661245481676)
(490.0, 0.05215803312642563)
(491.0, 0.050526965290478586)
(492.0, 0.06345463047836959)
(493.0, 0.04891543678189543)
(494.0, 0.06024646320046875)
(495.0, 0.05493506992206216)
(496.0, 0.050742298427605824)
(497.0, 0.054506087653706084)
(498.0, 0.042056980324402124)
(499.0, 0.05915310954784317)
(500.0, 0.0568837954940157)
(501.0, 0.06384990653338297)
(502.0, 0.06025391682259197)
(503.0, 0.05127330248654081)
(504.0, 0.05492549017830434)
(505.0, 0.04822028431408657)
(506.0, 0.05283876056528342)
(507.0, 0.05242219720704544)
(508.0, 0.05307116316243837)
(509.0, 0.053416191562151)
(510.0, 0.06729152421683661)
(511.0, 0.052182748161202774)
(512.0, 0.06283377742822632)
(513.0, 0.05391288677351461)
(514.0, 0.05265766662315984)
(515.0, 0.04891998270927232)
(516.0, 0.04862882450112346)
(517.0, 0.04928113206094232)
(518.0, 0.0637184877434827)
(519.0, 0.054218885830392756)
(520.0, 0.05055750800148494)
(521.0, 0.045923725151877974)
(522.0, 0.05126571228952901)
(523.0, 0.06301776022043737)
(524.0, 0.05724076217809263)
(525.0, 0.05586997062328534)
(526.0, 0.058257233714405846)
(527.0, 0.04645722890002268)
(528.0, 0.05456329986842657)
(529.0, 0.05500809364702287)
(530.0, 0.05474764293587118)
(531.0, 0.05486619160668234)
(532.0, 0.04985395760100563)
(533.0, 0.0509254447966669)
(534.0, 0.055367092170131874)
(535.0, 0.04341148748695976)
(536.0, 0.0549463868331681)
(537.0, 0.05588966879433275)
(538.0, 0.05184232615057813)
(539.0, 0.05439529492982197)
(540.0, 0.0593198052889439)
(541.0, 0.047588855637680456)
(542.0, 0.0482614532528202)
(543.0, 0.04945069960074017)
(544.0, 0.060502757297285964)
(545.0, 0.055648222386175554)
(546.0, 0.06349141079716439)
(547.0, 0.05899680194169974)
(548.0, 0.04630729937709818)
(549.0, 0.05750924162869164)
(550.0, 0.059946379536650406)
(551.0, 0.051701895939170746)
(552.0, 0.0608405325955425)
(553.0, 0.05884204246889757)
(554.0, 0.05048473285822418)
(555.0, 0.0507034350476692)
(556.0, 0.05340547745893394)
(557.0, 0.06250095203100725)
(558.0, 0.0571436435518421)
(559.0, 0.04536055026914611)
(560.0, 0.05739969588860944)
(561.0, 0.05019736561554175)
(562.0, 0.04822425087900983)
(563.0, 0.06449065910939143)
(564.0, 0.05840122184568677)
(565.0, 0.036585914084233395)
(566.0, 0.05428453864396421)
(567.0, 0.06499650626382403)
(568.0, 0.048571082027369046)
(569.0, 0.051696340747948905)
(570.0, 0.05033212291175081)
(571.0, 0.05706756708062608)
(572.0, 0.05610175182242136)
(573.0, 0.051483814906768226)
(574.0, 0.04710980911234593)
(575.0, 0.049506122397962815)
(576.0, 0.06539143798756228)
(577.0, 0.05544723282473402)
(578.0, 0.04077831026759999)
(579.0, 0.046472963246602)
(580.0, 0.0503529488856394)
(581.0, 0.051821085610365795)
(582.0, 0.05651843892674044)
(583.0, 0.06408320754584972)
(584.0, 0.06316400217880368)
(585.0, 0.0688018153972292)
(586.0, 0.061886427773156935)
(587.0, 0.04970139099580371)
(588.0, 0.04579542910994986)
(589.0, 0.04829603451886343)
(590.0, 0.06254279711413409)
(591.0, 0.05341164744901276)
(592.0, 0.059415091286642775)
(593.0, 0.05867589085923188)
(594.0, 0.046562518270374456)
(595.0, 0.05297289003495394)
(596.0, 0.05078139470799125)
(597.0, 0.05719441155602998)
(598.0, 0.06023262455494193)
(599.0, 0.0529886753698634)
(600.0, 0.05903208343873249)
(601.0, 0.05776451648102778)
(602.0, 0.06486839338630568)
(603.0, 0.049665203234845745)
(604.0, 0.04757135571725408)
(605.0, 0.0528497947571562)
(606.0, 0.05800179236918046)
(607.0, 0.05204433496948243)
(608.0, 0.05298900017842161)
(609.0, 0.05925511492207017)
(610.0, 0.05687931240599825)
(611.0, 0.05230675022209081)
(612.0, 0.06222971599077851)
(613.0, 0.05405286034312034)
(614.0, 0.05624852428022155)
(615.0, 0.05929337024170884)
(616.0, 0.05564093398033931)
(617.0, 0.050547289214553724)
(618.0, 0.04929583158800569)
(619.0, 0.0460007879431731)
(620.0, 0.05431519142493794)
(621.0, 0.04782827423502996)
(622.0, 0.05076719955264672)
(623.0, 0.049068262146105886)
(624.0, 0.06444807369921314)
(625.0, 0.05949813245242776)
(626.0, 0.05504305346227016)
(627.0, 0.04877172498278897)
(628.0, 0.061981748039385456)
(629.0, 0.048274321935072834)
(630.0, 0.05714548070779649)
(631.0, 0.043979770559259605)
(632.0, 0.058353806519494324)
(633.0, 0.0455210672062345)
(634.0, 0.05720126467156625)
(635.0, 0.05943755131005931)
(636.0, 0.055871887225990624)
(637.0, 0.051963659519776564)
(638.0, 0.050894548767038354)
(639.0, 0.06278661656676363)
(640.0, 0.06070544837726575)
(641.0, 0.056935969053378076)
(642.0, 0.05492689025424402)
(643.0, 0.06188736296012925)
(644.0, 0.05635127007313034)
(645.0, 0.05524600103317387)
(646.0, 0.05737351733720205)
(647.0, 0.046962866276223474)
(648.0, 0.06289358421171626)
(649.0, 0.05513629084700512)
(650.0, 0.06399183819983552)
(651.0, 0.04229723207208576)
(652.0, 0.06345359329327703)
(653.0, 0.054562725896955086)
(654.0, 0.06042609639510463)
(655.0, 0.05040142170463835)
(656.0, 0.04576447370667137)
(657.0, 0.06021207019405069)
(658.0, 0.051905945429156594)
(659.0, 0.05727206478910429)
(660.0, 0.043572687969180825)
(661.0, 0.05442911972594844)
(662.0, 0.055881693490443515)
(663.0, 0.0538053682966235)
(664.0, 0.06505393818322958)
(665.0, 0.04612171854973098)
(666.0, 0.06653942404529903)
(667.0, 0.05607537305261336)
(668.0, 0.043210967558026656)
(669.0, 0.04923869931676873)
(670.0, 0.06084986906677897)
(671.0, 0.04656380604684591)
(672.0, 0.05481755628641361)
(673.0, 0.05399399624717593)
(674.0, 0.057230021467839856)
(675.0, 0.051444442522713144)
(676.0, 0.05783720496215621)
(677.0, 0.04543279919508546)
(678.0, 0.055873061372084566)
(679.0, 0.03770387915343251)
(680.0, 0.057735038595922286)
(681.0, 0.04673862766372622)
(682.0, 0.06250352830982578)
(683.0, 0.0668014162145643)
(684.0, 0.05452112460628435)
(685.0, 0.054445655312680905)
(686.0, 0.051240103062352285)
(687.0, 0.0568237155962806)
(688.0, 0.05505709140104036)
(689.0, 0.0672933213032599)
(690.0, 0.05501313153726767)
(691.0, 0.058575595561772026)
(692.0, 0.04310860690679594)
(693.0, 0.058816858411679954)
(694.0, 0.056282954557606825)
(695.0, 0.04871449130635985)
(696.0, 0.03948258140038075)
(697.0, 0.049626926593913545)
(698.0, 0.05962262411100161)
(699.0, 0.06393746489304435)
(700.0, 0.04890525185338554)
(701.0, 0.050784351047712804)
(702.0, 0.059987630893633605)
(703.0, 0.05596405176191882)
(704.0, 0.059462488143182175)
(705.0, 0.06141423608674535)
(706.0, 0.045920809775798065)
(707.0, 0.05015465087169106)
(708.0, 0.04863507180459538)
(709.0, 0.05347380962111491)
(710.0, 0.05245865997766247)
(711.0, 0.04389735328448621)
(712.0, 0.0567871138782722)
(713.0, 0.061870126050875954)
(714.0, 0.05524670792094542)
(715.0, 0.050836802266085716)
(716.0, 0.04419584481428143)
(717.0, 0.03600226244111184)
(718.0, 0.06839526918728281)
(719.0, 0.052187337367169254)
(720.0, 0.046012924941527734)
(721.0, 0.05037918913020969)
(722.0, 0.04590879171491448)
(723.0, 0.05653297289693711)
(724.0, 0.06877823563543083)
(725.0, 0.04634876834713376)
(726.0, 0.04922797860899458)
(727.0, 0.05853167783328669)
(728.0, 0.051316663551044035)
(729.0, 0.04937816450272694)
(730.0, 0.05768610255803027)
(731.0, 0.04481307595627657)
(732.0, 0.061123129471381286)
(733.0, 0.054504073087076874)
(734.0, 0.05299479822540808)
(735.0, 0.0529496411394205)
(736.0, 0.05879481213327893)
(737.0, 0.05867102521559415)
(738.0, 0.06480795324341432)
(739.0, 0.05018639518307432)
(740.0, 0.05460825136902647)
(741.0, 0.048367337556557574)
(742.0, 0.06173032161981373)
(743.0, 0.049127375213697914)
(744.0, 0.049933230488349994)
(745.0, 0.04822570390374668)
(746.0, 0.061509996181256146)
(747.0, 0.055245332551893525)
(748.0, 0.0637583671931106)
(749.0, 0.04194463257904113)
(750.0, 0.05307390404388771)
(751.0, 0.04504086694006118)
(752.0, 0.052767577248924266)
(753.0, 0.05518969779695716)
(754.0, 0.06223608540092421)
(755.0, 0.05968792460730984)
(756.0, 0.06596129468668398)
(757.0, 0.05556533737737241)
(758.0, 0.05149019244407291)
(759.0, 0.0459680228346078)
(760.0, 0.07161628703942367)
(761.0, 0.05598471623675454)
(762.0, 0.04686486400284516)
(763.0, 0.06508962234798021)
(764.0, 0.05388650047163212)
(765.0, 0.04101323755133556)
(766.0, 0.05947580861848343)
(767.0, 0.06367597265556274)
(768.0, 0.06175590279802684)
(769.0, 0.05922784079877077)
(770.0, 0.052711968466550574)
(771.0, 0.04852819601544026)
(772.0, 0.06523780621827835)
(773.0, 0.043685494863009044)
(774.0, 0.0397871121003843)
(775.0, 0.048393733130610045)
(776.0, 0.0553068454244929)
(777.0, 0.05098399271470127)
(778.0, 0.04610095239646675)
(779.0, 0.057013166641678034)
(780.0, 0.05079099628043202)
(781.0, 0.05811934017445686)
(782.0, 0.05701329531050565)
(783.0, 0.05204107707418597)
(784.0, 0.05668239158972808)
(785.0, 0.05544912357833514)
(786.0, 0.05074989835717771)
(787.0, 0.059563263818379966)
(788.0, 0.04899596145005763)
(789.0, 0.047161830268093)
(790.0, 0.04782811624153409)
(791.0, 0.05789336295844591)
(792.0, 0.043971184844851886)
(793.0, 0.06780098300886435)
(794.0, 0.05729366310916119)
(795.0, 0.056932902523429536)
(796.0, 0.05979791817513292)
(797.0, 0.055495434229322585)
(798.0, 0.042479762315022554)
(799.0, 0.05777214967651481)
(800.0, 0.046760969417279204)
(801.0, 0.045927015291057964)
(802.0, 0.04649354105067664)
(803.0, 0.05891435894198485)
(804.0, 0.06253692267285822)
(805.0, 0.049143492832794705)
(806.0, 0.06403559161661147)
(807.0, 0.04921970762385158)
(808.0, 0.048721317097126404)
(809.0, 0.05449445331859642)
(810.0, 0.055415876103253874)
(811.0, 0.05699216673869488)
(812.0, 0.03843053729809645)
(813.0, 0.06354174557838921)
(814.0, 0.049741055535993686)
(815.0, 0.0492187678360146)
(816.0, 0.05706036899939161)
(817.0, 0.042032350217748544)
(818.0, 0.05999266118083154)
(819.0, 0.06023997315287049)
(820.0, 0.05423695201533742)
(821.0, 0.0548624121076549)
(822.0, 0.044316367677877)
(823.0, 0.03791732105464174)
(824.0, 0.05053680020476881)
(825.0, 0.06530360256089388)
(826.0, 0.04913474426400271)
(827.0, 0.04190204636125054)
(828.0, 0.06092725561918824)
(829.0, 0.06062186769581444)
(830.0, 0.0564542928322818)
(831.0, 0.06353582440159272)
(832.0, 0.05557092390955828)
(833.0, 0.05783284666650614)
(834.0, 0.04700428339970417)
(835.0, 0.05093375946103967)
(836.0, 0.06710504244885757)
(837.0, 0.05244478420333213)
(838.0, 0.05209857713464907)
(839.0, 0.07007460920704559)
(840.0, 0.0393107144502383)
(841.0, 0.06213045273064317)
(842.0, 0.05399808614731153)
(843.0, 0.061939746580688765)
(844.0, 0.05300520750573772)
(845.0, 0.052415053805505964)
(846.0, 0.050759519539019346)
(847.0, 0.04789798041854125)
(848.0, 0.0549198035035481)
(849.0, 0.04750172605628121)
(850.0, 0.05796210356367161)
(851.0, 0.06123356007657053)
(852.0, 0.046003222959038206)
(853.0, 0.06402877577549265)
(854.0, 0.06144602181421971)
(855.0, 0.057916880320256665)
(856.0, 0.0511049146378255)
(857.0, 0.058313686321447795)
(858.0, 0.03813905292440856)
(859.0, 0.05045814734852458)
(860.0, 0.06372519954851665)
(861.0, 0.049252166712189654)
(862.0, 0.06000686799391039)
(863.0, 0.04139282555730776)
(864.0, 0.0580192929949929)
(865.0, 0.04996964502814136)
(866.0, 0.05866315723452238)
(867.0, 0.05452731879684134)
(868.0, 0.05250424022168083)
(869.0, 0.05034727029365894)
(870.0, 0.055879269175010064)
(871.0, 0.05558434881404426)
(872.0, 0.06904121325177975)
(873.0, 0.05224158630819644)
(874.0, 0.053300317869951944)
(875.0, 0.05482652812675957)
(876.0, 0.05861655213105901)
(877.0, 0.05300405474756974)
(878.0, 0.055429256195308585)
(879.0, 0.05628184120949586)
(880.0, 0.049035183506763245)
(881.0, 0.05426025921501417)
(882.0, 0.06335693066561765)
(883.0, 0.04950289764434821)
(884.0, 0.054804336423640604)
(885.0, 0.048600050033457916)
(886.0, 0.056181459064048984)
(887.0, 0.0507863087876378)
(888.0, 0.05725239338273165)
(889.0, 0.06151078106100458)
(890.0, 0.06517248692017602)
(891.0, 0.057751060421314934)
(892.0, 0.056531422105703416)
(893.0, 0.05092940386577812)
(894.0, 0.058450481207032653)
(895.0, 0.0671426014420337)
(896.0, 0.06669620079950764)
(897.0, 0.05579587904293872)
(898.0, 0.05747156688570292)
(899.0, 0.056229659915507296)
(900.0, 0.04327583409229311)
(901.0, 0.04479717580181136)
(902.0, 0.05467695523734996)
(903.0, 0.04806785215653171)
(904.0, 0.05928576284646223)
(905.0, 0.05728121284315399)
(906.0, 0.04832429477465127)
(907.0, 0.06009008130750188)
(908.0, 0.054925835309775066)
(909.0, 0.05475774172259544)
(910.0, 0.050539608644561244)
(911.0, 0.05028463884479538)
(912.0, 0.05857484153501371)
(913.0, 0.058124979499744725)
(914.0, 0.06064539736601657)
(915.0, 0.05255590637518344)
(916.0, 0.05048770724124984)
(917.0, 0.05495322554338805)
(918.0, 0.04682094385421386)
(919.0, 0.06975532310175028)
(920.0, 0.051965644511503935)
(921.0, 0.048468289463379055)
(922.0, 0.058326171344487185)
(923.0, 0.05959611305361822)
(924.0, 0.041954210303953)
(925.0, 0.06602854783941028)
(926.0, 0.06487846143846893)
(927.0, 0.060595570679853314)
(928.0, 0.05690542694394856)
(929.0, 0.05957452037690864)
(930.0, 0.058320925696909366)
(931.0, 0.05643357103502292)
(932.0, 0.05812435269052866)
(933.0, 0.05269798310536567)
(934.0, 0.061546000246335095)
(935.0, 0.06102834244852876)
(936.0, 0.047625545188791654)
(937.0, 0.058244894687374336)
(938.0, 0.05686897394851514)
(939.0, 0.05211050383115634)
(940.0, 0.0544531598685505)
(941.0, 0.054149596213653346)
(942.0, 0.058889072045018934)
(943.0, 0.05341722571256531)
(944.0, 0.053971662901178705)
(945.0, 0.04818821196224148)
(946.0, 0.04909792975154178)
(947.0, 0.06305079933910943)
(948.0, 0.05821374464863903)
(949.0, 0.05024018663922781)
(950.0, 0.05036400565986038)
(951.0, 0.0593540065630126)
(952.0, 0.06346351528312008)
(953.0, 0.048269199698735187)
(954.0, 0.05164562289840423)
(955.0, 0.054887767905186916)
(956.0, 0.05777998280593385)
(957.0, 0.05105711170112986)
(958.0, 0.054044428555962115)
(959.0, 0.053197151222367435)
(960.0, 0.051629630223790995)
(961.0, 0.0640736588516889)
(962.0, 0.06513127975316155)
(963.0, 0.04671236745550615)
(964.0, 0.050388538918597466)
(965.0, 0.05959363936900186)
(966.0, 0.05192912495745156)
(967.0, 0.050563425542981814)
(968.0, 0.059881555580421686)
(969.0, 0.054932565135290504)
(970.0, 0.04970544963660966)
(971.0, 0.06308155627993704)
(972.0, 0.052871849668994386)
(973.0, 0.060296986089907044)
(974.0, 0.050763173821199215)
(975.0, 0.046700068033621575)
(976.0, 0.06147748797623831)
(977.0, 0.06527828767251477)
(978.0, 0.04979768853141059)
(979.0, 0.06216225712975476)
(980.0, 0.04884985864309246)
(981.0, 0.04784762504588014)
(982.0, 0.052232604834212104)
(983.0, 0.05714964963021102)
(984.0, 0.05099987317293254)
(985.0, 0.051069165714553756)
(986.0, 0.05386602503168525)
(987.0, 0.06849437783587523)
(988.0, 0.05258708853688172)
(989.0, 0.06851234373201921)
(990.0, 0.05289821066430226)
(991.0, 0.0559245068270824)
(992.0, 0.06003056887342791)
(993.0, 0.05339170546611535)
(994.0, 0.041188567078196237)
(995.0, 0.05850259773190798)
(996.0, 0.057109975793590916)
(997.0, 0.05620770889031137)
(998.0, 0.04792270251378861)
(999.0, 0.06270138129240492)
(1000.0, 0.051235377982988516)
};
\addlegendentry{order = 6}
\legend{};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[]
\begin{axis}[ylabel = {$\min \lambda$}, xmin = {1}, xmax = {1000}, xlabel = {realization}, width=5cm, height=5cm]\addplot+ [no marks, thick]coordinates {
(1.0, 0.0766329102855598)
(2.0, 0.05706469344746337)
(3.0, 0.07356258836733798)
(4.0, 0.09049680948286266)
(5.0, 0.06322008690321888)
(6.0, 0.06001531021620785)
(7.0, 0.06954685836620958)
(8.0, 0.05425134526222929)
(9.0, 0.05565755781631175)
(10.0, 0.037163574909155034)
(11.0, 0.07055315450823764)
(12.0, 0.09358856320720478)
(13.0, 0.06400037095824263)
(14.0, 0.06208519272488393)
(15.0, 0.05317134011293905)
(16.0, 0.06664180092010202)
(17.0, 0.07424648580509971)
(18.0, 0.06154885675546755)
(19.0, 0.07815675208918578)
(20.0, 0.06114523743940942)
(21.0, 0.07607984592740606)
(22.0, 0.10958087594194862)
(23.0, 0.0781264416141507)
(24.0, 0.08011337901051736)
(25.0, 0.06761074096696192)
(26.0, 0.08560639841412601)
(27.0, 0.10546831634559799)
(28.0, 0.06939904940586597)
(29.0, 0.07412403624967748)
(30.0, 0.0697908719867951)
(31.0, 0.05088537927111094)
(32.0, 0.05941554896844764)
(33.0, 0.07957279198004474)
(34.0, 0.06645549697489213)
(35.0, 0.07529848834684215)
(36.0, 0.05733172066172078)
(37.0, 0.05828475848993053)
(38.0, 0.05071198498502112)
(39.0, 0.06797110984896934)
(40.0, 0.07595935154794825)
(41.0, 0.05841709883178842)
(42.0, 0.03363869389966763)
(43.0, 0.051020343943703146)
(44.0, 0.06887241792197774)
(45.0, 0.08604378949776523)
(46.0, 0.061816480169914576)
(47.0, 0.0778503011371357)
(48.0, 0.0714513124110934)
(49.0, 0.09427098458690575)
(50.0, 0.07413416634553273)
(51.0, 0.07116055290180567)
(52.0, 0.05742213590340686)
(53.0, 0.09592696334940545)
(54.0, 0.08783249695232004)
(55.0, 0.04634501290392047)
(56.0, 0.07521995208017493)
(57.0, 0.07262814751595144)
(58.0, 0.08201065203077333)
(59.0, 0.07927622059340045)
(60.0, 0.05757094423031363)
(61.0, 0.07758048659009406)
(62.0, 0.07213565907798658)
(63.0, 0.08644120034028893)
(64.0, 0.07265859894340825)
(65.0, 0.07623423575334803)
(66.0, 0.0768679296644481)
(67.0, 0.07834618588724905)
(68.0, 0.057430145467461856)
(69.0, 0.08454073432532963)
(70.0, 0.08474444344497369)
(71.0, 0.08077493610132529)
(72.0, 0.10305884505958857)
(73.0, 0.07295095768247119)
(74.0, 0.05632160432789239)
(75.0, 0.058850804181323324)
(76.0, 0.07469954943884238)
(77.0, 0.06632676873847691)
(78.0, 0.08058255877965471)
(79.0, 0.0918648226091418)
(80.0, 0.08745329890064471)
(81.0, 0.0839962026701551)
(82.0, 0.0638930525974782)
(83.0, 0.05404782412377556)
(84.0, 0.04804833843863493)
(85.0, 0.07687127151705085)
(86.0, 0.05947231615085095)
(87.0, 0.07036350679779695)
(88.0, 0.09238676038420428)
(89.0, 0.09624589720835262)
(90.0, 0.0568151486116788)
(91.0, 0.058806598177253804)
(92.0, 0.05272965404568586)
(93.0, 0.06814910052852714)
(94.0, 0.08708264170753804)
(95.0, 0.05969176127925477)
(96.0, 0.07445849218668875)
(97.0, 0.10071575356888322)
(98.0, 0.0841303150946636)
(99.0, 0.09423364901224925)
(100.0, 0.08697097434406408)
(101.0, 0.07398528739864159)
(102.0, 0.08914852922179493)
(103.0, 0.06211089644000946)
(104.0, 0.04492773140957085)
(105.0, 0.06091925693907082)
(106.0, 0.06448471866948376)
(107.0, 0.07180083044570028)
(108.0, 0.08455727323218279)
(109.0, 0.07246464719307774)
(110.0, 0.0677808802079217)
(111.0, 0.08109743724114968)
(112.0, 0.06129067899453939)
(113.0, 0.061158353571802535)
(114.0, 0.0795795782672348)
(115.0, 0.0892991397909019)
(116.0, 0.08237071898255098)
(117.0, 0.06588395689449199)
(118.0, 0.0827073990816021)
(119.0, 0.058242332852654136)
(120.0, 0.07223303335885771)
(121.0, 0.06743485459803657)
(122.0, 0.07164790451659694)
(123.0, 0.058916050142827206)
(124.0, 0.08327404155875703)
(125.0, 0.06366648972496375)
(126.0, 0.07063170637842907)
(127.0, 0.06941795627162207)
(128.0, 0.06580320139152554)
(129.0, 0.07572067908833828)
(130.0, 0.0793481123584979)
(131.0, 0.07118384182849825)
(132.0, 0.05975519106281506)
(133.0, 0.07909024275295298)
(134.0, 0.08250087419130893)
(135.0, 0.07540896879002346)
(136.0, 0.05686608358170196)
(137.0, 0.06951876564199322)
(138.0, 0.06638970681875127)
(139.0, 0.06517266692587657)
(140.0, 0.07913005548725352)
(141.0, 0.09947164511092431)
(142.0, 0.061721499421974205)
(143.0, 0.06696941826517128)
(144.0, 0.061394566718378944)
(145.0, 0.07438310146498527)
(146.0, 0.07424082200732936)
(147.0, 0.04618321467901569)
(148.0, 0.09756960474480832)
(149.0, 0.07548879821429672)
(150.0, 0.06798570848203632)
(151.0, 0.07768798692875874)
(152.0, 0.08352357544570138)
(153.0, 0.0792932166321095)
(154.0, 0.056239766903843504)
(155.0, 0.09727635411145084)
(156.0, 0.07470991742192618)
(157.0, 0.06848577946364905)
(158.0, 0.060441574530815625)
(159.0, 0.06698379602993582)
(160.0, 0.05523415243899943)
(161.0, 0.07390781170375442)
(162.0, 0.04259540749036977)
(163.0, 0.06015163890964826)
(164.0, 0.0627503532376618)
(165.0, 0.10321929929934415)
(166.0, 0.06905050051544283)
(167.0, 0.04391119589669007)
(168.0, 0.059321375808493164)
(169.0, 0.07758507799146686)
(170.0, 0.07504518369518044)
(171.0, 0.0767274992498869)
(172.0, 0.05539502218383264)
(173.0, 0.06029527729699175)
(174.0, 0.033291926941959274)
(175.0, 0.07794574847258423)
(176.0, 0.06184392856941181)
(177.0, 0.08470964383741364)
(178.0, 0.05789958504296822)
(179.0, 0.0825187840582447)
(180.0, 0.04721333660028953)
(181.0, 0.06633589746207438)
(182.0, 0.062355223081752204)
(183.0, 0.07873342213161733)
(184.0, 0.07377707614777013)
(185.0, 0.06179661364801847)
(186.0, 0.06982903103836473)
(187.0, 0.06689855547375007)
(188.0, 0.06267846792680483)
(189.0, 0.06093230634048405)
(190.0, 0.07439282168932546)
(191.0, 0.06301956500759018)
(192.0, 0.06697575036522858)
(193.0, 0.07123652286470236)
(194.0, 0.05917973116057028)
(195.0, 0.08555807469397744)
(196.0, 0.050532553005809805)
(197.0, 0.06525478970716077)
(198.0, 0.058296649441624666)
(199.0, 0.06510765633064824)
(200.0, 0.06091884990030434)
(201.0, 0.06499358337664492)
(202.0, 0.07569493604436309)
(203.0, 0.07005536104690807)
(204.0, 0.07244429021317195)
(205.0, 0.053215609519583644)
(206.0, 0.07677422747381626)
(207.0, 0.06537402694484815)
(208.0, 0.0637765225755081)
(209.0, 0.060186746762152875)
(210.0, 0.06158899425819046)
(211.0, 0.059451196175635886)
(212.0, 0.09409272523999566)
(213.0, 0.062028925280866475)
(214.0, 0.07047728233550689)
(215.0, 0.05934652208555437)
(216.0, 0.07003044428213351)
(217.0, 0.07166127181771445)
(218.0, 0.07109695307027537)
(219.0, 0.09015465513114226)
(220.0, 0.07288838342645436)
(221.0, 0.0748004369725375)
(222.0, 0.07462948793078629)
(223.0, 0.08831848713007805)
(224.0, 0.05825624425684183)
(225.0, 0.0677351334783893)
(226.0, 0.07332832155561964)
(227.0, 0.07346749824084621)
(228.0, 0.07060723896544717)
(229.0, 0.08688817347775023)
(230.0, 0.07004031150978098)
(231.0, 0.07032276056327826)
(232.0, 0.08483903325439973)
(233.0, 0.0870778627748723)
(234.0, 0.07875749308576595)
(235.0, 0.06546899537615615)
(236.0, 0.0598073906304676)
(237.0, 0.0997630563311895)
(238.0, 0.057564746681389056)
(239.0, 0.06542081062846615)
(240.0, 0.06670541647804444)
(241.0, 0.06183546536891179)
(242.0, 0.05034218719816629)
(243.0, 0.04868275479669077)
(244.0, 0.07356149395260066)
(245.0, 0.06720685020245709)
(246.0, 0.0596507449133201)
(247.0, 0.05355789776054611)
(248.0, 0.09349791866355191)
(249.0, 0.04583140971419886)
(250.0, 0.07024542878393075)
(251.0, 0.07048497971673395)
(252.0, 0.07929130079006932)
(253.0, 0.07820160234792202)
(254.0, 0.06097852815614298)
(255.0, 0.09386142712912106)
(256.0, 0.07877165694931466)
(257.0, 0.04892805113275084)
(258.0, 0.05264409324490542)
(259.0, 0.06239264300480898)
(260.0, 0.07265114753381298)
(261.0, 0.06747987607393284)
(262.0, 0.048176109631646584)
(263.0, 0.06541371523456636)
(264.0, 0.06911246657212669)
(265.0, 0.04009101567520041)
(266.0, 0.09633893594532655)
(267.0, 0.06617853202222336)
(268.0, 0.06058742275416886)
(269.0, 0.06904085408598455)
(270.0, 0.051263000006507575)
(271.0, 0.07338915818409342)
(272.0, 0.06281620725191886)
(273.0, 0.06333787074649062)
(274.0, 0.09515890213772968)
(275.0, 0.07295280501431181)
(276.0, 0.06797230103922418)
(277.0, 0.05592629857720634)
(278.0, 0.0816847613158008)
(279.0, 0.07898151497784069)
(280.0, 0.05631757158612155)
(281.0, 0.06077688078167832)
(282.0, 0.08564131491350434)
(283.0, 0.07406433496682664)
(284.0, 0.08194746762676518)
(285.0, 0.08440531609840866)
(286.0, 0.08576258394866013)
(287.0, 0.055680595551791424)
(288.0, 0.06606344355554994)
(289.0, 0.06008780635612026)
(290.0, 0.06149640466124221)
(291.0, 0.06808906769100559)
(292.0, 0.07369224683732167)
(293.0, 0.0680901493636108)
(294.0, 0.07406985665933721)
(295.0, 0.06753966403148738)
(296.0, 0.06550790778570083)
(297.0, 0.07338868029012115)
(298.0, 0.09621985602567915)
(299.0, 0.06349014779238181)
(300.0, 0.05685727476509216)
(301.0, 0.06476796978452498)
(302.0, 0.06530155414215992)
(303.0, 0.09256037519111829)
(304.0, 0.0785158036838733)
(305.0, 0.06432198705610215)
(306.0, 0.08927316161863519)
(307.0, 0.056187469996723305)
(308.0, 0.08469374637258104)
(309.0, 0.08416571842939465)
(310.0, 0.05876589205392204)
(311.0, 0.051301572851697286)
(312.0, 0.06942507400432815)
(313.0, 0.08638630042934944)
(314.0, 0.0774162205027608)
(315.0, 0.054686883931532086)
(316.0, 0.07860139516489245)
(317.0, 0.07069875694287774)
(318.0, 0.08242568318043958)
(319.0, 0.05989716890782478)
(320.0, 0.06636785759321845)
(321.0, 0.08475801420885595)
(322.0, 0.04246881692875294)
(323.0, 0.09506244234528395)
(324.0, 0.05191585372617757)
(325.0, 0.0505013589876986)
(326.0, 0.058667923146545)
(327.0, 0.09584270880954734)
(328.0, 0.06630868651042286)
(329.0, 0.07049272382851755)
(330.0, 0.0644924828121785)
(331.0, 0.06467992046633762)
(332.0, 0.07433009503713542)
(333.0, 0.06127533318824585)
(334.0, 0.05446833987513463)
(335.0, 0.06636044602753804)
(336.0, 0.0499436901282443)
(337.0, 0.0457727445643265)
(338.0, 0.05597180118538273)
(339.0, 0.07884385579950394)
(340.0, 0.0598413818438589)
(341.0, 0.07927721744174557)
(342.0, 0.06023049795387789)
(343.0, 0.054421741019508446)
(344.0, 0.03587291605025055)
(345.0, 0.05118132737475912)
(346.0, 0.06596211095006141)
(347.0, 0.06633348927578171)
(348.0, 0.07588020070437008)
(349.0, 0.06165174583956126)
(350.0, 0.0626402620697235)
(351.0, 0.07445007491751218)
(352.0, 0.06512386270043283)
(353.0, 0.07484512527698814)
(354.0, 0.06498496904830196)
(355.0, 0.07581923298492814)
(356.0, 0.0637954747002984)
(357.0, 0.05757337034288281)
(358.0, 0.09366631943545249)
(359.0, 0.06163481931881924)
(360.0, 0.06455206400362609)
(361.0, 0.056342859040035366)
(362.0, 0.055017669016395494)
(363.0, 0.06430734759472972)
(364.0, 0.057027934657537804)
(365.0, 0.07348107901214776)
(366.0, 0.0705713370759672)
(367.0, 0.09902549595124653)
(368.0, 0.06475322782638909)
(369.0, 0.0658395386947157)
(370.0, 0.06355950718332841)
(371.0, 0.0571977865170231)
(372.0, 0.0691745830837831)
(373.0, 0.08141558048311154)
(374.0, 0.05571194351905571)
(375.0, 0.05457012689222925)
(376.0, 0.04900583966416124)
(377.0, 0.06299406632297508)
(378.0, 0.0723726701317719)
(379.0, 0.06790266675240293)
(380.0, 0.06951948497749279)
(381.0, 0.06909542241989872)
(382.0, 0.0498386573904161)
(383.0, 0.05029812188821909)
(384.0, 0.08497674216984129)
(385.0, 0.08740168157310668)
(386.0, 0.07587043647572835)
(387.0, 0.07705810781034986)
(388.0, 0.06064558698006282)
(389.0, 0.0642050436015953)
(390.0, 0.10289449993621622)
(391.0, 0.06188288504721393)
(392.0, 0.060730018659339295)
(393.0, 0.06551940169887546)
(394.0, 0.08220990390517706)
(395.0, 0.04801238848472013)
(396.0, 0.07797214895431254)
(397.0, 0.0716095313435234)
(398.0, 0.05633487136000159)
(399.0, 0.08125210726429538)
(400.0, 0.06191563681391805)
(401.0, 0.05455905387264711)
(402.0, 0.0710002601065158)
(403.0, 0.07595637526286758)
(404.0, 0.07189923670137147)
(405.0, 0.08134077154142001)
(406.0, 0.06841796840452984)
(407.0, 0.066444019706963)
(408.0, 0.0737185866654491)
(409.0, 0.07934287830330664)
(410.0, 0.04497205093662463)
(411.0, 0.07785068957520463)
(412.0, 0.07916749207943308)
(413.0, 0.049437382570738195)
(414.0, 0.05094637784493333)
(415.0, 0.05590403893290926)
(416.0, 0.07472920234309438)
(417.0, 0.08116782354819307)
(418.0, 0.06720030406706681)
(419.0, 0.07619382808873591)
(420.0, 0.05938594835562948)
(421.0, 0.08208093904028393)
(422.0, 0.04118854295649638)
(423.0, 0.07023637632538215)
(424.0, 0.07450951384540692)
(425.0, 0.07492595365872454)
(426.0, 0.07197766250832804)
(427.0, 0.05919347905861633)
(428.0, 0.0595782490890118)
(429.0, 0.061447775156514395)
(430.0, 0.055105520846715626)
(431.0, 0.08140432645938811)
(432.0, 0.05921282475610216)
(433.0, 0.09516744819891886)
(434.0, 0.07626846292002568)
(435.0, 0.0706798008679256)
(436.0, 0.07308516411759246)
(437.0, 0.06415740697426543)
(438.0, 0.048658739326413944)
(439.0, 0.06892034186455843)
(440.0, 0.04711705555533321)
(441.0, 0.07790251696443129)
(442.0, 0.08802171020682614)
(443.0, 0.07466859919289205)
(444.0, 0.06439466542164579)
(445.0, 0.07448782888430368)
(446.0, 0.05221360233172293)
(447.0, 0.06730840051817505)
(448.0, 0.05469725521212532)
(449.0, 0.07367648376687212)
(450.0, 0.0754176941191474)
(451.0, 0.09242264592553429)
(452.0, 0.05561034035096786)
(453.0, 0.064242243986204)
(454.0, 0.0784659106351816)
(455.0, 0.05565988533402125)
(456.0, 0.05756745281026285)
(457.0, 0.05688869774708298)
(458.0, 0.08459965489451976)
(459.0, 0.08563918197063979)
(460.0, 0.06315701714280796)
(461.0, 0.08534829038793156)
(462.0, 0.06221595265413473)
(463.0, 0.08724188222109146)
(464.0, 0.08429767137584478)
(465.0, 0.07873381394097774)
(466.0, 0.07941330699794052)
(467.0, 0.076206978846494)
(468.0, 0.06602812451650687)
(469.0, 0.059143382176558616)
(470.0, 0.07589154363780999)
(471.0, 0.07972429295762547)
(472.0, 0.06398191486911929)
(473.0, 0.07910761356683324)
(474.0, 0.07201913704173801)
(475.0, 0.09138012972207595)
(476.0, 0.07939356053802729)
(477.0, 0.05638440581009896)
(478.0, 0.055194503664659764)
(479.0, 0.05480667046452007)
(480.0, 0.07702762799094262)
(481.0, 0.07649955799907224)
(482.0, 0.05941637181051018)
(483.0, 0.07966460788856938)
(484.0, 0.0736711238469987)
(485.0, 0.056017735873077165)
(486.0, 0.08015866862635058)
(487.0, 0.07405612768378862)
(488.0, 0.06436712182324089)
(489.0, 0.08544377032039371)
(490.0, 0.05480504213195711)
(491.0, 0.06186302081036699)
(492.0, 0.08044657124027946)
(493.0, 0.06491331799251994)
(494.0, 0.04619329554057418)
(495.0, 0.06910399648701478)
(496.0, 0.0638091768087589)
(497.0, 0.0846722247118696)
(498.0, 0.07171690883310768)
(499.0, 0.07479669425068722)
(500.0, 0.0749389333443366)
(501.0, 0.07124731524491934)
(502.0, 0.055538109150170954)
(503.0, 0.0638961090437162)
(504.0, 0.06576951688776331)
(505.0, 0.035960630743871874)
(506.0, 0.08478338938443852)
(507.0, 0.06690422721639498)
(508.0, 0.06832708368664211)
(509.0, 0.08716493369406574)
(510.0, 0.06099388847158259)
(511.0, 0.0406132357271083)
(512.0, 0.07207152825479397)
(513.0, 0.06815481042480614)
(514.0, 0.07066578963943144)
(515.0, 0.07351367423031657)
(516.0, 0.0675632191702281)
(517.0, 0.0914406501120211)
(518.0, 0.08965403588199143)
(519.0, 0.0725398455089955)
(520.0, 0.06312901022771672)
(521.0, 0.08823747096050943)
(522.0, 0.06305249535440126)
(523.0, 0.055724006442053664)
(524.0, 0.08704080297202908)
(525.0, 0.06468141820010587)
(526.0, 0.04112811897533972)
(527.0, 0.09076319332670964)
(528.0, 0.05442207552392162)
(529.0, 0.0807574990098542)
(530.0, 0.06369867539965246)
(531.0, 0.0404752536587617)
(532.0, 0.07613472773322413)
(533.0, 0.08775920891535957)
(534.0, 0.06438707358367092)
(535.0, 0.06617799187595585)
(536.0, 0.06633353169783654)
(537.0, 0.07490167772271496)
(538.0, 0.06797093552269959)
(539.0, 0.08935369416267132)
(540.0, 0.06961693494361978)
(541.0, 0.07009714096909335)
(542.0, 0.046150025203493594)
(543.0, 0.0527690770975359)
(544.0, 0.07936337863220717)
(545.0, 0.06348106281140013)
(546.0, 0.08578394892956355)
(547.0, 0.08202775167623882)
(548.0, 0.07525492347454059)
(549.0, 0.03567449658921307)
(550.0, 0.08315162870221594)
(551.0, 0.08271202962890627)
(552.0, 0.0642095603032909)
(553.0, 0.06222911089785588)
(554.0, 0.0873547547993929)
(555.0, 0.09152296588466421)
(556.0, 0.07570925348502157)
(557.0, 0.07069683423123384)
(558.0, 0.09478735428260023)
(559.0, 0.08047629848474967)
(560.0, 0.06249992488148999)
(561.0, 0.07449409381272201)
(562.0, 0.056619799421056854)
(563.0, 0.06118544297877617)
(564.0, 0.08090503059581738)
(565.0, 0.07075293008936605)
(566.0, 0.05950904721315298)
(567.0, 0.07631787460347442)
(568.0, 0.048180973312878884)
(569.0, 0.06349954664878128)
(570.0, 0.07821112464858548)
(571.0, 0.08075764604517567)
(572.0, 0.06290846985133916)
(573.0, 0.07020133023438348)
(574.0, 0.057194987414037994)
(575.0, 0.07770006123244509)
(576.0, 0.061480874476800756)
(577.0, 0.0618691343824535)
(578.0, 0.08621187230833147)
(579.0, 0.07087056563546248)
(580.0, 0.06882247103927658)
(581.0, 0.07615070367034657)
(582.0, 0.06540569541190086)
(583.0, 0.08218849621767207)
(584.0, 0.05959875819237156)
(585.0, 0.05672861670165657)
(586.0, 0.07570886939960385)
(587.0, 0.048764402479025554)
(588.0, 0.06516416147053695)
(589.0, 0.09259601728250712)
(590.0, 0.0693295434264211)
(591.0, 0.09359649689029582)
(592.0, 0.08209796210774786)
(593.0, 0.06053977687454574)
(594.0, 0.06922804093966205)
(595.0, 0.08799192956860839)
(596.0, 0.09086790922846796)
(597.0, 0.07257645179325818)
(598.0, 0.06110311182226791)
(599.0, 0.0914014088735449)
(600.0, 0.08159772854966676)
(601.0, 0.049811913674646796)
(602.0, 0.07703013714323552)
(603.0, 0.09180528855627668)
(604.0, 0.06574790860797483)
(605.0, 0.054066818739223726)
(606.0, 0.06671269730646667)
(607.0, 0.10227659039210331)
(608.0, 0.06887750423215282)
(609.0, 0.08175056042940441)
(610.0, 0.06595857735941187)
(611.0, 0.07909707542254332)
(612.0, 0.07362221869852058)
(613.0, 0.07289233433903279)
(614.0, 0.06842649815295489)
(615.0, 0.06391685398148358)
(616.0, 0.06656904920656602)
(617.0, 0.06566114009078935)
(618.0, 0.06032648417520963)
(619.0, 0.08761586299632121)
(620.0, 0.07838762518146884)
(621.0, 0.07120452036826291)
(622.0, 0.06753646619403088)
(623.0, 0.08746547739816973)
(624.0, 0.05550964113157924)
(625.0, 0.09265144806145126)
(626.0, 0.07138378210986697)
(627.0, 0.05194277613710031)
(628.0, 0.07116104180758473)
(629.0, 0.05205221420370281)
(630.0, 0.06390132292139135)
(631.0, 0.04518226576571976)
(632.0, 0.06110368119701715)
(633.0, 0.06069205528336123)
(634.0, 0.08335503162053474)
(635.0, 0.07207954885479363)
(636.0, 0.08150805094961724)
(637.0, 0.07433813675744627)
(638.0, 0.0898188384772701)
(639.0, 0.05242777516184188)
(640.0, 0.08421951843846599)
(641.0, 0.0850115860827447)
(642.0, 0.08525065659699405)
(643.0, 0.07115752606266931)
(644.0, 0.0808083184916352)
(645.0, 0.06583246312613433)
(646.0, 0.07291176485287212)
(647.0, 0.11095593248519386)
(648.0, 0.06288179619958559)
(649.0, 0.0723020567881601)
(650.0, 0.06750385393732199)
(651.0, 0.08309150197211787)
(652.0, 0.07810064253660155)
(653.0, 0.08039295701616368)
(654.0, 0.053845173830338225)
(655.0, 0.09126152781810931)
(656.0, 0.043639528161774216)
(657.0, 0.06771444144190322)
(658.0, 0.05626366408882817)
(659.0, 0.04812610162747063)
(660.0, 0.0802839303212007)
(661.0, 0.06973415135124808)
(662.0, 0.06866830827699102)
(663.0, 0.09444049905566013)
(664.0, 0.09415207856618606)
(665.0, 0.07851782636685103)
(666.0, 0.06469431084945554)
(667.0, 0.07235550643711841)
(668.0, 0.07966142043585822)
(669.0, 0.07857993327720576)
(670.0, 0.08190875579093991)
(671.0, 0.07090559526143277)
(672.0, 0.06501917253045346)
(673.0, 0.08594052220098311)
(674.0, 0.10313953693720714)
(675.0, 0.08069620948117444)
(676.0, 0.047059703658215865)
(677.0, 0.0661479787983303)
(678.0, 0.0449267909952707)
(679.0, 0.061704702321206235)
(680.0, 0.08246534340820905)
(681.0, 0.05129405708185625)
(682.0, 0.07388275631894455)
(683.0, 0.06150079617673719)
(684.0, 0.05721687893205119)
(685.0, 0.0816578227561272)
(686.0, 0.06331894116040444)
(687.0, 0.05914007886144993)
(688.0, 0.06727299980457795)
(689.0, 0.06683368113883063)
(690.0, 0.06751899651032725)
(691.0, 0.05713538173526819)
(692.0, 0.06920176758553512)
(693.0, 0.10548552324746883)
(694.0, 0.07375491811414511)
(695.0, 0.06464748186646586)
(696.0, 0.05520785618263676)
(697.0, 0.08600176808222171)
(698.0, 0.058524172853671313)
(699.0, 0.06730599265318435)
(700.0, 0.07982514259237487)
(701.0, 0.06970383201379077)
(702.0, 0.039025983253543804)
(703.0, 0.06357783191846046)
(704.0, 0.08270963717577874)
(705.0, 0.055734344580427704)
(706.0, 0.0787052051553386)
(707.0, 0.0687168142474437)
(708.0, 0.06371107771518014)
(709.0, 0.06015845741071675)
(710.0, 0.06618723498026338)
(711.0, 0.06871309069262795)
(712.0, 0.06736523668104537)
(713.0, 0.09957381078739193)
(714.0, 0.09183749633715078)
(715.0, 0.05554876927143571)
(716.0, 0.06053751612104221)
(717.0, 0.06028610714004727)
(718.0, 0.07209727575438987)
(719.0, 0.0706989446115884)
(720.0, 0.08472736751852197)
(721.0, 0.06735005656894383)
(722.0, 0.10965024471076969)
(723.0, 0.05266784828647519)
(724.0, 0.06722972113639572)
(725.0, 0.07965328136394688)
(726.0, 0.08825056816924551)
(727.0, 0.06246294774829172)
(728.0, 0.08238206037709574)
(729.0, 0.06718691963149315)
(730.0, 0.059934913629240416)
(731.0, 0.045303099049354915)
(732.0, 0.07217133024981755)
(733.0, 0.07465577923031677)
(734.0, 0.09272751773257595)
(735.0, 0.08399028506480759)
(736.0, 0.08395453836599966)
(737.0, 0.06273179616083675)
(738.0, 0.07435135653720376)
(739.0, 0.061780887341215736)
(740.0, 0.06038934907210723)
(741.0, 0.06978548795966956)
(742.0, 0.09436835239006029)
(743.0, 0.07198488206149047)
(744.0, 0.07957917838449668)
(745.0, 0.07620588382984378)
(746.0, 0.0703037083668073)
(747.0, 0.07444958482733817)
(748.0, 0.050399412342263444)
(749.0, 0.0917665557448935)
(750.0, 0.0720819756835342)
(751.0, 0.09531033104976473)
(752.0, 0.06786483408209798)
(753.0, 0.03886475989126351)
(754.0, 0.07933603458149407)
(755.0, 0.06098422802990347)
(756.0, 0.060079671354366045)
(757.0, 0.07314981750778932)
(758.0, 0.06955822509962044)
(759.0, 0.07414152420443125)
(760.0, 0.07062201407389224)
(761.0, 0.05833170459562346)
(762.0, 0.09376298895258738)
(763.0, 0.0760298489114978)
(764.0, 0.052892295375919)
(765.0, 0.06979278341689402)
(766.0, 0.07104954283232842)
(767.0, 0.07988167433580869)
(768.0, 0.0547826490321102)
(769.0, 0.06565096194830829)
(770.0, 0.08740470577862716)
(771.0, 0.08425568547369286)
(772.0, 0.07528733440475877)
(773.0, 0.06905014683645265)
(774.0, 0.0836191806099801)
(775.0, 0.08269818093291528)
(776.0, 0.048626338676709104)
(777.0, 0.061439342528945166)
(778.0, 0.09453625616849709)
(779.0, 0.0730952334645066)
(780.0, 0.0715367905980095)
(781.0, 0.08509284151063556)
(782.0, 0.07158153557076498)
(783.0, 0.08403917983839448)
(784.0, 0.05698303128750275)
(785.0, 0.04689998462772076)
(786.0, 0.07364342714981933)
(787.0, 0.06379066240275509)
(788.0, 0.0685567137017188)
(789.0, 0.05363444999732938)
(790.0, 0.06232562231006576)
(791.0, 0.07117507547283843)
(792.0, 0.05704935147601983)
(793.0, 0.058611204979783345)
(794.0, 0.08504635989784423)
(795.0, 0.06400815510051878)
(796.0, 0.055887965088334574)
(797.0, 0.07272944293879322)
(798.0, 0.06228153508231072)
(799.0, 0.06620398031367895)
(800.0, 0.08763772127023203)
(801.0, 0.05466566422012909)
(802.0, 0.03857616798876281)
(803.0, 0.08800336002020263)
(804.0, 0.09196106568809947)
(805.0, 0.05950310642936626)
(806.0, 0.08678624291990175)
(807.0, 0.07110056860361698)
(808.0, 0.07247693127788288)
(809.0, 0.0860078387888705)
(810.0, 0.045989321350897554)
(811.0, 0.09395729636001875)
(812.0, 0.05775090147545358)
(813.0, 0.07842543407423397)
(814.0, 0.07702514711262944)
(815.0, 0.05109507620560615)
(816.0, 0.07498130404208202)
(817.0, 0.06511342318463242)
(818.0, 0.061673234606609596)
(819.0, 0.0750573922859451)
(820.0, 0.09344090119922979)
(821.0, 0.09680772603892086)
(822.0, 0.08292403296461584)
(823.0, 0.05282802367544071)
(824.0, 0.07358650414056288)
(825.0, 0.07318886950658611)
(826.0, 0.05634414840505518)
(827.0, 0.06618656109296824)
(828.0, 0.05573745947121253)
(829.0, 0.07652185781749839)
(830.0, 0.07630209128921253)
(831.0, 0.06525123822415693)
(832.0, 0.05845223304049951)
(833.0, 0.07321578507761421)
(834.0, 0.042958651556904204)
(835.0, 0.07257371094038734)
(836.0, 0.05469340035487616)
(837.0, 0.08836396816870132)
(838.0, 0.07644480265027684)
(839.0, 0.06550068766610118)
(840.0, 0.08563493531776645)
(841.0, 0.09475636811670932)
(842.0, 0.06747272875930374)
(843.0, 0.07219122860223587)
(844.0, 0.055971231583369405)
(845.0, 0.07289081847394274)
(846.0, 0.07299778730982012)
(847.0, 0.09238020396261569)
(848.0, 0.06525306067562575)
(849.0, 0.0665737812691382)
(850.0, 0.08934478357246199)
(851.0, 0.08062666232915607)
(852.0, 0.07010244252547762)
(853.0, 0.08034513114516936)
(854.0, 0.060682091180009626)
(855.0, 0.06490514239487408)
(856.0, 0.05991224412158192)
(857.0, 0.08858429600345687)
(858.0, 0.05214968849731947)
(859.0, 0.07377365245318003)
(860.0, 0.06543510201508097)
(861.0, 0.06724736592744494)
(862.0, 0.05834074769348046)
(863.0, 0.06093765217503109)
(864.0, 0.05818352134382941)
(865.0, 0.05614199215188677)
(866.0, 0.06668950976602084)
(867.0, 0.06384241308794839)
(868.0, 0.08502797578054672)
(869.0, 0.09313366092240787)
(870.0, 0.0611305687299517)
(871.0, 0.08633764032392595)
(872.0, 0.07585184202385183)
(873.0, 0.06305616406440041)
(874.0, 0.08420845727735742)
(875.0, 0.04288967123265156)
(876.0, 0.06483470646937298)
(877.0, 0.05993632549507602)
(878.0, 0.06513705731185349)
(879.0, 0.06078715467817438)
(880.0, 0.07568382090683277)
(881.0, 0.08364714080013562)
(882.0, 0.0757633070624481)
(883.0, 0.07782671803435144)
(884.0, 0.058608851686801224)
(885.0, 0.08132584860182793)
(886.0, 0.05587600755855191)
(887.0, 0.07423947727058852)
(888.0, 0.059659267544354425)
(889.0, 0.06702582865252209)
(890.0, 0.11241245361064803)
(891.0, 0.07085210495047914)
(892.0, 0.050270631806207264)
(893.0, 0.09034230837780537)
(894.0, 0.06177193564843233)
(895.0, 0.05640518167483666)
(896.0, 0.056902328995229685)
(897.0, 0.08253123732314217)
(898.0, 0.06505359973570016)
(899.0, 0.06851574583487675)
(900.0, 0.052583855964427446)
(901.0, 0.06902811094690885)
(902.0, 0.06627929397015994)
(903.0, 0.06699406455108173)
(904.0, 0.10314064817493124)
(905.0, 0.08488648610425407)
(906.0, 0.0755683054805393)
(907.0, 0.05868224373855586)
(908.0, 0.050481779158961015)
(909.0, 0.06265084208178523)
(910.0, 0.0757386203126956)
(911.0, 0.06877105378966661)
(912.0, 0.06975415236529832)
(913.0, 0.05993571295267325)
(914.0, 0.08172039184045568)
(915.0, 0.10067207156528483)
(916.0, 0.06842825731469969)
(917.0, 0.07588426621963879)
(918.0, 0.05639245278872631)
(919.0, 0.07451788695714143)
(920.0, 0.055585985037581)
(921.0, 0.06397192251098656)
(922.0, 0.06011693112634181)
(923.0, 0.05897501875623623)
(924.0, 0.06462065466708854)
(925.0, 0.06744551018626081)
(926.0, 0.08388197701129714)
(927.0, 0.062064704279884385)
(928.0, 0.078215181845759)
(929.0, 0.06779006409278429)
(930.0, 0.05354325610372179)
(931.0, 0.06963640392724284)
(932.0, 0.08116038362984719)
(933.0, 0.07729232746322087)
(934.0, 0.0790935781467092)
(935.0, 0.06040413189241483)
(936.0, 0.09210738704825802)
(937.0, 0.08540179351772836)
(938.0, 0.07650571604880071)
(939.0, 0.05585802803626952)
(940.0, 0.08207503205605855)
(941.0, 0.07658694543476537)
(942.0, 0.06954460670809894)
(943.0, 0.08603259349255793)
(944.0, 0.06344231130158566)
(945.0, 0.06086037176061822)
(946.0, 0.10475066571935149)
(947.0, 0.02518300738629446)
(948.0, 0.07930377212379153)
(949.0, 0.08074506156389369)
(950.0, 0.07130916237276241)
(951.0, 0.07424340035794183)
(952.0, 0.0846568955566767)
(953.0, 0.0773682852245932)
(954.0, 0.06407245242020593)
(955.0, 0.06960863989729546)
(956.0, 0.06832686097201622)
(957.0, 0.06563662077871008)
(958.0, 0.07638258973635148)
(959.0, 0.0578974441444934)
(960.0, 0.06584681921026701)
(961.0, 0.07385320652325973)
(962.0, 0.05820412591064007)
(963.0, 0.07434928973634437)
(964.0, 0.07428697747527481)
(965.0, 0.0786828287354359)
(966.0, 0.06956510238557538)
(967.0, 0.055893764339412046)
(968.0, 0.06340192837615959)
(969.0, 0.09130479479331467)
(970.0, 0.08838687439437325)
(971.0, 0.08183241879245705)
(972.0, 0.08386217380895518)
(973.0, 0.08610140609884726)
(974.0, 0.04789575103926128)
(975.0, 0.07217854308275619)
(976.0, 0.04673264388387456)
(977.0, 0.055582976384534244)
(978.0, 0.07250630486786246)
(979.0, 0.07869025053253577)
(980.0, 0.0724264955289366)
(981.0, 0.06288151237800539)
(982.0, 0.059155917761804705)
(983.0, 0.07092251697891117)
(984.0, 0.07549502572024588)
(985.0, 0.07148065568647803)
(986.0, 0.06759178064912613)
(987.0, 0.07630826450801463)
(988.0, 0.07087373920037973)
(989.0, 0.08412318741306485)
(990.0, 0.050831261624088984)
(991.0, 0.06157968878689084)
(992.0, 0.060314063649903105)
(993.0, 0.09101846960160957)
(994.0, 0.08194195750980172)
(995.0, 0.09841774684799653)
(996.0, 0.08174059667314577)
(997.0, 0.10281295787085243)
(998.0, 0.04576433562850575)
(999.0, 0.054145591900969035)
(1000.0, 0.07574964832072954)
};
\addlegendentry{order = 2}
\addplot+ [no marks, thick]coordinates {
(1.0, 0.012850179166054018)
(2.0, 0.015943165719867234)
(3.0, 0.01583135842031494)
(4.0, 0.013756148463138995)
(5.0, 0.015281892459791686)
(6.0, 0.015484287139544863)
(7.0, 0.012875391737347655)
(8.0, 0.013145201189398211)
(9.0, 0.014333463963005635)
(10.0, 0.013428554558644187)
(11.0, 0.013475409133534694)
(12.0, 0.014169335724400477)
(13.0, 0.012264959032280753)
(14.0, 0.012646161738094477)
(15.0, 0.013993851146761235)
(16.0, 0.015906122538516684)
(17.0, 0.015068606167007326)
(18.0, 0.014608945723890265)
(19.0, 0.015759975159562897)
(20.0, 0.013758564598847126)
(21.0, 0.015517895435727323)
(22.0, 0.013821625651967505)
(23.0, 0.01664250981958189)
(24.0, 0.013868015682223955)
(25.0, 0.014040653366358322)
(26.0, 0.013331998551086254)
(27.0, 0.016045775282072617)
(28.0, 0.01574595472829632)
(29.0, 0.014911469052106453)
(30.0, 0.01539276152104474)
(31.0, 0.015537239845555084)
(32.0, 0.017888258594246594)
(33.0, 0.014172388130293298)
(34.0, 0.013661756454128872)
(35.0, 0.013400195052750783)
(36.0, 0.016200447349800508)
(37.0, 0.013963586478017938)
(38.0, 0.012171763945646773)
(39.0, 0.01691181685853644)
(40.0, 0.012178862254451861)
(41.0, 0.012757050370409521)
(42.0, 0.015066451012867549)
(43.0, 0.015279088986467185)
(44.0, 0.012161248709135496)
(45.0, 0.01718984508043436)
(46.0, 0.014344144963238966)
(47.0, 0.016130710315607828)
(48.0, 0.014416365210056556)
(49.0, 0.015953708878479352)
(50.0, 0.012005227508872342)
(51.0, 0.011694115972366071)
(52.0, 0.014966247099409273)
(53.0, 0.013551808742088287)
(54.0, 0.011858342950223033)
(55.0, 0.015625062125876884)
(56.0, 0.014121403228204021)
(57.0, 0.014953559345181312)
(58.0, 0.016611595529250955)
(59.0, 0.017005167991255066)
(60.0, 0.013498409716380963)
(61.0, 0.011473915544461553)
(62.0, 0.01319244775808226)
(63.0, 0.012298872073492007)
(64.0, 0.011669565179643016)
(65.0, 0.013964218877918719)
(66.0, 0.012845676652707791)
(67.0, 0.017018989669723705)
(68.0, 0.013956210375891231)
(69.0, 0.012716332193190004)
(70.0, 0.012600424628925959)
(71.0, 0.014730554233774366)
(72.0, 0.014679336142642736)
(73.0, 0.012827755690646064)
(74.0, 0.014386955398512546)
(75.0, 0.015148494957713624)
(76.0, 0.016067299098217823)
(77.0, 0.016353655905606015)
(78.0, 0.015830391052717926)
(79.0, 0.015144765786986808)
(80.0, 0.01569682941347084)
(81.0, 0.012999684086863805)
(82.0, 0.014596167131556204)
(83.0, 0.014690117973604533)
(84.0, 0.016347119755296284)
(85.0, 0.015214746147468983)
(86.0, 0.013520961088919758)
(87.0, 0.014479472725521636)
(88.0, 0.016805735330852785)
(89.0, 0.017441100046974738)
(90.0, 0.011916297318806527)
(91.0, 0.013144130547762527)
(92.0, 0.012961176722751207)
(93.0, 0.01399809297947122)
(94.0, 0.013322620981631283)
(95.0, 0.018098561508549167)
(96.0, 0.015126847224821549)
(97.0, 0.01209912800857623)
(98.0, 0.01230745633641622)
(99.0, 0.01464533543360937)
(100.0, 0.01172135852022027)
(101.0, 0.01225997465283335)
(102.0, 0.014534215312213722)
(103.0, 0.013502045580621402)
(104.0, 0.01383035380974823)
(105.0, 0.011327976356185421)
(106.0, 0.01659082212927518)
(107.0, 0.014510251892385646)
(108.0, 0.012735666764427995)
(109.0, 0.015208955344880834)
(110.0, 0.014493371777573542)
(111.0, 0.012250821186895942)
(112.0, 0.012480843318352437)
(113.0, 0.017183239621608504)
(114.0, 0.013366969097046277)
(115.0, 0.016403713963400852)
(116.0, 0.013142812149733502)
(117.0, 0.015256477304505415)
(118.0, 0.013261979266548036)
(119.0, 0.015466425407304474)
(120.0, 0.014153190078970757)
(121.0, 0.014667832767026438)
(122.0, 0.013226356602803083)
(123.0, 0.015327295639016183)
(124.0, 0.01737811027384238)
(125.0, 0.015761433060973884)
(126.0, 0.011380249830352233)
(127.0, 0.014672211846991442)
(128.0, 0.014472266389161643)
(129.0, 0.012265704028627613)
(130.0, 0.014132374050122961)
(131.0, 0.014602859675915394)
(132.0, 0.014940595860706255)
(133.0, 0.012206375296258117)
(134.0, 0.013543962571401237)
(135.0, 0.013391054729192664)
(136.0, 0.01440981346044893)
(137.0, 0.014372248656935784)
(138.0, 0.014057817507451817)
(139.0, 0.013390671752809169)
(140.0, 0.013388767973062632)
(141.0, 0.010929058814089622)
(142.0, 0.014934288756224278)
(143.0, 0.01562539586774744)
(144.0, 0.013011057269703242)
(145.0, 0.01316228973231759)
(146.0, 0.013756577403454939)
(147.0, 0.014806506115167255)
(148.0, 0.014409500640123252)
(149.0, 0.013762155021016974)
(150.0, 0.014054068422229449)
(151.0, 0.01530266365614559)
(152.0, 0.015336598306073033)
(153.0, 0.01310504432691488)
(154.0, 0.014502430796943213)
(155.0, 0.01475366866535242)
(156.0, 0.014673141203424136)
(157.0, 0.01867159250991014)
(158.0, 0.015549532805734175)
(159.0, 0.01725801466209963)
(160.0, 0.013587634721298496)
(161.0, 0.013448516795869132)
(162.0, 0.01641921422490479)
(163.0, 0.013871276338911807)
(164.0, 0.017533322133105766)
(165.0, 0.015357797360095949)
(166.0, 0.015096162200287304)
(167.0, 0.012289987322771844)
(168.0, 0.011531955496903827)
(169.0, 0.015844539629568426)
(170.0, 0.015820430085156635)
(171.0, 0.014767071291877782)
(172.0, 0.01401282489869803)
(173.0, 0.012849918897835743)
(174.0, 0.015659588581275585)
(175.0, 0.016329872416868785)
(176.0, 0.01485706282243051)
(177.0, 0.016362499840736736)
(178.0, 0.010910456304727659)
(179.0, 0.015217176182752406)
(180.0, 0.01531897567054937)
(181.0, 0.013030536543773794)
(182.0, 0.017247687418088957)
(183.0, 0.012160209778871077)
(184.0, 0.014422645245475233)
(185.0, 0.013250054431994805)
(186.0, 0.013370987562869634)
(187.0, 0.011893873447319514)
(188.0, 0.015602089443064144)
(189.0, 0.01545747720693565)
(190.0, 0.012334167031807564)
(191.0, 0.012792858294154347)
(192.0, 0.01614833194789922)
(193.0, 0.014853487176133273)
(194.0, 0.01340732620790508)
(195.0, 0.01707513747171464)
(196.0, 0.017114916006133907)
(197.0, 0.011311744195186562)
(198.0, 0.012382157886673151)
(199.0, 0.013162421226533032)
(200.0, 0.013821726352420273)
(201.0, 0.01508770881917251)
(202.0, 0.011175167215154547)
(203.0, 0.012350132519451648)
(204.0, 0.016487576488440923)
(205.0, 0.01633679953565055)
(206.0, 0.011692892439011188)
(207.0, 0.014354250830202617)
(208.0, 0.01142557119904642)
(209.0, 0.013865163156383153)
(210.0, 0.015732351867023806)
(211.0, 0.01587381135958743)
(212.0, 0.013896927977671503)
(213.0, 0.01339845915617591)
(214.0, 0.015073549354022955)
(215.0, 0.014685753285924185)
(216.0, 0.015535969009351017)
(217.0, 0.01696477152998469)
(218.0, 0.013644641184113872)
(219.0, 0.015448463677056391)
(220.0, 0.01516320652169325)
(221.0, 0.014816415253329312)
(222.0, 0.012560120275064274)
(223.0, 0.015023243608631729)
(224.0, 0.013791895984311324)
(225.0, 0.014279851462974532)
(226.0, 0.01095135230180981)
(227.0, 0.015471831832763296)
(228.0, 0.011931219091074197)
(229.0, 0.015322228997606512)
(230.0, 0.014232747829831176)
(231.0, 0.013183090299413003)
(232.0, 0.014488180098618297)
(233.0, 0.0124767020897287)
(234.0, 0.013206545470943316)
(235.0, 0.013455316469112145)
(236.0, 0.016426885013976066)
(237.0, 0.01250824052909482)
(238.0, 0.016874943982560762)
(239.0, 0.016772926584258194)
(240.0, 0.01667059767524614)
(241.0, 0.015216116403648195)
(242.0, 0.015256305016945299)
(243.0, 0.011371589257701969)
(244.0, 0.014986217394037457)
(245.0, 0.012911268601731491)
(246.0, 0.015286189815671095)
(247.0, 0.014870072614761826)
(248.0, 0.015152693915102766)
(249.0, 0.01574623729832033)
(250.0, 0.01365601270278205)
(251.0, 0.013270931959842178)
(252.0, 0.00940739531036575)
(253.0, 0.01442479934739982)
(254.0, 0.014218569141754865)
(255.0, 0.013061003662892645)
(256.0, 0.015222076388430513)
(257.0, 0.014114969741605617)
(258.0, 0.014475991875319867)
(259.0, 0.013809999000075172)
(260.0, 0.016741149451553174)
(261.0, 0.012907517524820111)
(262.0, 0.012219689276866674)
(263.0, 0.018289276502490903)
(264.0, 0.01573811363453236)
(265.0, 0.015829431459430054)
(266.0, 0.01317330882200718)
(267.0, 0.01793643116969736)
(268.0, 0.014226750053379061)
(269.0, 0.014699335285041165)
(270.0, 0.012566438872665335)
(271.0, 0.01487046079438881)
(272.0, 0.014537584661337775)
(273.0, 0.018127423658898776)
(274.0, 0.013375276760006383)
(275.0, 0.016079638637527562)
(276.0, 0.01676580530849494)
(277.0, 0.013720956505122185)
(278.0, 0.013546985575203653)
(279.0, 0.014328447154006718)
(280.0, 0.013098041286485444)
(281.0, 0.01635604592417783)
(282.0, 0.013260231252919037)
(283.0, 0.018288885646837727)
(284.0, 0.013882913724337536)
(285.0, 0.014455496958747146)
(286.0, 0.012313949042500882)
(287.0, 0.015068690881792777)
(288.0, 0.013051384637298838)
(289.0, 0.01618255827547121)
(290.0, 0.013110275983813313)
(291.0, 0.012958207922183052)
(292.0, 0.013086402884203999)
(293.0, 0.017122343917590044)
(294.0, 0.016033232873425417)
(295.0, 0.01591389113589825)
(296.0, 0.015523406382993378)
(297.0, 0.014392276171304452)
(298.0, 0.01692401731038773)
(299.0, 0.012366316127131682)
(300.0, 0.01327592428142177)
(301.0, 0.014245831776305007)
(302.0, 0.016641174809363276)
(303.0, 0.016604539663151736)
(304.0, 0.01762770278122402)
(305.0, 0.013065715030001977)
(306.0, 0.012143741226928816)
(307.0, 0.015961494953880884)
(308.0, 0.018338209854516)
(309.0, 0.012426385963776395)
(310.0, 0.014786883546709472)
(311.0, 0.01524370703444703)
(312.0, 0.014762475665428716)
(313.0, 0.013667711776081067)
(314.0, 0.010417863149700501)
(315.0, 0.015246125951397802)
(316.0, 0.01481260377311021)
(317.0, 0.014579629740250956)
(318.0, 0.01528352604572343)
(319.0, 0.014479050915991554)
(320.0, 0.011114979965745453)
(321.0, 0.013060865356004064)
(322.0, 0.015837413524818503)
(323.0, 0.014299735285257853)
(324.0, 0.015240669040498976)
(325.0, 0.01621433937090977)
(326.0, 0.013942012826466232)
(327.0, 0.016673671874591976)
(328.0, 0.01412346945133702)
(329.0, 0.014950200050466045)
(330.0, 0.013165521168440275)
(331.0, 0.013660860550934927)
(332.0, 0.013234501859254514)
(333.0, 0.012494654402000815)
(334.0, 0.015226654994231042)
(335.0, 0.015312757528697407)
(336.0, 0.016634962851037677)
(337.0, 0.01385221162566852)
(338.0, 0.011806584782473253)
(339.0, 0.01565667207888464)
(340.0, 0.015905415356951225)
(341.0, 0.01417886382516634)
(342.0, 0.01389876624219813)
(343.0, 0.01595942373318648)
(344.0, 0.013189970468623975)
(345.0, 0.018213274905920063)
(346.0, 0.01372094287601951)
(347.0, 0.012738073261031806)
(348.0, 0.011450280393078072)
(349.0, 0.015171649774770254)
(350.0, 0.014141487410089536)
(351.0, 0.011265038134954858)
(352.0, 0.018156403041820923)
(353.0, 0.013217610268253615)
(354.0, 0.015372120950170896)
(355.0, 0.013223590222795067)
(356.0, 0.014317578234923049)
(357.0, 0.015526478934238419)
(358.0, 0.018000034423473966)
(359.0, 0.013070233158499027)
(360.0, 0.013290789185970537)
(361.0, 0.013518899379011885)
(362.0, 0.012095761742780865)
(363.0, 0.012976670582876158)
(364.0, 0.01297063564850943)
(365.0, 0.014958518201881623)
(366.0, 0.013552620428331164)
(367.0, 0.015106249812442317)
(368.0, 0.015844654179591924)
(369.0, 0.01537527631583177)
(370.0, 0.015900891660666782)
(371.0, 0.01538272714323708)
(372.0, 0.0156560219644577)
(373.0, 0.016576645736418358)
(374.0, 0.015066481788210935)
(375.0, 0.017318968443653812)
(376.0, 0.014116241018295934)
(377.0, 0.014955076158848044)
(378.0, 0.012174669012705239)
(379.0, 0.011798252607337766)
(380.0, 0.01281739486735118)
(381.0, 0.013103464051493319)
(382.0, 0.01488176131627773)
(383.0, 0.01369764740800438)
(384.0, 0.015197653936854788)
(385.0, 0.015711243681031613)
(386.0, 0.0146705699862326)
(387.0, 0.011459359782207643)
(388.0, 0.012220969854585033)
(389.0, 0.014151589489469645)
(390.0, 0.013545717142719453)
(391.0, 0.01495452705676552)
(392.0, 0.013879410290214982)
(393.0, 0.01033369928315282)
(394.0, 0.012702861060853131)
(395.0, 0.018786820079336627)
(396.0, 0.013575669425089528)
(397.0, 0.012523320532380477)
(398.0, 0.01467178495896319)
(399.0, 0.018012009027353868)
(400.0, 0.014912469776082732)
(401.0, 0.011200943485545171)
(402.0, 0.012023527126028746)
(403.0, 0.013665386691240424)
(404.0, 0.012828400915061643)
(405.0, 0.013614450694119085)
(406.0, 0.013759437189736268)
(407.0, 0.0144307160760948)
(408.0, 0.013674051544948291)
(409.0, 0.01587240236459802)
(410.0, 0.013275129079389188)
(411.0, 0.013036333202767647)
(412.0, 0.015027183401486222)
(413.0, 0.013491876170769836)
(414.0, 0.013875940419641266)
(415.0, 0.013905120592067086)
(416.0, 0.017104635551225086)
(417.0, 0.012107084312159969)
(418.0, 0.015905272520595242)
(419.0, 0.01563961495669077)
(420.0, 0.012568957889373546)
(421.0, 0.013486578215828882)
(422.0, 0.013350360386466198)
(423.0, 0.013569517885523161)
(424.0, 0.01685043212260627)
(425.0, 0.012782495284154137)
(426.0, 0.012026298417848986)
(427.0, 0.013950045076450923)
(428.0, 0.013275198191710542)
(429.0, 0.011894971754642844)
(430.0, 0.013519420774193772)
(431.0, 0.014887569823556195)
(432.0, 0.014017909947355633)
(433.0, 0.016487450282249447)
(434.0, 0.014899475659116014)
(435.0, 0.01470113618694935)
(436.0, 0.012695272600787219)
(437.0, 0.014548440449261749)
(438.0, 0.015899344559919815)
(439.0, 0.017292021940378172)
(440.0, 0.015173127952846234)
(441.0, 0.013710246113019409)
(442.0, 0.015572859469134847)
(443.0, 0.01480755621805317)
(444.0, 0.012540796722430747)
(445.0, 0.01600143534777769)
(446.0, 0.013653250527013066)
(447.0, 0.01135722449325097)
(448.0, 0.0126936873939321)
(449.0, 0.013389423524072335)
(450.0, 0.01551923969325462)
(451.0, 0.014626478999166533)
(452.0, 0.012855592851490166)
(453.0, 0.015320976320121037)
(454.0, 0.014157259234203513)
(455.0, 0.012333340477432935)
(456.0, 0.014226155177727224)
(457.0, 0.0131923348262807)
(458.0, 0.01535182648672967)
(459.0, 0.012319031063367113)
(460.0, 0.01485608958422371)
(461.0, 0.014840397260558191)
(462.0, 0.015442833521028168)
(463.0, 0.01453455546570881)
(464.0, 0.012221780233110657)
(465.0, 0.014624432216164563)
(466.0, 0.01024135190649389)
(467.0, 0.014557965544195025)
(468.0, 0.015668489094916024)
(469.0, 0.015689977080526666)
(470.0, 0.01504574237830969)
(471.0, 0.01571714513095664)
(472.0, 0.014803894824084594)
(473.0, 0.015584011714953926)
(474.0, 0.013422005195212836)
(475.0, 0.01435001775221438)
(476.0, 0.013173842350393584)
(477.0, 0.014826532714368176)
(478.0, 0.015977913044093857)
(479.0, 0.012453040724715966)
(480.0, 0.014396309869468826)
(481.0, 0.015224005495473985)
(482.0, 0.014753295086201816)
(483.0, 0.0116932303952631)
(484.0, 0.013452297897271315)
(485.0, 0.01727632009656268)
(486.0, 0.01721032545725265)
(487.0, 0.01610922656070457)
(488.0, 0.016448636476362837)
(489.0, 0.0157960227245382)
(490.0, 0.013538024413950252)
(491.0, 0.017624059170364116)
(492.0, 0.01441750047372876)
(493.0, 0.013609055031971127)
(494.0, 0.014075060310210484)
(495.0, 0.014808354343575268)
(496.0, 0.010937701001461724)
(497.0, 0.01643537160377706)
(498.0, 0.01154747005694743)
(499.0, 0.014473946858171244)
(500.0, 0.01446831031440351)
(501.0, 0.013123082812294129)
(502.0, 0.012516520672595599)
(503.0, 0.016388450701985142)
(504.0, 0.014797196620498165)
(505.0, 0.01649480861932151)
(506.0, 0.013845444430967068)
(507.0, 0.01774598423228082)
(508.0, 0.014693237367707526)
(509.0, 0.016356042497337145)
(510.0, 0.014282333810364612)
(511.0, 0.01392151971963679)
(512.0, 0.013765738398592997)
(513.0, 0.01557105485304295)
(514.0, 0.014454254099317753)
(515.0, 0.014431725156739668)
(516.0, 0.015726859145928626)
(517.0, 0.014399215152998114)
(518.0, 0.014765167544408942)
(519.0, 0.015377953319161183)
(520.0, 0.013518920635747438)
(521.0, 0.018428829082606235)
(522.0, 0.01424083373254973)
(523.0, 0.015086534354210368)
(524.0, 0.0165335992640587)
(525.0, 0.016974677443002444)
(526.0, 0.014577966615214391)
(527.0, 0.013377437906484458)
(528.0, 0.01366498494747834)
(529.0, 0.015761875597499912)
(530.0, 0.015121777927596641)
(531.0, 0.012555790978185936)
(532.0, 0.014972624914750788)
(533.0, 0.012459656593491188)
(534.0, 0.011326328853739298)
(535.0, 0.013993885279549383)
(536.0, 0.016774712134045577)
(537.0, 0.013561316765904424)
(538.0, 0.011680619036749513)
(539.0, 0.014243874859298851)
(540.0, 0.01737748441298614)
(541.0, 0.013174584850862805)
(542.0, 0.012270352168427267)
(543.0, 0.013108895933507371)
(544.0, 0.015473388777126285)
(545.0, 0.013888666320074025)
(546.0, 0.01466648762242253)
(547.0, 0.013603974355913043)
(548.0, 0.01493713393365872)
(549.0, 0.012596326967904626)
(550.0, 0.01191963836349963)
(551.0, 0.013289192213104362)
(552.0, 0.01509926508665825)
(553.0, 0.013983063727465729)
(554.0, 0.014829573600714201)
(555.0, 0.017235595467531173)
(556.0, 0.012826235430048207)
(557.0, 0.014100032013971104)
(558.0, 0.013571544513820664)
(559.0, 0.01424431943179124)
(560.0, 0.013791230964866162)
(561.0, 0.014059338154098898)
(562.0, 0.013188143335306284)
(563.0, 0.012768709779157603)
(564.0, 0.016155332754715892)
(565.0, 0.017156933529290576)
(566.0, 0.011491269599276837)
(567.0, 0.016610255602647506)
(568.0, 0.016942632051044015)
(569.0, 0.012550595011733268)
(570.0, 0.013458273183562852)
(571.0, 0.014544585074649508)
(572.0, 0.015121926686457066)
(573.0, 0.013395613349837743)
(574.0, 0.014193541079458612)
(575.0, 0.013407004875976902)
(576.0, 0.011739597036738419)
(577.0, 0.015955056349794994)
(578.0, 0.015153212338675726)
(579.0, 0.016136531789095323)
(580.0, 0.013338357957251468)
(581.0, 0.015364977565988461)
(582.0, 0.013207356295779071)
(583.0, 0.013833130061600881)
(584.0, 0.012430268154417945)
(585.0, 0.013439549482701037)
(586.0, 0.013196547710736084)
(587.0, 0.015804464606316015)
(588.0, 0.012385702100062543)
(589.0, 0.014760929376833053)
(590.0, 0.016464106541621337)
(591.0, 0.014814628738326174)
(592.0, 0.015382778323670496)
(593.0, 0.015518792398144576)
(594.0, 0.0170028006211235)
(595.0, 0.014347866276884915)
(596.0, 0.013519593379018868)
(597.0, 0.014030332745454953)
(598.0, 0.011854190607405403)
(599.0, 0.012927026123617662)
(600.0, 0.016172142458139385)
(601.0, 0.01430176238141656)
(602.0, 0.01611407406579418)
(603.0, 0.012622948287338365)
(604.0, 0.012565438943774135)
(605.0, 0.017284741716529356)
(606.0, 0.013173098484601669)
(607.0, 0.012518615308889517)
(608.0, 0.01359934348970393)
(609.0, 0.013947593335089778)
(610.0, 0.013218862880739923)
(611.0, 0.013303115374287971)
(612.0, 0.01212724904515013)
(613.0, 0.013973107368802124)
(614.0, 0.013218989616335402)
(615.0, 0.012618942046470405)
(616.0, 0.012537831974953567)
(617.0, 0.016233244414400726)
(618.0, 0.013213994680014003)
(619.0, 0.018366295288374967)
(620.0, 0.01537046040878991)
(621.0, 0.012117080918278482)
(622.0, 0.014234323836733372)
(623.0, 0.014145178568026912)
(624.0, 0.015210954944493118)
(625.0, 0.017986634261429588)
(626.0, 0.013782204051098952)
(627.0, 0.01653949533467223)
(628.0, 0.015506908249859907)
(629.0, 0.011937577741361081)
(630.0, 0.014601063575877277)
(631.0, 0.013173251936820004)
(632.0, 0.014893800134823188)
(633.0, 0.01938885702559092)
(634.0, 0.013437879784500555)
(635.0, 0.015091202647786153)
(636.0, 0.01232112915852751)
(637.0, 0.01648106453991742)
(638.0, 0.013375565884106672)
(639.0, 0.014611426109523595)
(640.0, 0.014563886687767962)
(641.0, 0.014100114805438935)
(642.0, 0.013821196619193454)
(643.0, 0.017656520552370034)
(644.0, 0.014393267714181795)
(645.0, 0.013978386018253212)
(646.0, 0.017352566514595408)
(647.0, 0.012911946937826243)
(648.0, 0.014476892385596065)
(649.0, 0.016159853765434454)
(650.0, 0.013376129980220513)
(651.0, 0.015006399838422446)
(652.0, 0.014929714147458334)
(653.0, 0.010894499531319912)
(654.0, 0.012462641570325441)
(655.0, 0.012816676111697456)
(656.0, 0.013487466785727181)
(657.0, 0.014676959027978454)
(658.0, 0.016079575727388697)
(659.0, 0.01693859579698663)
(660.0, 0.014907802358711031)
(661.0, 0.017050689277495756)
(662.0, 0.01285869515879385)
(663.0, 0.016876041351816893)
(664.0, 0.012377816216101371)
(665.0, 0.016236740217889643)
(666.0, 0.01256628824157827)
(667.0, 0.013218446398267393)
(668.0, 0.013560379849821391)
(669.0, 0.011139337728636331)
(670.0, 0.018949194918321047)
(671.0, 0.01420466252208057)
(672.0, 0.01372737009403264)
(673.0, 0.014111386871301555)
(674.0, 0.01601694308581789)
(675.0, 0.012186226315282902)
(676.0, 0.015677242642177916)
(677.0, 0.012093841066113331)
(678.0, 0.015292930010014416)
(679.0, 0.01568198477366484)
(680.0, 0.012737733101356508)
(681.0, 0.015033758752453488)
(682.0, 0.014533552851053547)
(683.0, 0.012305580923098849)
(684.0, 0.01417793855088972)
(685.0, 0.013647773843148414)
(686.0, 0.014454204087621063)
(687.0, 0.016579650403136283)
(688.0, 0.013780687141205365)
(689.0, 0.01704298574078594)
(690.0, 0.014624276345374998)
(691.0, 0.016459049337482268)
(692.0, 0.015401679470261654)
(693.0, 0.014333079303754118)
(694.0, 0.016357119749928845)
(695.0, 0.01382638317728568)
(696.0, 0.013986850491513669)
(697.0, 0.012532589670266032)
(698.0, 0.013194759194201416)
(699.0, 0.012839681525302904)
(700.0, 0.01319228159381327)
(701.0, 0.01752352314603911)
(702.0, 0.014832818716260304)
(703.0, 0.014655818554116257)
(704.0, 0.016146507119328104)
(705.0, 0.014477225389352987)
(706.0, 0.01573302373568186)
(707.0, 0.012373413426411597)
(708.0, 0.015931626398878684)
(709.0, 0.01610962952035499)
(710.0, 0.0152057616035822)
(711.0, 0.013804619119049889)
(712.0, 0.012516331277119043)
(713.0, 0.015399769229700084)
(714.0, 0.013296366023297018)
(715.0, 0.013962560173270643)
(716.0, 0.014707909108332487)
(717.0, 0.013819814786895413)
(718.0, 0.015976764214040262)
(719.0, 0.015701757151270503)
(720.0, 0.012809384861928397)
(721.0, 0.0187326597891472)
(722.0, 0.012501892922359396)
(723.0, 0.016827501270946135)
(724.0, 0.01539095826353129)
(725.0, 0.013203880649252049)
(726.0, 0.015065063387383018)
(727.0, 0.0127216159278003)
(728.0, 0.015291026513294776)
(729.0, 0.017291905576590005)
(730.0, 0.01596915612736371)
(731.0, 0.015588574032291722)
(732.0, 0.015885736030117163)
(733.0, 0.014058165289104281)
(734.0, 0.01086260022141694)
(735.0, 0.01440221914359352)
(736.0, 0.015180016933936884)
(737.0, 0.012688317634397945)
(738.0, 0.016005493239335415)
(739.0, 0.01465987908821548)
(740.0, 0.01131812636250519)
(741.0, 0.016930421502720172)
(742.0, 0.011804462540390137)
(743.0, 0.013870946742886137)
(744.0, 0.01699656158987395)
(745.0, 0.014697738839356256)
(746.0, 0.013057765677011432)
(747.0, 0.013674308327976892)
(748.0, 0.01570072026716547)
(749.0, 0.0142812468407104)
(750.0, 0.01677836226526623)
(751.0, 0.010820696618290857)
(752.0, 0.013900880801634485)
(753.0, 0.0181075702559852)
(754.0, 0.01554033288096816)
(755.0, 0.014565873715877198)
(756.0, 0.012979643189276708)
(757.0, 0.015364943375347398)
(758.0, 0.013952224349161657)
(759.0, 0.01336898711793377)
(760.0, 0.013638334896453198)
(761.0, 0.014658444259520401)
(762.0, 0.015456178988104571)
(763.0, 0.011585166518106805)
(764.0, 0.014078526608657426)
(765.0, 0.01667987747446712)
(766.0, 0.014860075566855618)
(767.0, 0.016971102882000405)
(768.0, 0.013068790333185362)
(769.0, 0.01600950609125504)
(770.0, 0.014213876645663225)
(771.0, 0.015471254386593782)
(772.0, 0.013282236763813644)
(773.0, 0.014071736254397846)
(774.0, 0.015567337497004393)
(775.0, 0.012546811600189223)
(776.0, 0.015221937460994525)
(777.0, 0.01673009050253734)
(778.0, 0.012495419660677243)
(779.0, 0.015128664290503595)
(780.0, 0.012544489929672444)
(781.0, 0.015849260288992997)
(782.0, 0.013549425445397535)
(783.0, 0.011817599164796234)
(784.0, 0.017523847369463223)
(785.0, 0.013688708905773044)
(786.0, 0.012385370742804103)
(787.0, 0.014704635245137432)
(788.0, 0.01602563168834766)
(789.0, 0.01396702006242212)
(790.0, 0.013764973934611291)
(791.0, 0.015323508072484757)
(792.0, 0.013279378114959233)
(793.0, 0.011884377595184289)
(794.0, 0.01845780370005823)
(795.0, 0.013468018983143187)
(796.0, 0.012913140735871704)
(797.0, 0.014675344507985813)
(798.0, 0.017347842007108927)
(799.0, 0.012217708776272929)
(800.0, 0.01330172101727239)
(801.0, 0.016000484679550318)
(802.0, 0.011641510513231083)
(803.0, 0.014294482111887724)
(804.0, 0.01570789592240031)
(805.0, 0.013192652862389471)
(806.0, 0.015888932495609152)
(807.0, 0.011516539804432183)
(808.0, 0.013310354489218527)
(809.0, 0.011861942135145714)
(810.0, 0.01443703333771297)
(811.0, 0.015860254632609806)
(812.0, 0.015481851240273993)
(813.0, 0.013386824546881445)
(814.0, 0.0142619304528127)
(815.0, 0.013811249087053633)
(816.0, 0.01285130167730061)
(817.0, 0.012020868610951937)
(818.0, 0.013518054212395825)
(819.0, 0.01564723238397603)
(820.0, 0.015354909376029732)
(821.0, 0.012367433165198054)
(822.0, 0.013843670976247181)
(823.0, 0.01440978216651107)
(824.0, 0.012111092474487151)
(825.0, 0.0128909643120933)
(826.0, 0.015421033310750398)
(827.0, 0.016498784097930177)
(828.0, 0.014127168035730863)
(829.0, 0.012750078029097785)
(830.0, 0.014599976906964067)
(831.0, 0.014270456602716263)
(832.0, 0.014899030179915052)
(833.0, 0.01517025311984721)
(834.0, 0.011906025671140519)
(835.0, 0.014179376713843558)
(836.0, 0.016854604033702092)
(837.0, 0.011640881205676216)
(838.0, 0.01431819511008461)
(839.0, 0.013439005396336948)
(840.0, 0.009368063224617362)
(841.0, 0.013883210591212135)
(842.0, 0.01278778388796084)
(843.0, 0.011427936144617366)
(844.0, 0.013345689201303112)
(845.0, 0.013682456348923386)
(846.0, 0.012390999223356732)
(847.0, 0.012038381523502135)
(848.0, 0.01050836255279064)
(849.0, 0.012406289612601134)
(850.0, 0.012271837340442016)
(851.0, 0.012902800417647464)
(852.0, 0.01364388164603108)
(853.0, 0.014846149910596297)
(854.0, 0.015693904349222798)
(855.0, 0.014689027629791962)
(856.0, 0.014239652809535652)
(857.0, 0.017295016194467466)
(858.0, 0.013351736262699879)
(859.0, 0.016778838803667786)
(860.0, 0.01359953792565749)
(861.0, 0.014532421509598326)
(862.0, 0.014556464314806172)
(863.0, 0.014990325163776932)
(864.0, 0.015163957061096137)
(865.0, 0.01567943581723146)
(866.0, 0.014521013360884641)
(867.0, 0.01618658269169737)
(868.0, 0.009955307731749123)
(869.0, 0.014418183765603658)
(870.0, 0.013489017518798547)
(871.0, 0.012511551618729744)
(872.0, 0.0139842433545736)
(873.0, 0.013272043536421151)
(874.0, 0.013630686549766279)
(875.0, 0.013437091234682903)
(876.0, 0.013748116608200522)
(877.0, 0.01510105888783418)
(878.0, 0.013894729626511466)
(879.0, 0.012872508142563237)
(880.0, 0.013176263716751084)
(881.0, 0.013750615382985661)
(882.0, 0.013656809509956498)
(883.0, 0.014178247131105704)
(884.0, 0.015256015881654195)
(885.0, 0.018541312976298085)
(886.0, 0.01093229299462975)
(887.0, 0.01518508601775679)
(888.0, 0.015616472126618618)
(889.0, 0.015146489132434392)
(890.0, 0.014302945482196409)
(891.0, 0.015630437621467052)
(892.0, 0.014182693426506993)
(893.0, 0.014359114313539126)
(894.0, 0.01257953867266948)
(895.0, 0.014983542017533491)
(896.0, 0.01769639429282234)
(897.0, 0.016713346680768574)
(898.0, 0.015097293187105554)
(899.0, 0.013035192009339017)
(900.0, 0.01665051292869607)
(901.0, 0.011936021885016652)
(902.0, 0.01560334866956032)
(903.0, 0.013258390575561402)
(904.0, 0.012228483688320583)
(905.0, 0.01395750447539233)
(906.0, 0.015271812540249431)
(907.0, 0.014567042333965073)
(908.0, 0.013279556204637733)
(909.0, 0.012944193646497387)
(910.0, 0.01444530961942462)
(911.0, 0.014940784515024737)
(912.0, 0.012358981285703159)
(913.0, 0.012617094696382078)
(914.0, 0.014290938172000105)
(915.0, 0.01399336042168473)
(916.0, 0.012397966488259497)
(917.0, 0.016138395367102376)
(918.0, 0.01579911094591493)
(919.0, 0.01607785107191565)
(920.0, 0.011389801583082938)
(921.0, 0.012213278928637706)
(922.0, 0.013932056393417653)
(923.0, 0.013391192199134939)
(924.0, 0.015342632219693062)
(925.0, 0.013716854421171064)
(926.0, 0.01348806465320674)
(927.0, 0.01505865079778864)
(928.0, 0.011450716559503249)
(929.0, 0.015714941324196027)
(930.0, 0.014229223675059743)
(931.0, 0.012267375766153771)
(932.0, 0.012962808671887545)
(933.0, 0.013547217697343905)
(934.0, 0.014181459143650692)
(935.0, 0.01619181976986317)
(936.0, 0.013694472251750689)
(937.0, 0.016333007757228204)
(938.0, 0.019207175480946897)
(939.0, 0.015675855784735404)
(940.0, 0.01418567795786315)
(941.0, 0.013531418650191007)
(942.0, 0.013221275679195177)
(943.0, 0.014797457289320689)
(944.0, 0.013587225482497212)
(945.0, 0.016272138376414808)
(946.0, 0.01576478702152754)
(947.0, 0.014409280229024277)
(948.0, 0.012406026501322744)
(949.0, 0.014480774737361951)
(950.0, 0.011365900840962957)
(951.0, 0.011966890083174808)
(952.0, 0.01163795045291531)
(953.0, 0.01759144869175688)
(954.0, 0.01283065831648412)
(955.0, 0.016396213360835257)
(956.0, 0.01242887289456797)
(957.0, 0.011857443731460485)
(958.0, 0.014221301323577622)
(959.0, 0.014281289668913087)
(960.0, 0.01429310275197282)
(961.0, 0.013446512065019161)
(962.0, 0.013385383728520937)
(963.0, 0.01460735828434766)
(964.0, 0.015887897374860314)
(965.0, 0.016207412709431157)
(966.0, 0.015345054581101311)
(967.0, 0.01418304800144121)
(968.0, 0.012987950471680679)
(969.0, 0.014406378823617061)
(970.0, 0.013367781168712067)
(971.0, 0.015265368478446157)
(972.0, 0.01619064466534681)
(973.0, 0.01153505008144462)
(974.0, 0.013112842919240947)
(975.0, 0.012495303250626092)
(976.0, 0.016068772697614996)
(977.0, 0.013688576437761009)
(978.0, 0.013158168123881701)
(979.0, 0.01503513906495213)
(980.0, 0.013306718058915338)
(981.0, 0.014506915585324444)
(982.0, 0.015476638167585205)
(983.0, 0.01356899017531427)
(984.0, 0.014855158667711676)
(985.0, 0.013830946974315948)
(986.0, 0.015815040027442905)
(987.0, 0.014003058496493036)
(988.0, 0.013370295435052512)
(989.0, 0.015522175762205135)
(990.0, 0.012387883520873546)
(991.0, 0.01242129291943538)
(992.0, 0.015598757260512526)
(993.0, 0.01714362882662471)
(994.0, 0.014738762194791484)
(995.0, 0.013595434216457267)
(996.0, 0.01444930050611315)
(997.0, 0.01600436735516399)
(998.0, 0.016787728989275053)
(999.0, 0.014556321016926166)
(1000.0, 0.012226351787586909)
};
\addlegendentry{order = 4}
\addplot+ [no marks, thick]coordinates {
(1.0, 0.006110076561159955)
(2.0, 0.004975040716199066)
(3.0, 0.006088364979145808)
(4.0, 0.00575887023775401)
(5.0, 0.006644791756237177)
(6.0, 0.006317877380394965)
(7.0, 0.006120794893151128)
(8.0, 0.006355159789071678)
(9.0, 0.006061711303732038)
(10.0, 0.006829362539106587)
(11.0, 0.0062730520430168205)
(12.0, 0.005968043281291878)
(13.0, 0.0062861735723259305)
(14.0, 0.0069153999006248395)
(15.0, 0.006582429860291447)
(16.0, 0.0060814359916485684)
(17.0, 0.006200503026681973)
(18.0, 0.006676199692310597)
(19.0, 0.005823712248593075)
(20.0, 0.006799671295051308)
(21.0, 0.005883648952986377)
(22.0, 0.006290679194942858)
(23.0, 0.005954859664285856)
(24.0, 0.0062780772512922006)
(25.0, 0.00613106646772777)
(26.0, 0.006708682517228837)
(27.0, 0.006352742496022158)
(28.0, 0.0053090486022071585)
(29.0, 0.006175053239220225)
(30.0, 0.00526641426846515)
(31.0, 0.0050741668234309525)
(32.0, 0.0054635539129759296)
(33.0, 0.006380247865863053)
(34.0, 0.006121000008409968)
(35.0, 0.006097203289670981)
(36.0, 0.0062026598411822394)
(37.0, 0.0065943628125150425)
(38.0, 0.007085346523307701)
(39.0, 0.006712670421325154)
(40.0, 0.005510732792575687)
(41.0, 0.005648620664432466)
(42.0, 0.0057950241603871395)
(43.0, 0.006012036360429175)
(44.0, 0.006181958070475337)
(45.0, 0.0058666772822658165)
(46.0, 0.00518694570077006)
(47.0, 0.005425558596583633)
(48.0, 0.005938678503446481)
(49.0, 0.005728476404453715)
(50.0, 0.005117554233659022)
(51.0, 0.006177925239514074)
(52.0, 0.00621084969186658)
(53.0, 0.005496755327737985)
(54.0, 0.006062338621728248)
(55.0, 0.006196162624909629)
(56.0, 0.006037074970421501)
(57.0, 0.005248102321310157)
(58.0, 0.005589057446196323)
(59.0, 0.00599635002896831)
(60.0, 0.005855125010444908)
(61.0, 0.0071776095012867115)
(62.0, 0.0062268342362003445)
(63.0, 0.006218442968716837)
(64.0, 0.006095914517357954)
(65.0, 0.005353922054067779)
(66.0, 0.00681986832896687)
(67.0, 0.0060145245828542426)
(68.0, 0.006010908800664773)
(69.0, 0.005738813313515024)
(70.0, 0.006695045707271819)
(71.0, 0.006534128431319014)
(72.0, 0.006050757854765082)
(73.0, 0.006545032748172612)
(74.0, 0.006399855162904256)
(75.0, 0.006384598058750834)
(76.0, 0.005909221261089726)
(77.0, 0.006606832515360558)
(78.0, 0.005656429551660569)
(79.0, 0.006542382300910897)
(80.0, 0.006309815572131308)
(81.0, 0.005231721117237117)
(82.0, 0.0054637113383270925)
(83.0, 0.005391893936894312)
(84.0, 0.006243569666531618)
(85.0, 0.00532137947677035)
(86.0, 0.005798855357353255)
(87.0, 0.006652011898781446)
(88.0, 0.006247409221625588)
(89.0, 0.005902287168971298)
(90.0, 0.006404997210790081)
(91.0, 0.005736545928387267)
(92.0, 0.00618972112381437)
(93.0, 0.006218810289936916)
(94.0, 0.006242130358551366)
(95.0, 0.006105586372513852)
(96.0, 0.007103151837537579)
(97.0, 0.006837189244125279)
(98.0, 0.005977346395601271)
(99.0, 0.006327945175223203)
(100.0, 0.00557603215942053)
(101.0, 0.006280753672786776)
(102.0, 0.006586527848845947)
(103.0, 0.005931990283618583)
(104.0, 0.00614296160964943)
(105.0, 0.006450083708499884)
(106.0, 0.006599959571597749)
(107.0, 0.005350043422751138)
(108.0, 0.006136374118308431)
(109.0, 0.005779677578869705)
(110.0, 0.005475215662628635)
(111.0, 0.006378566621614289)
(112.0, 0.006474573873189477)
(113.0, 0.00642159108113343)
(114.0, 0.006210821502391273)
(115.0, 0.0064405383202188245)
(116.0, 0.006802314725985466)
(117.0, 0.0063101514926706195)
(118.0, 0.006426445453899355)
(119.0, 0.0054927585721536495)
(120.0, 0.006004325155015656)
(121.0, 0.006154643526049544)
(122.0, 0.0060473747817921895)
(123.0, 0.006289732541466914)
(124.0, 0.007292615580173957)
(125.0, 0.006275164594280557)
(126.0, 0.006266285021272674)
(127.0, 0.00672784290523369)
(128.0, 0.0068115422608327255)
(129.0, 0.005307848857092787)
(130.0, 0.005488010478509775)
(131.0, 0.006236352856057347)
(132.0, 0.006019132676176803)
(133.0, 0.005787994801632217)
(134.0, 0.0055317936872549675)
(135.0, 0.0057163670791288805)
(136.0, 0.006347534171794659)
(137.0, 0.0059555808797014526)
(138.0, 0.006069401566579414)
(139.0, 0.006075640030511927)
(140.0, 0.006668801448626422)
(141.0, 0.006222817393409949)
(142.0, 0.005430492107477565)
(143.0, 0.006140552099468934)
(144.0, 0.005888636263348058)
(145.0, 0.0054796463419585035)
(146.0, 0.005970985726194244)
(147.0, 0.0059030987750652965)
(148.0, 0.00620927602991861)
(149.0, 0.006074929388984817)
(150.0, 0.007360029644168811)
(151.0, 0.005669360094829599)
(152.0, 0.007082679185282404)
(153.0, 0.005649077901390145)
(154.0, 0.006704863808299021)
(155.0, 0.0061668957547875766)
(156.0, 0.006049850204550807)
(157.0, 0.006172852701957873)
(158.0, 0.006044871340416981)
(159.0, 0.006381041028899113)
(160.0, 0.006311899120092335)
(161.0, 0.006020609265617397)
(162.0, 0.006411892027311487)
(163.0, 0.0065497138857090005)
(164.0, 0.006269580042853173)
(165.0, 0.006891490822266109)
(166.0, 0.005775205846762806)
(167.0, 0.005713263076895727)
(168.0, 0.0061559063691101435)
(169.0, 0.005308717170997568)
(170.0, 0.006255887459299725)
(171.0, 0.005393220995868475)
(172.0, 0.0055228747281458514)
(173.0, 0.006255147072521291)
(174.0, 0.00582193717694626)
(175.0, 0.005852450726471618)
(176.0, 0.006698637212714735)
(177.0, 0.0063510408466543765)
(178.0, 0.005600070843661537)
(179.0, 0.00514220749829223)
(180.0, 0.006757240567186039)
(181.0, 0.005774880387859268)
(182.0, 0.005611487376531388)
(183.0, 0.006395145607029833)
(184.0, 0.006147380847823017)
(185.0, 0.0050826267415957065)
(186.0, 0.0060661300095660635)
(187.0, 0.0053860272628395)
(188.0, 0.005540691116543579)
(189.0, 0.00705908665457332)
(190.0, 0.006749294987065517)
(191.0, 0.005470428247442705)
(192.0, 0.005749589506442393)
(193.0, 0.006557893315076761)
(194.0, 0.0065357085963068705)
(195.0, 0.006044076844230913)
(196.0, 0.006761086407589061)
(197.0, 0.007086399548005378)
(198.0, 0.00686287661926129)
(199.0, 0.006575108650534123)
(200.0, 0.006192853534716027)
(201.0, 0.006242516176020623)
(202.0, 0.006281560276543483)
(203.0, 0.00633170124204505)
(204.0, 0.006496580349105522)
(205.0, 0.006609306357559269)
(206.0, 0.005958713853780714)
(207.0, 0.005559403427679001)
(208.0, 0.006209078601875079)
(209.0, 0.006682367108662619)
(210.0, 0.005286118964444948)
(211.0, 0.0064325023185089975)
(212.0, 0.0054510522771758245)
(213.0, 0.006072213172067362)
(214.0, 0.0056064714856234625)
(215.0, 0.006025197684082368)
(216.0, 0.005303469850833073)
(217.0, 0.006214418943375727)
(218.0, 0.006678027673876317)
(219.0, 0.00643665662556966)
(220.0, 0.005677499694584515)
(221.0, 0.0065942919534531)
(222.0, 0.006887558607669843)
(223.0, 0.005386646625563704)
(224.0, 0.00613227138771912)
(225.0, 0.005849071354094111)
(226.0, 0.0055266149492432075)
(227.0, 0.00610045547214889)
(228.0, 0.006260219672470186)
(229.0, 0.005812755661725866)
(230.0, 0.005564418719974493)
(231.0, 0.005777172969150257)
(232.0, 0.005597738582141673)
(233.0, 0.005286705170235342)
(234.0, 0.006162142863005981)
(235.0, 0.006776462770447745)
(236.0, 0.005894555981418883)
(237.0, 0.0058728698493322185)
(238.0, 0.0057020260376117946)
(239.0, 0.005883092017222409)
(240.0, 0.005402839574340065)
(241.0, 0.006036473785611768)
(242.0, 0.005997911709167038)
(243.0, 0.005630797484567749)
(244.0, 0.005608514702740486)
(245.0, 0.005482317554047319)
(246.0, 0.00574883352653419)
(247.0, 0.005537531335624735)
(248.0, 0.006320010728387056)
(249.0, 0.0059594789290127155)
(250.0, 0.005633185909983836)
(251.0, 0.006884750190478355)
(252.0, 0.005340594904226016)
(253.0, 0.007594573917371001)
(254.0, 0.006938703089253494)
(255.0, 0.005985479190759639)
(256.0, 0.0064800145999541914)
(257.0, 0.006336648953541185)
(258.0, 0.0065282837558669465)
(259.0, 0.006084073401624757)
(260.0, 0.005515965628242636)
(261.0, 0.006136055785564309)
(262.0, 0.0065402637625290114)
(263.0, 0.006528515962196835)
(264.0, 0.006305024871372637)
(265.0, 0.006171521391859468)
(266.0, 0.006955857455155228)
(267.0, 0.006552787908820384)
(268.0, 0.006038502463548636)
(269.0, 0.006626836957561659)
(270.0, 0.005542095677663416)
(271.0, 0.006367069025875834)
(272.0, 0.006609029712626002)
(273.0, 0.00646586999464302)
(274.0, 0.005688920361130248)
(275.0, 0.005461562053873415)
(276.0, 0.005784454160121819)
(277.0, 0.005770920216273498)
(278.0, 0.005659236079236298)
(279.0, 0.005594536469643086)
(280.0, 0.006674721852653115)
(281.0, 0.006036507768674433)
(282.0, 0.007387316932935298)
(283.0, 0.00595194246625635)
(284.0, 0.006197632846226061)
(285.0, 0.005628297089908208)
(286.0, 0.005965887427417193)
(287.0, 0.00644612427355757)
(288.0, 0.0064485316971440625)
(289.0, 0.006035204321557307)
(290.0, 0.006211652851498616)
(291.0, 0.005897572711253574)
(292.0, 0.006267505041195914)
(293.0, 0.005852605347969025)
(294.0, 0.00634615614047405)
(295.0, 0.006254070087478428)
(296.0, 0.006223283720502664)
(297.0, 0.007069570609453175)
(298.0, 0.006136992886018042)
(299.0, 0.005594698998662178)
(300.0, 0.006631745500962283)
(301.0, 0.006320838509316839)
(302.0, 0.00634135702949073)
(303.0, 0.00661740770681174)
(304.0, 0.0068069778857584645)
(305.0, 0.00629218997590082)
(306.0, 0.006265010948094465)
(307.0, 0.006356917066360716)
(308.0, 0.0072415305401605295)
(309.0, 0.006481532593286456)
(310.0, 0.006498848927029221)
(311.0, 0.006774643939952529)
(312.0, 0.006487651955960171)
(313.0, 0.005939674042894688)
(314.0, 0.006700891491729579)
(315.0, 0.006415245712518139)
(316.0, 0.006593337489137596)
(317.0, 0.005692869830481666)
(318.0, 0.005923067514420175)
(319.0, 0.005524143122526096)
(320.0, 0.006263644010499426)
(321.0, 0.006025777990762198)
(322.0, 0.006085439001839247)
(323.0, 0.0059841241145965895)
(324.0, 0.005347256692803345)
(325.0, 0.006107094912352071)
(326.0, 0.005212185098387072)
(327.0, 0.00610551585540435)
(328.0, 0.007296115158371517)
(329.0, 0.005454281019162323)
(330.0, 0.005602024879073422)
(331.0, 0.0066743103264203)
(332.0, 0.0059441628263483485)
(333.0, 0.0063326977826945515)
(334.0, 0.006877717004750635)
(335.0, 0.006537872593896488)
(336.0, 0.006293051405429997)
(337.0, 0.005929071258376548)
(338.0, 0.00678097189678839)
(339.0, 0.006679291754480071)
(340.0, 0.006166112351239318)
(341.0, 0.006146487278041786)
(342.0, 0.005537426264534945)
(343.0, 0.005606580729406611)
(344.0, 0.006306594534063827)
(345.0, 0.0063306019466951415)
(346.0, 0.0057660286259136224)
(347.0, 0.006849649383890491)
(348.0, 0.005672767287959332)
(349.0, 0.006028511383008795)
(350.0, 0.0057353010958061754)
(351.0, 0.006069337770277436)
(352.0, 0.006326102149527575)
(353.0, 0.006195815282901756)
(354.0, 0.006488122065429813)
(355.0, 0.005626107511665118)
(356.0, 0.00601554504085764)
(357.0, 0.005638168834078083)
(358.0, 0.005603810160840119)
(359.0, 0.005561841259669698)
(360.0, 0.006684865611299697)
(361.0, 0.006089218847348566)
(362.0, 0.006988183342030999)
(363.0, 0.005789034707793478)
(364.0, 0.005987038509733138)
(365.0, 0.006841331680135094)
(366.0, 0.00622310347255407)
(367.0, 0.005877513325424871)
(368.0, 0.005513596233013764)
(369.0, 0.0063142650083598505)
(370.0, 0.005862717891414188)
(371.0, 0.006758779836833666)
(372.0, 0.007002672530831233)
(373.0, 0.005387044300105365)
(374.0, 0.006591291773541979)
(375.0, 0.006154410239615092)
(376.0, 0.006227959196334047)
(377.0, 0.006160509662061024)
(378.0, 0.00566403016888466)
(379.0, 0.0055131516144333705)
(380.0, 0.0066900485143939065)
(381.0, 0.005454205326205205)
(382.0, 0.005979127890565207)
(383.0, 0.005979622787340015)
(384.0, 0.005937656187547659)
(385.0, 0.005255840037666399)
(386.0, 0.0067297738102178786)
(387.0, 0.0062874734696145955)
(388.0, 0.006393972044706205)
(389.0, 0.006548371562238115)
(390.0, 0.006156953565899727)
(391.0, 0.006036312374101273)
(392.0, 0.0065847408967005805)
(393.0, 0.005801935403502294)
(394.0, 0.00652002994261025)
(395.0, 0.006609334628291519)
(396.0, 0.006202473835552109)
(397.0, 0.0060923103007061614)
(398.0, 0.006968422500487126)
(399.0, 0.006745281285556693)
(400.0, 0.0060462607450467816)
(401.0, 0.006643800930840389)
(402.0, 0.006207727134686866)
(403.0, 0.006043763906910606)
(404.0, 0.006291629700755772)
(405.0, 0.006184552718052483)
(406.0, 0.0062018306708147945)
(407.0, 0.006204442128430534)
(408.0, 0.006246744969437375)
(409.0, 0.006278556613552247)
(410.0, 0.006205976657462195)
(411.0, 0.0058187294449712984)
(412.0, 0.006567848317742843)
(413.0, 0.0063923092432646555)
(414.0, 0.005574189195577936)
(415.0, 0.006126179450971924)
(416.0, 0.005909079458054301)
(417.0, 0.006683649557989763)
(418.0, 0.005845677088105905)
(419.0, 0.006573833319693817)
(420.0, 0.005469870322886699)
(421.0, 0.005571040283895928)
(422.0, 0.00626272347784089)
(423.0, 0.007202147657632812)
(424.0, 0.005791384260465838)
(425.0, 0.006771475764577656)
(426.0, 0.0062559634222902885)
(427.0, 0.005819272281475182)
(428.0, 0.006914038139575393)
(429.0, 0.006722087528657723)
(430.0, 0.0060389474463090655)
(431.0, 0.00507639308533181)
(432.0, 0.006393457225378466)
(433.0, 0.006103180308086018)
(434.0, 0.006325204593989552)
(435.0, 0.005605500615730853)
(436.0, 0.006559515623115075)
(437.0, 0.005975353130625063)
(438.0, 0.005379204419052257)
(439.0, 0.006384491886383958)
(440.0, 0.006147525103237785)
(441.0, 0.007499274357698697)
(442.0, 0.006264899611959591)
(443.0, 0.005705791247981932)
(444.0, 0.005481491775159982)
(445.0, 0.005400255425748618)
(446.0, 0.005669264077790962)
(447.0, 0.005700471654077922)
(448.0, 0.005507679804762626)
(449.0, 0.006109060858611275)
(450.0, 0.0061443688659243096)
(451.0, 0.0066383209947352894)
(452.0, 0.007444855373580566)
(453.0, 0.005742735245341621)
(454.0, 0.006245487425703117)
(455.0, 0.005758513338004452)
(456.0, 0.006771505920792727)
(457.0, 0.006184716182661171)
(458.0, 0.006316793217879979)
(459.0, 0.006315285093298927)
(460.0, 0.006317812160767044)
(461.0, 0.006400125478393942)
(462.0, 0.005581103972226739)
(463.0, 0.006009527073436922)
(464.0, 0.00629769029644831)
(465.0, 0.006450639605396624)
(466.0, 0.005586841664641371)
(467.0, 0.00630305490604165)
(468.0, 0.006529997315386504)
(469.0, 0.005745637157445272)
(470.0, 0.0067540830385904175)
(471.0, 0.005373837234647856)
(472.0, 0.005840802624336096)
(473.0, 0.00597755347855009)
(474.0, 0.006617627154152089)
(475.0, 0.006408234597075938)
(476.0, 0.006406257828891514)
(477.0, 0.005491902606445102)
(478.0, 0.006035188400859592)
(479.0, 0.00631628101139644)
(480.0, 0.006517338132989103)
(481.0, 0.006820638373348783)
(482.0, 0.0062029521896190005)
(483.0, 0.005153308263684582)
(484.0, 0.006094755889387316)
(485.0, 0.0056884038275660746)
(486.0, 0.0064884983250209066)
(487.0, 0.005555595907661833)
(488.0, 0.005910714691831883)
(489.0, 0.005769471692552701)
(490.0, 0.006819444404092056)
(491.0, 0.005825195410321203)
(492.0, 0.0064255603616337085)
(493.0, 0.005767701128836424)
(494.0, 0.006368591785754253)
(495.0, 0.006046000171527414)
(496.0, 0.00623654435825121)
(497.0, 0.005625654465888386)
(498.0, 0.005475721075634499)
(499.0, 0.006782773740433417)
(500.0, 0.00559924900509527)
(501.0, 0.006895675621404999)
(502.0, 0.006410067359953829)
(503.0, 0.006131697094007878)
(504.0, 0.00602240974211952)
(505.0, 0.005565187161792678)
(506.0, 0.005464179254582678)
(507.0, 0.006120300073931299)
(508.0, 0.006157226779770891)
(509.0, 0.006012070718305601)
(510.0, 0.006515191355377105)
(511.0, 0.006519802847164376)
(512.0, 0.005708983185925197)
(513.0, 0.006278897794562629)
(514.0, 0.0062064539462700855)
(515.0, 0.005930642991874701)
(516.0, 0.006115545202754855)
(517.0, 0.006508948969309827)
(518.0, 0.005952083564191151)
(519.0, 0.006516585664350836)
(520.0, 0.006281967634772784)
(521.0, 0.005488729639286227)
(522.0, 0.006099522157546302)
(523.0, 0.006409032470489217)
(524.0, 0.006279004121001461)
(525.0, 0.0058470719755721315)
(526.0, 0.006563773669193414)
(527.0, 0.0052778022779288)
(528.0, 0.005808535735868508)
(529.0, 0.006483407505058473)
(530.0, 0.005884186159456698)
(531.0, 0.005615048856179694)
(532.0, 0.006316855176675684)
(533.0, 0.0058518685809192195)
(534.0, 0.006337656872361184)
(535.0, 0.004815715488393573)
(536.0, 0.005963041986501618)
(537.0, 0.006364413702079652)
(538.0, 0.006226842432006954)
(539.0, 0.005856733790082558)
(540.0, 0.00610278351577113)
(541.0, 0.006616261338225441)
(542.0, 0.005885705319208188)
(543.0, 0.006316190999176742)
(544.0, 0.006916210928480634)
(545.0, 0.006369495144254852)
(546.0, 0.0049551731689873365)
(547.0, 0.005988494778623736)
(548.0, 0.005897500699475698)
(549.0, 0.0063207734256856924)
(550.0, 0.006233923534141848)
(551.0, 0.005734904994994069)
(552.0, 0.006614632028951215)
(553.0, 0.006012037430332563)
(554.0, 0.0061511204483215565)
(555.0, 0.00617309863765977)
(556.0, 0.005746507776628451)
(557.0, 0.006351646237666492)
(558.0, 0.00585088195912197)
(559.0, 0.005825264365886776)
(560.0, 0.00646634029199794)
(561.0, 0.004887120182726057)
(562.0, 0.0059289333838852066)
(563.0, 0.006882923696695827)
(564.0, 0.006213740955539473)
(565.0, 0.006080261886024806)
(566.0, 0.006266675374542875)
(567.0, 0.0068658358478147575)
(568.0, 0.005670574447485706)
(569.0, 0.006718852238589587)
(570.0, 0.0055341364171444946)
(571.0, 0.0057662616269200315)
(572.0, 0.0063198868729110735)
(573.0, 0.005752270266109701)
(574.0, 0.006309959289722202)
(575.0, 0.006454975913251731)
(576.0, 0.006904273367649992)
(577.0, 0.006398888928290523)
(578.0, 0.00572676321504422)
(579.0, 0.005547150467994573)
(580.0, 0.006144861305415879)
(581.0, 0.006403718462741231)
(582.0, 0.006993719835996642)
(583.0, 0.0064062817257835025)
(584.0, 0.006785348181343977)
(585.0, 0.006303219712453858)
(586.0, 0.006109210563105094)
(587.0, 0.006894074631990824)
(588.0, 0.005666045519720009)
(589.0, 0.005513599989764647)
(590.0, 0.006118629768985858)
(591.0, 0.006056534661557179)
(592.0, 0.0064651520943384)
(593.0, 0.006172898846548123)
(594.0, 0.00593127951688359)
(595.0, 0.006989499915293398)
(596.0, 0.006111790225284339)
(597.0, 0.0060236862454884025)
(598.0, 0.0066116246273626444)
(599.0, 0.006811860253838287)
(600.0, 0.006557455186151754)
(601.0, 0.006285331209200916)
(602.0, 0.006671624501539006)
(603.0, 0.006357486767714821)
(604.0, 0.005817085323071458)
(605.0, 0.006290080693985973)
(606.0, 0.006867054346566307)
(607.0, 0.00579633659588758)
(608.0, 0.0057643169725194185)
(609.0, 0.00617828436498381)
(610.0, 0.0066444399280189345)
(611.0, 0.005916530952955371)
(612.0, 0.006338580855658869)
(613.0, 0.006691406027414205)
(614.0, 0.006065900008246333)
(615.0, 0.0073649252468995325)
(616.0, 0.006618199086422295)
(617.0, 0.005040627734511751)
(618.0, 0.006024042331864714)
(619.0, 0.006113056838912091)
(620.0, 0.005690129030535865)
(621.0, 0.006302700843411514)
(622.0, 0.005812453271385624)
(623.0, 0.005428161224107532)
(624.0, 0.005651952351325046)
(625.0, 0.0066042113466960855)
(626.0, 0.005814778746664612)
(627.0, 0.005864385371589518)
(628.0, 0.00698866980790199)
(629.0, 0.005657146083890782)
(630.0, 0.005832240352644344)
(631.0, 0.0052175474181547525)
(632.0, 0.0059423826581695115)
(633.0, 0.0055268502725930105)
(634.0, 0.006871782199491687)
(635.0, 0.006007107658405729)
(636.0, 0.006592101302871652)
(637.0, 0.006024131242459436)
(638.0, 0.006018483082983682)
(639.0, 0.006773181914646443)
(640.0, 0.006533900252295404)
(641.0, 0.007205557867289434)
(642.0, 0.006201677948835175)
(643.0, 0.006900723738872965)
(644.0, 0.006556700767928069)
(645.0, 0.006159776115494967)
(646.0, 0.006514482973216197)
(647.0, 0.004891081472616746)
(648.0, 0.00712660534708866)
(649.0, 0.005582828617877707)
(650.0, 0.006731666860928728)
(651.0, 0.005774665688320522)
(652.0, 0.006001085433325734)
(653.0, 0.0069467548911161785)
(654.0, 0.006326561003716099)
(655.0, 0.006178742337712296)
(656.0, 0.005781886166938666)
(657.0, 0.006582928399628587)
(658.0, 0.006614208165226859)
(659.0, 0.006045876741434985)
(660.0, 0.006272963588751904)
(661.0, 0.006433887636104326)
(662.0, 0.006064609378253084)
(663.0, 0.0061166926754233925)
(664.0, 0.006299336074796491)
(665.0, 0.005580460222221833)
(666.0, 0.006043669607812386)
(667.0, 0.005907092713870912)
(668.0, 0.005383117317545283)
(669.0, 0.005630758790752593)
(670.0, 0.006249900148244029)
(671.0, 0.005343221823930124)
(672.0, 0.005811795611839714)
(673.0, 0.006341202371516676)
(674.0, 0.005741134660880005)
(675.0, 0.005992542711564321)
(676.0, 0.005663023447257405)
(677.0, 0.006807424161703817)
(678.0, 0.006438830276000884)
(679.0, 0.005884716387177613)
(680.0, 0.006122208940767845)
(681.0, 0.005795926780467028)
(682.0, 0.006746816348493881)
(683.0, 0.0065127545468796205)
(684.0, 0.006039135826558621)
(685.0, 0.006640951499752318)
(686.0, 0.005752418456696606)
(687.0, 0.0058552531023766344)
(688.0, 0.006427098742027845)
(689.0, 0.0060669908631075945)
(690.0, 0.006385812016208803)
(691.0, 0.006316696698281351)
(692.0, 0.006866108546742514)
(693.0, 0.006014940817726874)
(694.0, 0.005935984521059636)
(695.0, 0.005901041532076157)
(696.0, 0.005708681520288748)
(697.0, 0.006402299146661376)
(698.0, 0.006561944363418962)
(699.0, 0.007286041368875223)
(700.0, 0.005995655870076186)
(701.0, 0.006991742039840431)
(702.0, 0.005887875350570321)
(703.0, 0.006741666847401174)
(704.0, 0.006447847681501502)
(705.0, 0.007205046345713461)
(706.0, 0.006088598946099921)
(707.0, 0.00536712584821323)
(708.0, 0.005373643505596731)
(709.0, 0.005216493271778866)
(710.0, 0.005438324241027161)
(711.0, 0.005288936648281263)
(712.0, 0.006145811425478915)
(713.0, 0.005759621440309015)
(714.0, 0.006240775481562497)
(715.0, 0.0057651180161793925)
(716.0, 0.005086031187016191)
(717.0, 0.0052410698836457695)
(718.0, 0.0069911684345274365)
(719.0, 0.005890424407870464)
(720.0, 0.005580412440131551)
(721.0, 0.005445721829621695)
(722.0, 0.005944766737963909)
(723.0, 0.006012223737825773)
(724.0, 0.006918013352844789)
(725.0, 0.005522617268626629)
(726.0, 0.006035320343235622)
(727.0, 0.006105606827188891)
(728.0, 0.006517375560542466)
(729.0, 0.0062224798599794795)
(730.0, 0.00580392686500515)
(731.0, 0.0058011688418443536)
(732.0, 0.0063979367550666575)
(733.0, 0.006497445815988858)
(734.0, 0.006145284790409089)
(735.0, 0.006054092892079107)
(736.0, 0.0062757552382996995)
(737.0, 0.005923628515363404)
(738.0, 0.007440908046838529)
(739.0, 0.005655292896765756)
(740.0, 0.005801750304836388)
(741.0, 0.005861560713913853)
(742.0, 0.006262692134325398)
(743.0, 0.006257154654572439)
(744.0, 0.006145162879070298)
(745.0, 0.0055372834120003146)
(746.0, 0.006043295268756981)
(747.0, 0.006650296345152276)
(748.0, 0.00623265335310519)
(749.0, 0.005947033311523287)
(750.0, 0.005752809208674343)
(751.0, 0.005688719120517939)
(752.0, 0.005961150427041085)
(753.0, 0.006760697377868135)
(754.0, 0.006378042931756598)
(755.0, 0.006794784170062104)
(756.0, 0.006233439005029956)
(757.0, 0.005523127214997217)
(758.0, 0.005274309699935059)
(759.0, 0.006190572598702407)
(760.0, 0.006565057124891048)
(761.0, 0.005572033272465437)
(762.0, 0.006287429017666129)
(763.0, 0.006522798100939364)
(764.0, 0.005815372728994597)
(765.0, 0.005949263991331055)
(766.0, 0.006832904825133961)
(767.0, 0.0065861485487573295)
(768.0, 0.006356518861892693)
(769.0, 0.006195968941051242)
(770.0, 0.0052246016859168395)
(771.0, 0.005734514821593963)
(772.0, 0.0068987508002811785)
(773.0, 0.005725793737991783)
(774.0, 0.00585825233057774)
(775.0, 0.006053795244373994)
(776.0, 0.00563762826883513)
(777.0, 0.00595846014633873)
(778.0, 0.005828588305008011)
(779.0, 0.005865558775146951)
(780.0, 0.006234904304577858)
(781.0, 0.006151112851030685)
(782.0, 0.006288419090810034)
(783.0, 0.005759779921727598)
(784.0, 0.005539087236671792)
(785.0, 0.006395628407544931)
(786.0, 0.0064192507187931175)
(787.0, 0.006230508987592037)
(788.0, 0.006411471580131578)
(789.0, 0.005396180298642861)
(790.0, 0.005633089642568482)
(791.0, 0.005942629466270688)
(792.0, 0.006034105750714971)
(793.0, 0.006831457252049452)
(794.0, 0.005838955150437659)
(795.0, 0.0063007511189390256)
(796.0, 0.006493188431058281)
(797.0, 0.00661025909902589)
(798.0, 0.00591203302081668)
(799.0, 0.006357988944755375)
(800.0, 0.005473715995425406)
(801.0, 0.005613689781186603)
(802.0, 0.005264656764523113)
(803.0, 0.005976005741195498)
(804.0, 0.006688591154350157)
(805.0, 0.006291115331024954)
(806.0, 0.006595576957045237)
(807.0, 0.005871539361566043)
(808.0, 0.00542391161382513)
(809.0, 0.006582366630799363)
(810.0, 0.006075548896569087)
(811.0, 0.005955959977148438)
(812.0, 0.005892379490861051)
(813.0, 0.006494988313791589)
(814.0, 0.006016100944932519)
(815.0, 0.00641022166513682)
(816.0, 0.005843933834515254)
(817.0, 0.005662252615773674)
(818.0, 0.006029929648862772)
(819.0, 0.006480137636676401)
(820.0, 0.0064678724147735345)
(821.0, 0.005605752500211267)
(822.0, 0.005722281787454708)
(823.0, 0.0055565887228471375)
(824.0, 0.005970121551517771)
(825.0, 0.006672703387098711)
(826.0, 0.006777768202525241)
(827.0, 0.006901820177783513)
(828.0, 0.00634564958236058)
(829.0, 0.007031813682479861)
(830.0, 0.005762436577024859)
(831.0, 0.006941658922834826)
(832.0, 0.006673504959537438)
(833.0, 0.006194015193780667)
(834.0, 0.005628135104650902)
(835.0, 0.005415381071613031)
(836.0, 0.006669253334968864)
(837.0, 0.006727444590571487)
(838.0, 0.005770934253694501)
(839.0, 0.005808226215918932)
(840.0, 0.005297600745125362)
(841.0, 0.006857045333287848)
(842.0, 0.005961928367917533)
(843.0, 0.006013437291604023)
(844.0, 0.005233609854147048)
(845.0, 0.006193008262235032)
(846.0, 0.006165534239299518)
(847.0, 0.005800396930851715)
(848.0, 0.006468092331368204)
(849.0, 0.005844865856946768)
(850.0, 0.005718080491998461)
(851.0, 0.006182039135541804)
(852.0, 0.005523659932393697)
(853.0, 0.006082169588842985)
(854.0, 0.005763132309378802)
(855.0, 0.006598105557453904)
(856.0, 0.005731366375993785)
(857.0, 0.0058931060013896475)
(858.0, 0.007073930094301617)
(859.0, 0.005410818831504155)
(860.0, 0.006796863770428093)
(861.0, 0.005899663712890954)
(862.0, 0.007089074849193175)
(863.0, 0.0055319467066950205)
(864.0, 0.006085093965944645)
(865.0, 0.005698483507988826)
(866.0, 0.00622473262282967)
(867.0, 0.005752723417414927)
(868.0, 0.005771975562337704)
(869.0, 0.006306570923105541)
(870.0, 0.006162753158389965)
(871.0, 0.005965130817563641)
(872.0, 0.006751822363640645)
(873.0, 0.005957557049441036)
(874.0, 0.005864770220195423)
(875.0, 0.006454062038710175)
(876.0, 0.006300392817648894)
(877.0, 0.006435042672802087)
(878.0, 0.006200684670070207)
(879.0, 0.006502472933842296)
(880.0, 0.005988782858298153)
(881.0, 0.006131196264604137)
(882.0, 0.006157476802590191)
(883.0, 0.00561487827756008)
(884.0, 0.0055198289632310965)
(885.0, 0.006492953211480175)
(886.0, 0.006064370185955532)
(887.0, 0.005487925255092864)
(888.0, 0.006857489178603568)
(889.0, 0.006031947460056056)
(890.0, 0.006368540846755089)
(891.0, 0.00605824958965465)
(892.0, 0.006083965470317226)
(893.0, 0.006596899321367035)
(894.0, 0.006882467002944528)
(895.0, 0.006570245608689342)
(896.0, 0.006725876467671755)
(897.0, 0.005927008618208927)
(898.0, 0.006550844220863563)
(899.0, 0.005698749943398858)
(900.0, 0.005697789930127205)
(901.0, 0.006283896797087962)
(902.0, 0.0054004246073337024)
(903.0, 0.005277488301786607)
(904.0, 0.00584536966192176)
(905.0, 0.006209077497709065)
(906.0, 0.0052072835409934124)
(907.0, 0.0061635461827433905)
(908.0, 0.006520741349602952)
(909.0, 0.005034281871306724)
(910.0, 0.006503792245373372)
(911.0, 0.005794649777431715)
(912.0, 0.006240712896551412)
(913.0, 0.006246592615873989)
(914.0, 0.006018674872255105)
(915.0, 0.00593511131082014)
(916.0, 0.006215581426990181)
(917.0, 0.006034719926711562)
(918.0, 0.005452646236971597)
(919.0, 0.006770959617894867)
(920.0, 0.0060669786809705315)
(921.0, 0.005581628801263418)
(922.0, 0.007780300504261907)
(923.0, 0.006239130053927731)
(924.0, 0.00565111814611436)
(925.0, 0.007275730568275875)
(926.0, 0.006294979283563923)
(927.0, 0.006246539235242833)
(928.0, 0.0062597821147628374)
(929.0, 0.006082083813707757)
(930.0, 0.005961529896838496)
(931.0, 0.006382938568054122)
(932.0, 0.006357189257356649)
(933.0, 0.005797982976528594)
(934.0, 0.006158481077397943)
(935.0, 0.006715805542040171)
(936.0, 0.005675289612433669)
(937.0, 0.006238952545603841)
(938.0, 0.0060382799898826)
(939.0, 0.005780066698999752)
(940.0, 0.006332235523480904)
(941.0, 0.006632427276035831)
(942.0, 0.005947088901429246)
(943.0, 0.005614663112686868)
(944.0, 0.005929968074307013)
(945.0, 0.006410161378667869)
(946.0, 0.005947878380172259)
(947.0, 0.0070337485565922665)
(948.0, 0.006595781582348108)
(949.0, 0.005952866381786463)
(950.0, 0.006021405104937326)
(951.0, 0.0065313622280283295)
(952.0, 0.00629260729792281)
(953.0, 0.005692947690182051)
(954.0, 0.0060049485354973925)
(955.0, 0.005779329222700191)
(956.0, 0.00614766261998452)
(957.0, 0.005148492659347786)
(958.0, 0.005704297320000557)
(959.0, 0.006392770408897226)
(960.0, 0.006202333833690173)
(961.0, 0.006117808614894679)
(962.0, 0.006429965195639614)
(963.0, 0.00595220211852459)
(964.0, 0.006439369490363133)
(965.0, 0.006120527257709689)
(966.0, 0.006298662995834866)
(967.0, 0.005361281118689352)
(968.0, 0.006492295018634686)
(969.0, 0.006536292055343379)
(970.0, 0.005341538526501936)
(971.0, 0.006070413217559001)
(972.0, 0.00576847808588998)
(973.0, 0.0060312904626401796)
(974.0, 0.005484591678946639)
(975.0, 0.006435359063234891)
(976.0, 0.0065084190520639795)
(977.0, 0.006410716494478178)
(978.0, 0.005744557120923546)
(979.0, 0.006175464515037676)
(980.0, 0.00551287900219739)
(981.0, 0.0061219391562543635)
(982.0, 0.005986675627493713)
(983.0, 0.0062038417622092765)
(984.0, 0.0059377878494030235)
(985.0, 0.006374098018701583)
(986.0, 0.005823070363830168)
(987.0, 0.006633517283567117)
(988.0, 0.00587854566401943)
(989.0, 0.007099427235255855)
(990.0, 0.006734379894525988)
(991.0, 0.0064509431801494915)
(992.0, 0.006496353077623296)
(993.0, 0.005482089958653624)
(994.0, 0.005565024079565174)
(995.0, 0.006047782656788727)
(996.0, 0.006240985152909384)
(997.0, 0.0060749012697102)
(998.0, 0.005831377521292844)
(999.0, 0.0072333192354564774)
(1000.0, 0.006311806985365378)
};
\addlegendentry{order = 6}
\legend{};
\end{axis}

\end{tikzpicture}
